Torsion homology and regulators of isospectral manifolds

Given a finite group G, a G-covering of closed Riemannian manifolds, and a so-called G-relation, a construction of Sunada produces a pair of manifolds M_1 and M_2 that are strongly isospectral. Such manifolds have the same dimension and the same volume, and their rational homology groups are isomorphic. We investigate the relationship between their integral homology. The Cheeger-Mueller Theorem implies that a certain product of orders of torsion homology and of regulators for M_1 agrees with that for M_2. We exhibit a connection between the torsion in the integral homology of M_1 and M_2 on the one hand, and the G-module structure of integral homology of the covering manifold on the other, by interpreting the quotients Reg_i(M_1)/Reg_i(M_2) representation theoretically. Further, we prove that the p-primary torsion in the homology of M_1 is isomorphic to that of M_2 for all primes p not dividing #G. For p <= 71, we give examples of pairs of isospectral hyperbolic 3-manifolds for which the p-torsion homology differs, and we conjecture such examples to exist for all primes p.

==> data <==
// This file is an ancillary file attached to the article "Torsion homology and
// regulators of isospectral manifolds" by Alex Bartel and Aurel Page.
// arXiv:1601.06821 [math.DG]
//
// Each data entry is contained in angle brackets < > and ends with a hash #,
// and consists of the following data:
//   - a prime number p;
//   - an irreducible polynomial P in the variable x, representing the field
//     F = Q(t) generated by a root t of P;
//   - four elements a,b,aN,bN of F, representing the quaternion algebra B =
//     (a,b | F) with standard generators i,j,k and the ideal N = (aN,bN), which
//     is the level of the congruence group used for the computation;
//   - two integers, the size of the torsion subgroups of the homology of the
//     isospectral manifolds;
//   - a finitely presented group Gamma isomorphic to the congruence group of
//     level N;
//   - a list of permutations representing a surjective homomorphism from Gamma
//     to G, a permutation group isomorphic to GL(2,p) or GL(2,p)/Fp^*2.

<2,x^6 - 4*x^4 - 2*x^3 + 3*x^2 + 2*x - 1,"[F!(-1),F!(-1),F!(23),F!(t + 2)]","[ 1, 
t, t^2, t^3, t^4, t^5, 1 + i, t + t*i, t^2 + t^2*i, 1/2*(t^3 + t + 1) + 1/2*(t^3
+ t + 1)*i, 1/2*(t^4 + t^2 + t) + 1/2*(t^4 + t^2 + t)*i, 1/2*(t^5 + t^2 + t + 1)
+ 1/2*(t^5 + t^2 + t + 1)*i, 1 + j, t + t*j, t^2 + t^2*j, 1/2*(t^3 + t + 1) + 
1/2*(t^3 + t + 1)*j, 1/2*(t^4 + t^2 + t) + 1/2*(t^4 + t^2 + t)*j, 1/2*(t^5 + t^2
+ t + 1) + 1/2*(t^5 + t^2 + t + 1)*j, 1/2 + 1/2*i + 1/2*j + 1/2*k, 1/2*t + 
1/2*t*i + 1/2*t*j + 1/2*t*k, 1/2*t^2 + 1/2*t^2*i + 1/2*t^2*j + 1/2*t^2*k, 
1/2*t^3 + 1/2*t^3*i + 1/2*t^3*j + 1/2*t^3*k, 1/2*t^4 + 1/2*t^4*i + 1/2*t^4*j + 
1/2*t^4*k, 1/2*t^5 + 1/2*t^5*i + 1/2*t^5*j + 1/2*t^5*k 
]",50462720,25231360,quo<
FreeGroup(5) |
$.4 * $.2^-1 * $.5 * $.2^-2 * $.1^-1 * $.4 * $.3 * $.5 * $.3^-1 * $.1 = Id($),
$.4 * $.1 * $.4^-1 * $.1 * $.2^2 * $.5^-1 * $.2^-1 * $.1^-1 * $.4 * $.1 * $.4 * 
$.2^-1 * $.5 = Id($),
$.4^-1 * $.3 * $.4 * $.1 * $.4^-1 * $.3 * $.5^-1 * $.2 * $.4^-1 * $.3 * $.5 * 
$.3^-1 * $.1 * $.2 = Id($),
$.3^-1 * $.4 * $.2^-1 * $.5 * $.3^-1 * $.1 * $.2 * $.1^-1 * $.4 * $.1 * $.3 * 
$.5 * $.3^-1 * $.1 = Id($),
$.1^-1 * $.4^-1 * $.1 * $.2 * $.5^-2 * $.3^-1 * $.1 * $.4 * $.2^-1 * $.5 * $.1 *
$.4^-1 * $.3 * $.5^-1 * $.2 * $.4^-1 = Id($) >,[Sym(8)![ 7, 6, 5, 4, 3, 2, 1, 8
],Sym(8)![
5, 6, 7, 8, 1, 2, 3, 4 ],Sym(8)![ 2, 7, 4, 1, 6, 3, 8, 5 ],Sym(8)![ 3, 6, 1, 4, 7, 2, 5, 8
],Sym(8)![ 5, 2, 7, 4, 1, 6, 3, 8 ]]>#

<3,x^4 - 2*x - 1,"[F!(-1),F!(-1),F!(22),F!(482*t^3 + 482*t^2 + t + 11)]","[ 1, t, 
t^2, t^3, 1 + i, t + t*i, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*i, 1/2*(t^3 + t) + 
1/2*(t^3 + t)*i, 1 + j, t + t*j, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*j, 1/2*(t^3 + t) 
+ 1/2*(t^3 + t)*j, 1/2 + 1/2*i + 1/2*j + 1/2*k, 1/2*t + 1/2*t*i + 1/2*t*j + 
1/2*t*k, 1/2*t^2 + 1/2*t^2*i + 1/2*t^2*j + 1/2*t^2*k, 1/2*t^3 + 1/2*t^3*i + 
1/2*t^3*j + 1/2*t^3*k ]",2048,6144,quo<
FreeGroup(4) |
$.3 * $.4^-1 * $.2 * $.4 * $.1^-1 * $.4^-1 * $.3^-1 * $.1^-1 * $.3 * $.2^-1 * 
$.3 * $.4 = Id($),
$.2^-1 * $.3 * $.2^-1 * $.4 * $.3^-1 * $.4^-1 * $.3^-1 * $.4 * $.2^-1 * $.3 * 
$.2^-1 * $.4 = Id($),
$.1 * $.4 * $.1 * $.4^-1 * $.2 * $.1 * $.3^-1 * $.1^-1 * $.4^-1 * $.3^-1 * $.4 *
$.2^-1 = Id($),
$.1 * $.3 * $.4 * $.1 * $.4^-1 * $.3^-1 * $.2 * $.3^-1 * $.4^-1 * $.3^-1 * $.4 *
$.2^-1 = Id($),
$.4 * $.1^-1 * $.4^-1 * $.1^-1 * $.2 * $.1 * $.4^-1 * $.2^2 * $.1 * $.4^-1 * $.2
= Id($) >,[G![ 1, 2, 8, 6, 3, 7, 4, 5 ],G![ 6, 8, 5, 7, 4, 2, 3, 1 ],G![ 2, 1, 
4, 3, 7, 8, 5, 6 ],G![ 2, 1, 5, 7, 3, 6, 4, 8 ]]>#

<5,x^4 - 2*x - 1,"[F!(-1),F!(-1),F!(46),F!(2*t^3 + 2*t^2 + 2115*t + 183)]","[ 1, 
t, t^2, t^3, 1 + i, t + t*i, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*i, 1/2*(t^3 + t) + 
1/2*(t^3 + t)*i, 1 + j, t + t*j, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*j, 1/2*(t^3 + t) 
+ 1/2*(t^3 + t)*j, 1/2 + 1/2*i + 1/2*j + 1/2*k, 1/2*t + 1/2*t*i + 1/2*t*j + 
1/2*t*k, 1/2*t^2 + 1/2*t^2*i + 1/2*t^2*j + 1/2*t^2*k, 1/2*t^3 + 1/2*t^3*i + 
1/2*t^3*j + 1/2*t^3*k ]",3661459619840,732291923968,quo<
FreeGroup(4) |
$.4 * $.2^-1 * $.1^-1 * $.3 * $.2^-1 * $.1^-1 * $.3^2 * $.2^-1 * $.4^-1 * $.2^-1
* $.3 * $.1^-1 * $.3^2 * $.2^-1 * $.3 * $.2^-1 * $.3 * $.1^-1 * $.3^2 * $.2^-1 *
$.4^-1 * $.2^-1 * $.3 * $.1^-1 * $.3 * $.2^-1 * $.1^-1 * $.3 * $.2^-1 * $.4^2 * 
$.2 * $.3^-2 * $.1 * $.3^-1 * $.2 * $.4 * $.2 * $.3^-3 * $.2 * $.4 * $.2 * 
$.3^-2 * $.1 * $.3^-1 * $.2 * $.4 = Id($),
$.3^2 * $.2^-1 * $.4^-1 * $.2^-1 * $.3 * $.1^-1 * $.3^2 * $.2^-1 * $.4^-1 * 
$.2^-1 * $.3^2 * $.2^-1 * $.4^-1 * $.2^-1 * $.3 * $.1^-1 * $.3^2 * $.2^-1 * 
$.4^-1 * $.2^-1 * $.3^3 * $.2^-1 * $.4^-1 * $.2^-1 * $.3 * $.1^-1 * $.3^2 * 
$.2^-1 * $.4^-2 * $.2 * $.3^-1 * $.1 * $.2 * $.4^-2 * $.2^-1 * $.3 * $.1^-1 * 
$.3^2 * $.2^-1 * $.4^-1 * $.2^-1 * $.3^3 * $.2^-1 * $.4^-1 * $.2^-1 * $.3 * 
$.1^-1 * $.3^2 * $.2^-1 * $.4^-1 * $.2^-1 = Id($),
$.3^-1 * $.2 * $.3^-2 * $.1 * $.3^-1 * $.2 * $.4 * $.2 * $.3^-2 * $.1 * $.3^-1 *
$.2 * $.3^-1 * $.4^-2 * $.2 * $.3^-1 * $.1 * $.2 * $.4^-2 * $.2^-1 * $.3 * 
$.1^-1 * $.3^2 * $.2^-1 * $.4^-1 * $.2^-1 * $.3^3 * $.2^-1 * $.4^-1 * $.2^-1 * 
$.3 * $.1^-1 * $.3^2 * $.2^-1 * $.4^-1 * $.2^-1 * $.1^-1 * $.3 * $.2^-1 * $.1^-1
* $.3 * $.2^-1 * $.4^-1 * $.2^-1 * $.3 * $.1^-1 * $.3^2 * $.2^-1 * $.4^-1 * 
$.2^-1 * $.3^3 * $.2^-1 * $.4^-1 * $.2^-1 * $.3 * $.1^-1 * $.3^2 * $.2^-1 * 
$.4^-2 * $.2 * $.3^-1 * $.1 * $.2 * $.4^-2 * $.3^-1 * $.2 * $.3^-2 * $.1 * 
$.3^-1 * $.2 * $.4 * $.2 * $.3^-2 * $.1 = Id($),
$.2 * $.3^-1 * $.1 * $.2 * $.4^-2 * $.2 * $.3^-1 * $.1 * $.2 * $.4^-2 * $.2^-1 *
$.3 * $.1^-1 * $.3^2 * $.2^-1 * $.4^-1 * $.2^-1 * $.3^3 * $.2^-1 * $.4^-1 * 
$.2^-1 * $.3 * $.1^-1 * $.3^2 * $.2^-1 * $.4^-1 * $.2^-1 * $.1^-1 * $.3 * $.2^-1
* $.1^-1 * $.3^-1 * $.2 * $.4 * $.2 * $.3^-2 * $.1 * $.3^-1 * $.2 * $.4 * $.2 * 
$.3^-2 * $.2 * $.4 * $.2 * $.3^-2 * $.1 * $.3^-1 * $.2 * $.4 * $.2 * $.3^-2 * 
$.1^-1 * $.3 * $.2^-1 * $.1^-1 * $.3 * $.2^-1 * $.4^-1 * $.2^-1 * $.3 * $.1^-1 *
$.3^2 * $.2^-1 * $.4^-1 * $.2^-1 * $.3^3 * $.2^-1 * $.4^-1 * $.2^-1 * $.3 * 
$.1^-1 * $.3^2 * $.2^-1 * $.4^-2 = Id($) >,[Sym(24)![ 1, 2, 9, 12, 15, 8, 20, 6, 3, 
16, 14, 4, 21, 11, 5, 10, 23, 22, 19, 7, 13, 18, 17, 24 ],Sym(24)![ 19, 24, 4, 3, 23, 
10, 18, 13, 8, 16, 20, 6, 21, 15, 5, 12, 22, 11, 2, 7, 9, 17, 14, 1 ],Sym(24)![ 13, 
10, 4, 3, 1, 5, 2, 7, 23, 8, 16, 18, 6, 21, 11, 19, 22, 9, 15, 14, 24, 17, 12, 
20 ],Sym(24)![ 2, 1, 3, 4, 14, 16, 11, 21, 13, 12, 7, 10, 9, 5, 23, 6, 17, 20, 24, 18,
8, 22, 15, 19 ]]>#

<7,x^4 - 2*x^3 + x^2 - 2*x + 1,"[F!(-1),F!(-1),F!(119),F!(t^3 + 14159*t^2 + 
14159*t + 13896)]","[ 1, t, t^2, t^3, 1 + i, t + t*i, 1/2*(t^2 + t + 1) + 
1/2*(t^2 + t + 1)*i, 1/2*(t^3 + 1) + 1/2*(t^3 + 1)*i, 1 + j, t + t*j, 1/2*(t^2 +
t + 1) + 1/2*(t^2 + t + 1)*j, 1/2*(t^3 + 1) + 1/2*(t^3 + 1)*j, 1/2 + 1/2*i + 
1/2*j + 1/2*k, 1/2*t + 1/2*t*i + 1/2*t*j + 1/2*t*k, 1/2*t^2 + 1/2*t^2*i + 
1/2*t^2*j + 1/2*t^2*k, 1/2*t^3 + 1/2*t^3*i + 1/2*t^3*j + 1/2*t^3*k 
]",1112014848,158859264,quo<
FreeGroup(5) |
$.2^-1 * $.1^-1 * $.5^-1 * $.2^-1 * $.5^-1 * $.2^-1 * $.1^-1 * $.3^2 * $.5 * $.2
* $.5 * $.1^2 = Id($),
$.3^-1 * $.5^-1 * $.3 * $.4 * $.3 * $.5 * $.2 * $.5 * $.1 * $.2 * $.1 * $.4 * 
$.3^-1 * $.5^-1 * $.2^-1 * $.5^-1 * $.2^-1 * $.5^-1 = Id($),
$.1^-1 * $.5 * $.3 * $.4^-1 * $.2 * $.5 * $.2 * $.5 * $.3^2 * $.5 * $.2 * $.5 * 
$.1 * $.2 * $.5 * $.3 * $.4^-1 = Id($),
$.4 * $.3^-1 * $.5^-1 * $.3 * $.4 * $.5 * $.2 * $.5 * $.2 * $.5 * $.3 * $.4^-1 *
$.3^-1 * $.5 * $.2 * $.5 * $.2 * $.5 * $.3 * $.4^-1 * $.3^-1 * $.5 = Id($),
$.4^-1 * $.3 * $.5 * $.2 * $.5 * $.1^2 * $.3^-1 * $.4^-1 * $.3^-1 * $.5 * $.3 * 
$.4^-1 * $.3 * $.5 * $.2 * $.5 * $.1^2 * $.4 * $.3^-1 * $.5^-1 * $.2^-1 * $.5^-1
* $.2^-1 * $.5^-1 = Id($) >,[Sym(48)![ 31, 39, 34, 25, 41, 38, 36, 45, 26, 42, 27, 46,
32, 35, 33, 48, 37, 19, 1, 40, 44, 43, 24, 2, 18, 5, 7, 47, 30, 4, 23, 8, 10, 9,
11, 15, 12, 3, 29, 14, 13, 20, 16, 17, 6, 22, 21, 28 ],Sym(48)![ 35, 36, 48, 42, 44, 
43, 24, 46, 47, 30, 31, 32, 37, 19, 39, 38, 41, 40, 15, 25, 26, 45, 27, 20, 7, 
22, 4, 34, 33, 11, 10, 28, 1, 12, 29, 18, 3, 17, 14, 2, 16, 23, 5, 6, 21, 9, 8, 
13 ],Sym(48)![ 35, 36, 48, 42, 44, 43, 24, 46, 47, 30, 31, 32, 37, 19, 39, 38, 41, 40,
15, 25, 26, 45, 27, 20, 7, 22, 4, 34, 33, 11, 10, 28, 1, 12, 29, 18, 3, 17, 14, 
2, 16, 23, 5, 6, 21, 9, 8, 13 ],Sym(48)![ 7, 10, 3, 14, 5, 6, 45, 8, 9, 34, 32, 31, 
13, 41, 38, 39, 19, 11, 27, 26, 25, 24, 15, 33, 35, 22, 23, 30, 20, 40, 36, 28, 
29, 12, 1, 2, 48, 17, 42, 18, 16, 4, 44, 43, 21, 47, 46, 37 ],Sym(48)![ 10, 14, 43, 7,
47, 46, 30, 37, 48, 19, 39, 17, 44, 24, 25, 22, 21, 15, 33, 31, 28, 12, 20, 40, 
36, 32, 3, 16, 11, 27, 42, 38, 5, 41, 6, 9, 2, 26, 35, 8, 45, 13, 4, 23, 34, 29,
1, 18 ]]>#

<11,x^4 - 2*x - 1,"[F!(-1),F!(-1),F!(22),F!(483*t^3 + 482*t + 419)]","[ 1, t, t^2, 
t^3, 1 + i, t + t*i, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*i, 1/2*(t^3 + t) + 1/2*(t^3 +
t)*i, 1 + j, t + t*j, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*j, 1/2*(t^3 + t) + 1/2*(t^3 
+ t)*j, 1/2 + 1/2*i + 1/2*j + 1/2*k, 1/2*t + 1/2*t*i + 1/2*t*j + 1/2*t*k, 
1/2*t^2 + 1/2*t^2*i + 1/2*t^2*j + 1/2*t^2*k, 1/2*t^3 + 1/2*t^3*i + 1/2*t^3*j + 
1/2*t^3*k ]",2338816,25726976,quo<
FreeGroup(4) |
$.2^-1 * $.3 * $.1 * $.3^-1 * $.4 * $.3 * $.2 * $.3^-1 * $.2 * $.4^-1 * $.2 * 
$.1 = Id($),
$.2^-1 * $.3^-1 * $.4^-1 * $.2 * $.4^-1 * $.3^-1 * $.4^-1 * $.2 * $.4^-1 * 
$.3^-1 * $.2^-1 * $.3 = Id($),
$.2^-1 * $.4 * $.2^-1 * $.3 * $.1^-1 * $.3^-1 * $.2 * $.1^-1 * $.4^-1 * $.3^-1 *
$.2^-1 * $.3 = Id($),
$.3 * $.1^-1 * $.3^-1 * $.1^-1 * $.4^-1 * $.1 * $.3^-1 * $.4^-2 * $.1 * $.3^-1 *
$.4^-1 = Id($),
$.4 * $.3 * $.1^-1 * $.3^-1 * $.1^-1 * $.4^-1 * $.3^-1 * $.2^-1 * $.3 * $.1 * 
$.2^-1 * $.1^-1 = Id($) >,[Sym(120)![ 40, 13, 50, 64, 55, 32, 53, 68, 48, 21, 61, 73, 
99, 83, 22, 1, 111, 5, 91, 92, 85, 37, 41, 66, 44, 45, 4, 112, 107, 11, 74, 79, 
31, 118, 93, 2, 115, 49, 87, 80, 97, 34, 17, 117, 63, 59, 78, 98, 81, 57, 109, 
15, 58, 94, 65, 88, 20, 108, 24, 114, 77, 47, 35, 76, 54, 116, 46, 23, 16, 90, 
26, 67, 100, 12, 8, 120, 96, 43, 89, 86, 19, 7, 42, 28, 60, 70, 113, 30, 106, 
36, 105, 84, 119, 95, 14, 51, 56, 6, 101, 103, 72, 9, 110, 29, 3, 62, 10, 102, 
27, 18, 82, 25, 38, 71, 104, 69, 39, 33, 52, 75 ],Sym(120)![ 59, 40, 38, 61, 12, 58, 
47, 27, 82, 22, 23, 42, 80, 5, 45, 46, 89, 74, 39, 19, 37, 63, 64, 99, 57, 10, 
11, 3, 52, 68, 14, 108, 95, 54, 60, 1, 35, 25, 84, 24, 76, 65, 79, 20, 21, 2, 6,
7, 44, 49, 88, 26, 78, 103, 73, 75, 81, 43, 13, 104, 41, 98, 85, 77, 100, 101, 
36, 4, 67, 69, 107, 90, 34, 83, 109, 96, 97, 32, 102, 66, 117, 62, 55, 105, 115,
116, 28, 8, 9, 16, 87, 91, 114, 110, 18, 56, 120, 53, 86, 118, 70, 111, 33, 119,
113, 48, 15, 17, 30, 31, 106, 50, 112, 29, 93, 72, 92, 94, 71, 51 ],Sym(120)![ 116, 59,
30, 87, 65, 15, 71, 112, 10, 32, 49, 100, 90, 42, 106, 36, 52, 33, 27, 8, 7, 
108, 44, 80, 4, 78, 50, 109, 98, 92, 12, 114, 54, 55, 6, 86, 47, 68, 11, 13, 3, 
118, 21, 88, 48, 1, 107, 119, 51, 120, 105, 53, 115, 73, 74, 57, 61, 45, 72, 58,
28, 63, 17, 20, 94, 46, 99, 91, 24, 40, 102, 69, 83, 95, 81, 38, 19, 93, 37, 16,
41, 22, 18, 23, 89, 101, 75, 113, 26, 67, 56, 96, 82, 14, 103, 25, 39, 85, 66, 
110, 2, 35, 34, 43, 64, 104, 111, 29, 117, 5, 60, 97, 77, 62, 9, 70, 76, 31, 79,
84 ],Sym(120)![ 49, 54, 5, 32, 91, 52, 114, 107, 61, 47, 45, 87, 20, 92, 51, 73, 68, 
40, 1, 36, 8, 6, 21, 33, 42, 7, 15, 14, 106, 53, 117, 109, 46, 72, 11, 50, 27, 
12, 59, 103, 17, 28, 10, 67, 88, 34, 29, 93, 69, 70, 119, 48, 56, 90, 86, 82, 
65, 26, 44, 23, 108, 76, 58, 37, 3, 39, 112, 78, 113, 105, 97, 83, 116, 24, 62, 
89, 35, 75, 22, 19, 100, 41, 99, 13, 43, 18, 31, 71, 4, 55, 110, 94, 102, 57, 2,
9, 60, 96, 95, 38, 84, 63, 16, 64, 80, 115, 120, 30, 98, 81, 85, 101, 66, 111, 
79, 74, 118, 25, 77, 104 ]]>#

<13,x^4 - x^3 - 3*x^2 - x + 1,"[F!(-1),F!(-1),F!(15),F!(223*t + 26)]","[ 1, t, t^2,
t^3, i, t*i, t^2*i, t^3*i, 1/2*(t^3 + t^2 + 1) + 1/2*(t^3 + t^2)*i + 1/2*j, 
1/2*(2*t^3 + 3*t^2 + 2*t - 1) + 1/2*(2*t^3 + 3*t^2 + t - 1)*i + 1/2*t*j, 
1/2*(5*t^3 + 8*t^2 + t - 2) + 1/2*(5*t^3 + 7*t^2 + t - 2)*i + 1/2*t^2*j, 
1/2*(13*t^3 + 16*t^2 + 3*t - 5) + 1/2*(12*t^3 + 16*t^2 + 3*t - 5)*i + 1/2*t^3*j,
1/2*(t^3 + t^2) + 1/2*(t^3 + t^2 + 1)*i + 1/2*k, 1/2*(2*t^3 + 3*t^2 + t - 1) + 
1/2*(2*t^3 + 3*t^2 + 2*t - 1)*i + 1/2*t*k, 1/2*(5*t^3 + 7*t^2 + t - 2) + 
1/2*(5*t^3 + 8*t^2 + t - 2)*i + 1/2*t^2*k, 1/2*(12*t^3 + 16*t^2 + 3*t - 5) + 
1/2*(13*t^3 + 16*t^2 + 3*t - 5)*i + 1/2*t^3*k 
]",405138309120,5266798018560,quo<
FreeGroup(4) |
$.2^-1 * $.4 * $.2^-1 * $.3 * $.4 * $.1^-1 * $.4^-1 * $.2^-1 * $.1^-1 * $.3 * 
$.2 * $.4^-1 * $.1^-1 * $.4^-1 * $.2^-1 * $.3 * $.4 * $.3 * $.2^-1 * $.1^-1 = 
Id($),
$.1^-1 * $.2^-1 * $.3^-1 * $.2 * $.4^-1 * $.1^-1 * $.4^-1 * $.2^-1 * $.3 * $.4 *
$.3 * $.2^-1 * $.1^-1 * $.3^-1 * $.1 * $.3 * $.2^-1 * $.1^-1 * $.3^-1 * $.1 * 
$.2 * $.4 * $.1 * $.4^-1 * $.3^-1 * $.2 * $.4^-1 = Id($),
$.4^-1 * $.2 * $.1 * $.2 * $.3^-1 * $.4^-1 * $.3^-1 * $.2 * $.4 * $.1 * $.2^-1 *
$.3 * $.4 * $.1^-1 * $.3 * $.1 * $.2 * $.3^-1 * $.4^-1 * $.3^-1 * $.2 * $.4 * 
$.1 * $.4 * $.2^-1 * $.1 * $.2 * $.3^-1 * $.2 * $.4 * $.1 = Id($),
$.1^-1 * $.4^-1 * $.3^-1 * $.2 * $.4 * $.1 * $.2^-1 * $.3 * $.4 * $.1^-1 * 
$.4^-1 * $.2^-1 * $.1^-1 * $.3 * $.2 * $.1 * $.4 * $.2^-1 * $.3 * $.2 * $.1 * 
$.2 * $.3^-1 * $.4^-1 * $.3^-1 * $.2 * $.4 * $.1 * $.2^-1 * $.3 * $.4 = Id($) 
>,[Sym(168)![ 66, 90, 106, 73, 137, 145, 136, 139, 159, 49, 112, 119, 161, 59, 11, 129,
14, 32, 127, 146, 166, 162, 168, 10, 150, 33, 102, 5, 50, 111, 7, 77, 56, 23, 
28, 121, 138, 132, 167, 130, 25, 165, 2, 72, 87, 92, 103, 133, 24, 61, 115, 40, 
27, 104, 141, 94, 48, 43, 89, 125, 151, 29, 128, 116, 152, 126, 163, 158, 13, 
34, 1, 16, 110, 69, 36, 96, 91, 6, 93, 142, 86, 20, 114, 55, 67, 46, 8, 26, 78, 
144, 79, 124, 42, 12, 82, 134, 85, 39, 157, 97, 68, 74, 80, 38, 63, 164, 37, 21,
101, 88, 9, 62, 15, 153, 100, 160, 57, 3, 131, 53, 75, 123, 83, 108, 76, 31, 47,
135, 18, 81, 143, 149, 70, 98, 65, 156, 120, 147, 19, 52, 84, 22, 4, 17, 58, 60,
51, 99, 64, 113, 41, 122, 154, 105, 107, 118, 148, 54, 117, 109, 35, 45, 155, 
71, 44, 140, 95, 30 ],Sym(168)![ 3, 6, 7, 12, 13, 14, 1, 22, 23, 24, 25, 26, 27, 2, 41,
42, 43, 44, 45, 39, 46, 47, 48, 49, 50, 4, 5, 69, 15, 70, 71, 72, 73, 57, 74, 
75, 67, 68, 76, 21, 29, 77, 78, 79, 80, 40, 8, 9, 10, 11, 107, 108, 28, 109, 84,
110, 111, 89, 90, 95, 112, 113, 114, 104, 105, 106, 115, 116, 53, 117, 118, 93, 
119, 120, 121, 20, 16, 17, 18, 19, 140, 98, 65, 141, 51, 52, 142, 143, 144, 145,
129, 130, 32, 88, 134, 146, 147, 125, 148, 138, 64, 137, 139, 101, 83, 136, 85, 
86, 149, 131, 34, 150, 151, 152, 37, 38, 30, 31, 33, 35, 36, 128, 135, 81, 82, 
164, 87, 153, 165, 166, 56, 158, 159, 60, 154, 66, 161, 163, 162, 124, 55, 127, 
94, 58, 59, 167, 155, 157, 54, 61, 62, 63, 122, 123, 97, 126, 99, 160, 168, 132,
102, 103, 100, 156, 91, 92, 96, 133 ],Sym(168)![ 64, 82, 104, 89, 40, 98, 101, 37, 9, 
70, 100, 144, 21, 125, 50, 120, 17, 164, 68, 148, 130, 67, 23, 117, 138, 58, 46,
121, 25, 79, 29, 32, 114, 20, 123, 12, 122, 52, 157, 92, 11, 35, 43, 156, 116, 
166, 115, 48, 30, 163, 146, 113, 75, 85, 145, 56, 39, 53, 73, 112, 143, 45, 141,
2, 137, 134, 128, 108, 36, 18, 15, 72, 152, 135, 26, 99, 74, 78, 126, 38, 42, 1,
102, 59, 96, 62, 47, 136, 28, 119, 111, 97, 93, 106, 150, 160, 5, 3, 91, 118, 
14, 139, 168, 6, 161, 60, 167, 151, 51, 110, 76, 94, 80, 55, 153, 86, 44, 41, 
63, 154, 4, 142, 81, 16, 7, 49, 22, 127, 34, 147, 131, 109, 83, 61, 140, 95, 
162, 31, 133, 77, 90, 8, 66, 69, 33, 132, 13, 129, 107, 88, 19, 84, 87, 124, 27,
24, 165, 149, 65, 54, 103, 159, 71, 10, 57, 155, 158, 105 ],Sym(168)![ 94, 85, 88, 5, 
150, 51, 143, 90, 109, 116, 30, 13, 61, 107, 84, 147, 166, 87, 53, 134, 24, 145,
149, 38, 70, 27, 112, 102, 55, 31, 162, 11, 158, 46, 82, 80, 9, 156, 60, 10, 
141, 155, 92, 142, 28, 49, 59, 54, 68, 117, 43, 63, 161, 129, 108, 8, 40, 41, 
122, 2, 89, 20, 123, 119, 106, 120, 23, 126, 137, 71, 103, 25, 160, 98, 19, 95, 
97, 130, 127, 69, 57, 65, 66, 86, 17, 152, 99, 163, 29, 128, 96, 12, 50, 138, 6,
81, 93, 105, 151, 110, 73, 16, 79, 33, 136, 35, 78, 114, 165, 22, 21, 144, 39, 
135, 48, 164, 118, 139, 132, 125, 45, 104, 159, 34, 83, 3, 157, 101, 146, 26, 
47, 121, 67, 14, 168, 74, 42, 131, 18, 111, 52, 148, 100, 15, 153, 140, 32, 62, 
91, 58, 76, 154, 64, 133, 72, 1, 113, 36, 115, 75, 77, 44, 56, 7, 167, 4, 124, 
37 ]]>#

<17,x^4 - 2*x - 1,"[F!(-1),F!(-1),F!(22),F!(t^3 + 483*t^2 + 482*t + 462)]","[ 1, t,
t^2, t^3, 1 + i, t + t*i, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*i, 1/2*(t^3 + t) + 
1/2*(t^3 + t)*i, 1 + j, t + t*j, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*j, 1/2*(t^3 + t) 
+ 1/2*(t^3 + t)*j, 1/2 + 1/2*i + 1/2*j + 1/2*k, 1/2*t + 1/2*t*i + 1/2*t*j + 
1/2*t*k, 1/2*t^2 + 1/2*t^2*i + 1/2*t^2*j + 1/2*t^2*k, 1/2*t^3 + 1/2*t^3*i + 
1/2*t^3*j + 1/2*t^3*k ]",636518400,10820812800,quo<
FreeGroup(4) |
$.1^-1 * $.4^-1 * $.3 * $.4^-1 * $.3^-1 * $.1^-1 * $.3 * $.4 * $.1^-2 * $.3 * 
$.4 = Id($),
$.1^-1 * $.3 * $.2 * $.3^-1 * $.2 * $.1 * $.2 * $.4^-1 * $.2^-1 * $.3 * $.4^-1 *
$.3^-1 = Id($),
$.3^-1 * $.2 * $.1 * $.2 * $.3^-1 * $.2 * $.3 * $.1^-1 * $.4^-1 * $.2^-1 * $.3 *
$.4^-1 = Id($),
$.1 * $.2 * $.1 * $.3^-1 * $.2^-1 * $.3 * $.2^-1 * $.3^-1 * $.1 * $.2 * $.1 * 
$.3^-1 = Id($),
$.3 * $.4^-1 * $.3^-1 * $.1 * $.4^-1 * $.2 * $.4 * $.3^-1 * $.2 * $.3 * $.1^-1 *
$.4^-1 = Id($) >,[Sym(288)![ 236, 171, 230, 12, 178, 3, 192, 132, 262, 40, 68, 226, 
151, 148, 95, 39, 112, 90, 278, 268, 144, 44, 13, 23, 238, 250, 15, 159, 253, 
133, 130, 281, 188, 119, 213, 93, 179, 218, 198, 254, 82, 190, 57, 88, 269, 10, 
280, 154, 282, 91, 20, 116, 30, 214, 45, 76, 25, 276, 209, 138, 277, 204, 99, 
59, 224, 143, 6, 102, 83, 97, 43, 232, 217, 71, 22, 67, 109, 108, 265, 118, 74, 
54, 50, 283, 46, 251, 77, 258, 66, 288, 64, 107, 227, 235, 197, 98, 56, 157, 
202, 244, 125, 49, 207, 146, 201, 53, 272, 41, 252, 212, 142, 279, 127, 275, 
263, 225, 126, 70, 96, 63, 285, 14, 241, 81, 189, 87, 4, 37, 234, 221, 229, 134,
80, 34, 174, 260, 243, 153, 131, 160, 51, 242, 2, 161, 38, 216, 220, 176, 36, 
270, 274, 239, 147, 113, 175, 145, 114, 100, 173, 62, 104, 84, 140, 9, 141, 284,
106, 237, 69, 200, 162, 26, 156, 120, 177, 164, 122, 208, 165, 111, 89, 117, 48,
149, 287, 203, 101, 191, 75, 24, 129, 215, 223, 183, 222, 194, 18, 28, 182, 136,
29, 231, 124, 16, 167, 259, 128, 79, 246, 249, 184, 255, 137, 257, 105, 219, 42,
1, 139, 103, 72, 60, 47, 228, 86, 94, 123, 181, 27, 170, 163, 92, 78, 211, 248, 
172, 8, 286, 33, 187, 73, 21, 240, 199, 169, 266, 65, 185, 267, 121, 11, 205, 
247, 32, 150, 264, 58, 110, 35, 261, 158, 273, 85, 233, 19, 115, 271, 196, 61, 
186, 193, 166, 180, 210, 7, 245, 31, 55, 135, 152, 256, 5, 168, 52, 17, 206, 
195, 155 ],Sym(288)![ 257, 177, 161, 154, 184, 279, 132, 66, 270, 109, 220, 6, 84, 110,
240, 281, 232, 50, 268, 53, 233, 284, 285, 171, 286, 31, 245, 208, 229, 164, 23,
211, 62, 111, 277, 156, 103, 54, 5, 129, 70, 143, 25, 258, 217, 188, 231, 196, 
234, 249, 179, 47, 218, 56, 194, 142, 19, 24, 100, 287, 190, 254, 52, 271, 275, 
155, 21, 191, 274, 180, 79, 226, 89, 43, 44, 17, 28, 80, 51, 262, 178, 73, 136, 
224, 87, 153, 288, 116, 105, 189, 261, 235, 65, 230, 69, 242, 121, 283, 115, 27,
92, 207, 126, 238, 139, 148, 267, 123, 175, 86, 81, 91, 183, 237, 117, 60, 18, 
26, 162, 246, 221, 266, 228, 74, 75, 39, 76, 77, 215, 4, 58, 273, 236, 2, 59, 
219, 130, 244, 35, 10, 167, 256, 29, 57, 278, 82, 182, 263, 253, 186, 112, 140, 
222, 97, 22, 41, 144, 163, 78, 68, 108, 14, 251, 46, 128, 193, 145, 181, 170, 
146, 247, 276, 265, 166, 209, 255, 88, 165, 252, 32, 90, 204, 118, 159, 94, 124,
125, 7, 272, 250, 16, 216, 99, 20, 248, 133, 101, 264, 95, 63, 96, 225, 282, 49,
122, 269, 147, 36, 223, 135, 201, 150, 243, 42, 34, 206, 172, 45, 214, 138, 151,
158, 119, 197, 152, 127, 38, 192, 137, 174, 85, 210, 93, 198, 12, 61, 9, 55, 
114, 72, 1, 71, 187, 160, 13, 199, 15, 200, 8, 169, 33, 173, 157, 205, 11, 149, 
67, 212, 213, 202, 131, 40, 239, 30, 227, 280, 120, 141, 48, 102, 134, 185, 203,
168, 104, 3, 113, 241, 107, 98, 106, 37, 176, 195, 83, 259, 260, 64 ],Sym(288)![ 257, 
235, 210, 2, 175, 211, 248, 183, 11, 16, 111, 7, 252, 116, 130, 281, 256, 5, 
139, 8, 107, 88, 3, 77, 258, 40, 68, 64, 194, 241, 142, 279, 87, 220, 137, 30, 
192, 54, 50, 17, 1, 126, 44, 286, 262, 121, 199, 181, 288, 173, 29, 131, 223, 
172, 229, 23, 238, 204, 99, 34, 180, 254, 82, 145, 147, 226, 151, 18, 28, 190, 
57, 155, 182, 75, 25, 129, 274, 38, 216, 217, 71, 163, 135, 20, 62, 273, 234, 
110, 128, 92, 120, 177, 158, 215, 49, 207, 188, 12, 115, 152, 189, 242, 143, 19,
268, 227, 146, 202, 184, 255, 282, 91, 66, 94, 140, 9, 191, 239, 127, 246, 32, 
278, 244, 125, 43, 13, 114, 171, 230, 90, 251, 153, 280, 154, 59, 193, 240, 228,
269, 10, 168, 232, 179, 79, 266, 52, 89, 45, 260, 243, 170, 117, 96, 98, 272, 
41, 37, 73, 78, 245, 166, 185, 58, 61, 105, 219, 271, 196, 112, 267, 141, 276, 
209, 108, 265, 86, 284, 104, 84, 221, 4, 24, 119, 106, 237, 187, 74, 6, 22, 67, 
109, 51, 100, 224, 132, 134, 72, 264, 33, 93, 222, 214, 81, 69, 36, 35, 275, 
122, 218, 136, 200, 213, 186, 160, 287, 55, 56, 263, 225, 157, 21, 65, 118, 113,
27, 162, 80, 103, 277, 149, 85, 161, 63, 205, 283, 46, 60, 206, 76, 101, 70, 
178, 124, 42, 39, 231, 48, 201, 53, 169, 95, 249, 138, 198, 270, 174, 250, 259, 
150, 123, 47, 31, 26, 156, 148, 236, 261, 247, 15, 203, 133, 14, 102, 167, 165, 
285, 197, 164, 233, 97, 159, 144, 195, 176, 83, 212, 253, 208 ],Sym(288)![ 95, 79, 249,
163, 83, 234, 35, 81, 48, 256, 53, 49, 9, 268, 220, 161, 16, 215, 6, 166, 168, 
128, 109, 176, 258, 140, 114, 112, 86, 73, 10, 247, 67, 130, 287, 261, 26, 27, 
285, 29, 58, 14, 44, 286, 115, 105, 70, 63, 169, 34, 17, 41, 193, 245, 230, 13, 
12, 283, 263, 173, 85, 21, 156, 96, 189, 178, 274, 276, 132, 24, 127, 244, 177, 
75, 25, 191, 151, 214, 76, 42, 154, 2, 209, 270, 32, 167, 211, 179, 88, 37, 266,
182, 90, 5, 7, 72, 33, 238, 262, 239, 147, 133, 31, 185, 116, 123, 264, 66, 149,
141, 4, 122, 202, 206, 40, 252, 129, 152, 57, 164, 62, 65, 155, 125, 43, 23, 68,
221, 229, 158, 98, 277, 47, 71, 148, 223, 222, 45, 60, 142, 107, 84, 110, 235, 
120, 134, 61, 228, 197, 243, 205, 56, 145, 251, 165, 131, 92, 241, 219, 172, 8, 
19, 1, 89, 121, 78, 267, 203, 64, 271, 255, 18, 135, 159, 253, 194, 51, 97, 232,
171, 282, 190, 225, 136, 39, 187, 74, 139, 103, 87, 3, 284, 80, 174, 28, 52, 
207, 146, 188, 36, 240, 38, 183, 250, 93, 248, 236, 91, 157, 106, 15, 213, 186, 
162, 137, 195, 117, 99, 119, 218, 254, 278, 144, 102, 54, 160, 100, 22, 153, 
184, 180, 281, 181, 170, 204, 231, 269, 94, 216, 138, 199, 226, 124, 217, 237, 
46, 11, 208, 111, 288, 257, 210, 101, 233, 20, 224, 69, 259, 150, 227, 280, 143,
192, 82, 59, 275, 30, 279, 200, 196, 242, 126, 113, 273, 272, 50, 260, 246, 198,
104, 108, 118, 55, 77, 175, 212, 265, 201 ]]>#

<19,x^4 - 2*x - 1,"[F!(-1),F!(-1),F!(22),F!(t + 9)]","[ 1, t, t^2, t^3, 1 + i, t + 
t*i, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*i, 1/2*(t^3 + t) + 1/2*(t^3 + t)*i, 1 + j, t 
+ t*j, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*j, 1/2*(t^3 + t) + 1/2*(t^3 + t)*j, 1/2 + 
1/2*i + 1/2*j + 1/2*k, 1/2*t + 1/2*t*i + 1/2*t*j + 1/2*t*k, 1/2*t^2 + 1/2*t^2*i 
+ 1/2*t^2*j + 1/2*t^2*k, 1/2*t^3 + 1/2*t^3*i + 1/2*t^3*j + 1/2*t^3*k 
]",160306298880,3045819678720,quo<
FreeGroup(4) |
$.3 * $.2 * $.3^-1 * $.4^-1 * $.3^-1 * $.4^-1 * $.3^-1 * $.4 * $.2 * $.4^-1 = 
Id($),
$.2^-1 * $.3^-1 * $.1^-1 * $.4^-1 * $.2 * $.3^-1 * $.4^-1 * $.3^-1 * $.1 * $.2 *
$.1 * $.2 * $.1 * $.3 = Id($),
$.1 * $.4 * $.2^-1 * $.1^-1 * $.2^-1 * $.1^-1 * $.2^-1 * $.4 * $.1 * $.3 * $.2 *
$.4^-1 * $.3 * $.4 = Id($),
$.4 * $.2^-1 * $.1^-1 * $.2^-1 * $.1^-1 * $.3 * $.4 * $.3^2 * $.4 * $.3 * $.4 * 
$.1^-1 * $.2^-1 * $.1^-1 * $.2^-1 = Id($) >,[Sym(360)![ 342, 4, 343, 2, 203, 126, 220, 
267, 9, 142, 242, 107, 48, 300, 192, 131, 186, 260, 257, 171, 346, 22, 187, 321,
25, 164, 353, 286, 61, 172, 227, 336, 73, 55, 153, 87, 118, 68, 217, 52, 138, 
149, 67, 129, 178, 284, 60, 13, 168, 330, 116, 40, 202, 104, 34, 156, 145, 135, 
59, 47, 29, 93, 324, 241, 301, 296, 43, 38, 246, 323, 80, 256, 33, 183, 190, 
194, 345, 332, 240, 71, 354, 166, 122, 276, 158, 249, 36, 358, 219, 193, 320, 
123, 62, 114, 176, 162, 210, 165, 322, 335, 205, 273, 344, 54, 282, 349, 12, 
271, 355, 215, 144, 157, 140, 94, 359, 51, 289, 37, 119, 306, 237, 83, 92, 248, 
177, 6, 127, 270, 44, 357, 16, 224, 288, 279, 58, 269, 356, 41, 154, 113, 325, 
10, 229, 111, 57, 297, 152, 161, 42, 233, 250, 147, 35, 139, 291, 56, 112, 85, 
182, 247, 148, 96, 252, 26, 98, 82, 280, 49, 175, 181, 20, 30, 275, 294, 169, 
95, 125, 45, 348, 180, 170, 159, 74, 213, 339, 17, 23, 314, 244, 75, 329, 15, 
90, 76, 315, 236, 197, 303, 272, 200, 302, 53, 5, 258, 101, 226, 347, 283, 360, 
97, 254, 351, 184, 214, 110, 350, 39, 287, 89, 7, 307, 238, 337, 132, 278, 206, 
31, 255, 143, 245, 299, 311, 150, 318, 265, 196, 121, 222, 262, 79, 64, 11, 319,
189, 230, 69, 160, 124, 86, 151, 251, 163, 328, 211, 228, 72, 19, 204, 333, 18, 
261, 239, 290, 327, 235, 316, 8, 295, 136, 128, 108, 199, 102, 274, 173, 84, 
304, 225, 134, 167, 285, 105, 208, 46, 281, 28, 218, 133, 117, 263, 155, 309, 
312, 174, 268, 66, 146, 298, 231, 14, 65, 201, 198, 277, 338, 120, 221, 308, 
292, 317, 232, 293, 313, 188, 195, 266, 310, 234, 243, 91, 24, 99, 70, 63, 141, 
331, 264, 253, 191, 50, 326, 78, 259, 334, 100, 32, 223, 305, 185, 352, 341, 1, 
3, 103, 77, 21, 207, 179, 106, 216, 212, 340, 27, 81, 109, 137, 130, 88, 115, 
209 ],Sym(360)![ 95, 160, 161, 247, 248, 249, 245, 182, 274, 319, 320, 213, 233, 52, 
272, 235, 227, 305, 35, 322, 282, 298, 299, 312, 313, 89, 90, 209, 144, 253, 
109, 102, 132, 63, 64, 116, 321, 48, 228, 146, 142, 335, 133, 353, 349, 354, 
149, 150, 151, 28, 296, 297, 92, 323, 324, 181, 143, 32, 200, 42, 111, 112, 113,
19, 191, 36, 288, 13, 85, 309, 203, 49, 224, 225, 346, 178, 43, 268, 347, 5, 
315, 223, 232, 156, 234, 236, 51, 343, 120, 129, 154, 155, 157, 285, 357, 163, 
270, 271, 226, 47, 57, 58, 289, 70, 75, 76, 184, 185, 186, 187, 188, 189, 34, 
281, 65, 66, 201, 24, 25, 26, 351, 311, 291, 71, 16, 86, 308, 263, 27, 342, 265,
266, 77, 12, 336, 114, 220, 10, 11, 55, 82, 243, 101, 314, 229, 300, 79, 88, 
100, 38, 72, 240, 241, 242, 53, 170, 244, 318, 304, 221, 358, 252, 222, 219, 
108, 337, 217, 250, 83, 84, 99, 328, 287, 121, 122, 130, 131, 106, 275, 261, 
276, 277, 278, 279, 165, 31, 231, 61, 62, 21, 115, 199, 44, 45, 46, 6, 180, 331,
352, 334, 344, 123, 124, 30, 145, 20, 152, 332, 50, 128, 333, 294, 134, 22, 23, 
260, 255, 179, 306, 230, 2, 96, 141, 316, 317, 171, 355, 280, 205, 137, 110, 
169, 68, 69, 125, 126, 212, 162, 303, 207, 257, 91, 41, 93, 356, 158, 307, 80, 
196, 256, 127, 238, 204, 259, 167, 168, 153, 172, 327, 338, 197, 198, 210, 211, 
177, 33, 159, 283, 94, 290, 339, 340, 135, 341, 218, 56, 8, 310, 107, 39, 136, 
190, 78, 81, 269, 360, 348, 345, 302, 97, 202, 54, 37, 237, 208, 87, 14, 214, 
215, 40, 329, 103, 326, 267, 350, 164, 4, 251, 104, 183, 175, 118, 119, 29, 284,
73, 74, 246, 138, 139, 293, 206, 292, 140, 166, 239, 254, 258, 359, 286, 262, 
295, 264, 59, 60, 273, 325, 216, 98, 15, 9, 176, 148, 117, 67, 105, 147, 173, 
194, 18, 174, 192, 193, 195, 17, 7, 1, 3, 301, 330 ],Sym(360)![ 43, 331, 251, 51, 225, 
323, 67, 137, 3, 196, 289, 52, 135, 132, 102, 189, 217, 236, 27, 343, 286, 34, 
271, 301, 228, 146, 93, 245, 104, 175, 73, 37, 344, 334, 90, 267, 116, 263, 274,
320, 314, 278, 290, 223, 153, 276, 332, 210, 124, 7, 162, 266, 179, 305, 354, 
17, 283, 293, 170, 183, 147, 327, 59, 129, 28, 304, 202, 273, 108, 138, 287, 
203, 226, 204, 232, 326, 270, 115, 41, 74, 107, 272, 130, 313, 185, 152, 238, 
269, 300, 157, 298, 275, 192, 120, 133, 215, 106, 42, 121, 208, 268, 321, 140, 
319, 83, 303, 186, 248, 224, 264, 79, 254, 200, 12, 50, 159, 294, 359, 39, 40, 
281, 337, 349, 173, 112, 207, 164, 2, 244, 150, 231, 117, 97, 14, 307, 134, 250,
249, 103, 46, 15, 29, 78, 70, 312, 139, 243, 285, 295, 128, 71, 260, 125, 214, 
218, 119, 199, 151, 318, 262, 127, 234, 23, 180, 5, 13, 20, 92, 176, 25, 174, 
193, 328, 114, 166, 48, 187, 239, 35, 154, 227, 220, 75, 31, 80, 316, 211, 347, 
259, 330, 209, 205, 82, 257, 181, 54, 91, 222, 145, 84, 237, 45, 348, 311, 24, 
88, 216, 282, 356, 221, 100, 284, 297, 113, 98, 61, 322, 19, 261, 256, 198, 299,
340, 171, 30, 351, 255, 341, 118, 168, 333, 342, 336, 165, 62, 240, 315, 85, 
177, 338, 16, 22, 144, 352, 288, 49, 296, 317, 292, 155, 306, 69, 122, 57, 206, 
53, 235, 353, 143, 111, 242, 163, 160, 149, 110, 201, 158, 65, 89, 76, 335, 58, 
247, 161, 64, 355, 230, 346, 109, 9, 213, 360, 191, 279, 26, 95, 258, 123, 55, 
178, 194, 18, 36, 81, 21, 252, 33, 63, 339, 11, 277, 324, 131, 246, 126, 197, 
87, 219, 10, 105, 325, 329, 280, 309, 184, 99, 253, 72, 6, 302, 66, 148, 350, 
195, 68, 265, 101, 44, 8, 1, 96, 190, 47, 156, 310, 4, 233, 188, 60, 32, 358, 
38, 94, 212, 291, 169, 142, 172, 241, 86, 136, 229, 141, 56, 167, 345, 77, 308, 
182, 357 ],Sym(360)![ 164, 233, 290, 310, 60, 191, 61, 19, 264, 45, 226, 289, 98, 88, 
37, 338, 224, 7, 179, 351, 358, 43, 30, 92, 131, 186, 301, 138, 288, 75, 324, 
328, 195, 149, 275, 82, 267, 311, 95, 132, 62, 325, 25, 272, 86, 184, 39, 175, 
348, 319, 198, 343, 168, 125, 136, 14, 18, 172, 106, 337, 241, 6, 100, 218, 152,
141, 323, 339, 215, 143, 36, 287, 285, 221, 336, 274, 119, 29, 50, 335, 11, 203,
317, 190, 23, 259, 262, 315, 31, 329, 187, 250, 90, 134, 219, 4, 242, 162, 56, 
280, 350, 258, 237, 57, 135, 9, 20, 38, 140, 170, 257, 249, 47, 167, 207, 223, 
89, 53, 177, 109, 40, 163, 41, 66, 260, 254, 208, 85, 359, 87, 251, 46, 313, 
103, 263, 255, 182, 194, 99, 281, 71, 112, 305, 345, 352, 266, 209, 81, 228, 
122, 173, 291, 70, 231, 256, 21, 129, 58, 151, 68, 97, 83, 247, 303, 150, 342, 
344, 244, 225, 282, 276, 318, 193, 300, 96, 296, 308, 341, 145, 360, 52, 35, 
185, 322, 48, 55, 84, 153, 196, 161, 240, 230, 15, 126, 107, 65, 286, 248, 137, 
76, 120, 243, 116, 105, 199, 121, 123, 22, 10, 69, 261, 227, 302, 77, 204, 283, 
117, 205, 326, 277, 13, 307, 124, 269, 2, 181, 316, 357, 192, 8, 156, 74, 271, 
299, 216, 327, 17, 169, 113, 202, 309, 110, 189, 27, 111, 102, 183, 42, 115, 93,
295, 232, 346, 79, 201, 157, 104, 158, 347, 78, 330, 5, 234, 180, 127, 354, 49, 
144, 213, 91, 252, 321, 128, 211, 229, 297, 64, 165, 206, 1, 217, 3, 314, 139, 
12, 200, 44, 292, 212, 154, 142, 235, 304, 355, 214, 331, 148, 133, 253, 33, 
312, 294, 34, 72, 245, 239, 278, 332, 101, 108, 222, 155, 265, 67, 320, 94, 160,
32, 349, 171, 159, 174, 16, 114, 130, 63, 147, 246, 118, 59, 80, 298, 197, 178, 
166, 210, 176, 268, 238, 293, 333, 51, 284, 26, 54, 273, 28, 353, 236, 356, 146,
220, 340, 279, 73, 188, 306, 270, 24, 334 ]]>#

<23,x^4 - 2*x^3 + 2*x^2 - x - 1,"[F!(-1),F!(-1),F!(95),F!(2*t^3 + t^2 + 161)]","[ 
1, t, t^2, t^3, i, t*i, t^2*i, t^3*i, 1/2*(t^2 + t + 1) + 1/2*(t^2 + t)*i + 
1/2*j, 1/2*(t^3 + t^2 + t) + 1/2*(t^3 + t^2)*i + 1/2*t*j, 1/2*(3*t^3 - t^2 + t +
1) + 1/2*(3*t^3 - 2*t^2 + t + 1)*i + 1/2*t^2*j, 1/2*(5*t^3 - 5*t^2 + 4*t + 3) + 
1/2*(4*t^3 - 5*t^2 + 4*t + 3)*i + 1/2*t^3*j, 1/2*(t^2 + t) + 1/2*(t^2 + t + 1)*i
+ 1/2*k, 1/2*(t^3 + t^2) + 1/2*(t^3 + t^2 + t)*i + 1/2*t*k, 1/2*(3*t^3 - 2*t^2 +
t + 1) + 1/2*(3*t^3 - t^2 + t + 1)*i + 1/2*t^2*k, 1/2*(4*t^3 - 5*t^2 + 4*t + 3) 
+ 1/2*(5*t^3 - 5*t^2 + 4*t + 3)*i + 1/2*t^3*k ]",152285184,3502559232,quo<
FreeGroup(4) |
$.2 * $.3 * $.1 * $.2 * $.3^-1 * $.4^2 * $.2 * $.3 * $.1 * $.2 * $.3^-1 * $.4^-1
* $.2 * $.1 * $.4^3 * $.2 * $.3 * $.1 * $.2 * $.3^-1 * $.2^-1 * $.1^2 * $.4^2 = 
Id($),
$.3^-1 * $.1^-1 * $.2 * $.3 * $.2^-1 * $.1^-1 * $.3^-1 * $.2^-1 * $.4^-3 * 
$.1^-1 * $.2^-1 * $.1^-1 * $.3^-1 * $.2^-1 * $.4^-1 * $.2 * $.3 * $.1 * $.2 * 
$.3^-1 * $.4^2 * $.2 * $.3 * $.1 * $.2 * $.3^-1 * $.4^-1 * $.1^-1 * $.3^-1 * 
$.2^-1 = Id($),
$.2 * $.3 * $.1 * $.2 * $.1 * $.4^3 * $.2 * $.3 * $.1 * $.2 * $.3^-1 * $.2^-1 * 
$.1 * $.3 * $.2 * $.3 * $.2^-1 * $.1^-1 * $.3^-1 * $.2^-1 * $.4^-3 * $.1^-1 * 
$.2^-1 * $.4 * $.2^-1 * $.1^-1 * $.2 * $.3 * $.2^-1 * $.1^-1 * $.3^-1 * $.2^-1 *
$.4^-3 * $.1^-1 * $.2^-1 * $.4 * $.2^-1 * $.1^-1 * $.2 * $.3 * $.2^-1 * $.1^-1 *
$.3^-1 * $.2^-1 * $.4^-3 * $.1^-1 * $.2^-1 * $.4 * $.2^-1 * $.1 * $.3 = Id($),
$.1^-1 * $.2 * $.4^-1 * $.2 * $.1 * $.4^3 * $.2 * $.3 * $.1 * $.2 * $.3^-1 * 
$.2^-1 * $.1 * $.2 * $.4^-1 * $.2 * $.1 * $.4^3 * $.2 * $.3 * $.1 * $.2 * $.3^-1
* $.2^-1 * $.3^-1 * $.2^-1 * $.4 * $.2 * $.3 * $.1 * $.2 * $.1 * $.4^3 * $.2 * 
$.3 * $.1 * $.2 * $.3^-1 * $.2^-1 * $.1 * $.3 * $.2 * $.3 * $.2^-1 * $.1^-1 * 
$.3^-1 * $.2^-1 * $.4^-3 * $.1^-1 * $.2^-1 * $.4 * $.3^-1 = Id($) >,[Sym(528)![ 485, 
510, 484, 247, 527, 370, 415, 332, 344, 488, 446, 412, 468, 91, 330, 441, 13, 
151, 440, 347, 60, 470, 192, 517, 259, 154, 155, 438, 131, 146, 219, 24, 25, 
246, 498, 395, 31, 398, 102, 103, 504, 260, 297, 298, 511, 450, 369, 249, 250, 
251, 52, 364, 266, 217, 218, 239, 48, 331, 45, 46, 47, 6, 212, 514, 309, 323, 
58, 8, 399, 90, 173, 32, 7, 524, 371, 372, 381, 411, 152, 345, 456, 512, 513, 
459, 198, 360, 361, 362, 194, 139, 156, 263, 329, 161, 36, 180, 49, 86, 439, 80,
81, 82, 83, 84, 85, 12, 238, 321, 490, 400, 72, 420, 431, 227, 99, 19, 15, 16, 
489, 153, 143, 275, 276, 59, 14, 1, 196, 429, 388, 469, 480, 214, 248, 50, 299, 
449, 515, 448, 401, 528, 172, 244, 231, 307, 462, 463, 105, 204, 101, 464, 300, 
301, 230, 252, 253, 376, 96, 437, 245, 261, 66, 285, 166, 87, 34, 145, 473, 357,
135, 136, 137, 138, 140, 141, 142, 144, 22, 23, 352, 353, 127, 283, 486, 452, 
124, 21, 355, 306, 418, 341, 213, 167, 168, 35, 28, 29, 30, 519, 525, 9, 236, 
20, 389, 390, 391, 100, 26, 27, 2, 3, 303, 304, 318, 481, 338, 518, 191, 280, 
324, 75, 228, 359, 88, 89, 222, 115, 208, 496, 340, 455, 491, 78, 506, 274, 358,
346, 368, 417, 482, 121, 176, 314, 315, 171, 410, 413, 365, 414, 313, 363, 112, 
182, 467, 162, 163, 44, 342, 336, 373, 113, 114, 267, 107, 147, 148, 63, 224, 
423, 499, 451, 225, 226, 5, 229, 232, 233, 234, 235, 237, 41, 42, 43, 281, 454, 
272, 211, 375, 206, 149, 39, 40, 419, 458, 472, 433, 322, 268, 269, 270, 64, 65,
53, 54, 55, 56, 57, 495, 436, 17, 18, 170, 37, 38, 123, 487, 424, 169, 51, 4, 
416, 117, 404, 125, 203, 159, 201, 523, 457, 296, 396, 126, 432, 76, 129, 343, 
460, 461, 150, 337, 193, 134, 494, 505, 466, 393, 378, 132, 526, 317, 453, 158, 
94, 422, 279, 61, 380, 273, 221, 497, 386, 465, 187, 69, 286, 110, 262, 79, 447,
471, 366, 188, 189, 190, 310, 367, 179, 240, 241, 242, 243, 108, 500, 374, 258, 
339, 10, 11, 292, 305, 199, 348, 349, 350, 351, 73, 74, 77, 220, 333, 178, 320, 
474, 311, 70, 71, 197, 477, 215, 430, 377, 382, 383, 109, 111, 92, 93, 95, 97, 
98, 33, 120, 67, 68, 205, 478, 405, 271, 325, 195, 421, 207, 183, 223, 216, 501,
507, 409, 181, 209, 210, 492, 130, 516, 443, 133, 392, 520, 175, 354, 427, 387, 
256, 257, 160, 394, 104, 479, 164, 335, 476, 521, 116, 202, 264, 119, 184, 284, 
287, 293, 294, 295, 165, 319, 445, 326, 290, 265, 316, 356, 128, 406, 312, 444, 
255, 157, 282, 308, 334, 442, 177, 428, 122, 509, 288, 475, 185, 186, 62, 200, 
118, 522, 384, 385, 302, 289, 327, 328, 483, 379, 254, 278, 502, 503, 106, 174, 
426, 402, 407, 408, 403, 291, 425, 493, 397, 434, 435, 277, 508 ],Sym(528)![ 41, 86, 
305, 392, 509, 471, 368, 444, 432, 417, 254, 309, 310, 253, 108, 371, 374, 375, 
324, 250, 273, 438, 270, 244, 161, 318, 296, 457, 315, 189, 382, 142, 94, 131, 
61, 354, 411, 319, 134, 113, 410, 303, 173, 268, 481, 527, 87, 192, 271, 156, 
518, 407, 121, 390, 325, 122, 23, 55, 214, 5, 164, 369, 231, 152, 412, 208, 304,
483, 359, 288, 517, 175, 237, 15, 365, 21, 74, 313, 514, 331, 289, 251, 207, 81,
476, 263, 109, 130, 187, 206, 467, 520, 350, 114, 449, 53, 427, 92, 292, 58, 
505, 50, 431, 101, 460, 65, 311, 397, 429, 169, 448, 179, 217, 416, 388, 219, 
381, 75, 22, 378, 521, 57, 224, 132, 155, 280, 380, 436, 395, 472, 487, 69, 141,
91, 99, 59, 522, 205, 100, 474, 316, 526, 291, 264, 37, 418, 336, 298, 343, 502,
367, 106, 241, 51, 322, 284, 302, 475, 503, 401, 227, 10, 482, 413, 29, 312, 
387, 327, 115, 124, 501, 424, 402, 478, 348, 464, 28, 299, 160, 266, 356, 364, 
426, 282, 347, 357, 293, 400, 46, 125, 525, 451, 506, 355, 328, 243, 372, 290, 
200, 332, 519, 49, 16, 269, 158, 67, 213, 329, 98, 389, 148, 491, 434, 399, 82, 
466, 199, 159, 500, 247, 463, 340, 442, 362, 229, 129, 93, 202, 276, 176, 40, 
249, 194, 314, 30, 408, 235, 170, 275, 461, 150, 262, 3, 435, 385, 480, 349, 
172, 167, 225, 376, 52, 404, 386, 239, 297, 96, 25, 66, 54, 320, 223, 403, 258, 
44, 143, 88, 528, 68, 209, 274, 334, 493, 123, 48, 89, 242, 197, 278, 245, 211, 
71, 286, 90, 488, 265, 151, 422, 335, 341, 260, 7, 34, 127, 119, 257, 140, 423, 
439, 79, 12, 240, 204, 428, 492, 178, 147, 163, 383, 287, 185, 78, 473, 267, 
484, 394, 226, 216, 446, 345, 77, 342, 27, 118, 513, 198, 498, 462, 453, 321, 
218, 443, 186, 36, 104, 259, 283, 512, 182, 233, 14, 180, 84, 183, 126, 215, 
363, 409, 272, 485, 495, 261, 63, 511, 458, 440, 523, 146, 193, 107, 490, 469, 
222, 477, 317, 433, 64, 358, 361, 295, 110, 60, 323, 468, 300, 454, 337, 338, 
366, 210, 524, 398, 13, 33, 252, 238, 510, 73, 441, 499, 437, 285, 1, 307, 279, 
117, 396, 4, 497, 135, 80, 137, 496, 494, 24, 76, 452, 102, 201, 339, 38, 17, 
128, 138, 447, 393, 136, 450, 415, 352, 346, 212, 508, 351, 230, 32, 234, 83, 
507, 236, 191, 516, 489, 344, 421, 166, 326, 479, 419, 203, 188, 294, 111, 414, 
174, 162, 221, 391, 45, 277, 2, 43, 157, 139, 144, 149, 116, 246, 456, 373, 281,
31, 97, 384, 177, 486, 70, 18, 165, 181, 465, 196, 11, 515, 85, 190, 256, 455, 
19, 308, 333, 232, 248, 56, 504, 405, 255, 95, 470, 195, 103, 306, 6, 353, 105, 
20, 168, 47, 8, 220, 120, 420, 154, 377, 459, 35, 145, 133, 370, 360, 406, 112, 
26, 301, 425, 72, 171, 184, 39, 228, 42, 153, 62, 330, 9, 430, 379, 445
],Sym(528)![ 
362, 489, 417, 510, 422, 503, 290, 421, 363, 74, 305, 124, 266, 144, 286, 356, 
53, 235, 263, 260, 11, 34, 115, 133, 160, 14, 173, 244, 141, 182, 320, 445, 454,
177, 103, 336, 401, 514, 17, 473, 269, 94, 351, 189, 366, 392, 440, 151, 341, 
155, 403, 311, 9, 279, 256, 404, 18, 433, 370, 446, 19, 513, 466, 228, 504, 378,
295, 430, 251, 456, 265, 474, 476, 54, 412, 33, 213, 436, 218, 188, 277, 468, 4,
229, 205, 15, 509, 166, 291, 104, 307, 102, 505, 236, 258, 61, 190, 117, 361, 
371, 527, 13, 319, 274, 424, 185, 512, 51, 294, 285, 402, 467, 66, 426, 87, 92, 
364, 479, 314, 257, 427, 315, 519, 6, 176, 88, 515, 448, 77, 233, 172, 431, 32, 
27, 31, 297, 195, 196, 84, 204, 181, 480, 271, 419, 7, 283, 316, 275, 5, 522, 
358, 280, 342, 91, 140, 495, 355, 80, 186, 443, 346, 469, 395, 493, 490, 73, 
439, 96, 37, 43, 429, 127, 148, 438, 131, 292, 165, 226, 326, 47, 137, 376, 230,
333, 62, 387, 462, 374, 259, 227, 368, 99, 157, 40, 142, 174, 252, 391, 411, 
250, 10, 42, 329, 232, 463, 75, 125, 71, 119, 238, 449, 184, 447, 207, 435, 118,
237, 44, 416, 12, 194, 299, 163, 521, 135, 164, 405, 35, 1, 494, 225, 308, 215, 
331, 224, 488, 8, 502, 70, 450, 388, 85, 377, 128, 21, 22, 254, 24, 300, 134, 
253, 156, 528, 130, 36, 372, 313, 79, 261, 161, 516, 337, 82, 478, 122, 344, 
461, 437, 97, 324, 169, 458, 353, 126, 487, 408, 58, 267, 68, 298, 352, 394, 
179, 483, 293, 136, 212, 220, 273, 309, 167, 108, 327, 413, 484, 149, 158, 418, 
219, 221, 41, 200, 354, 452, 322, 310, 98, 143, 302, 278, 282, 139, 64, 198, 
240, 30, 312, 520, 2, 335, 52, 101, 241, 93, 497, 386, 150, 428, 289, 211, 223, 
120, 420, 397, 193, 152, 178, 501, 400, 485, 208, 38, 168, 69, 306, 334, 113, 
20, 482, 48, 100, 201, 369, 423, 116, 245, 180, 89, 270, 330, 379, 145, 50, 170,
162, 339, 55, 332, 210, 385, 383, 25, 114, 511, 304, 475, 46, 129, 105, 410, 
318, 328, 45, 367, 110, 396, 389, 381, 296, 78, 202, 239, 57, 206, 460, 303, 
191, 106, 112, 272, 459, 414, 486, 81, 477, 154, 441, 526, 393, 60, 507, 59, 
470, 517, 39, 343, 384, 373, 321, 284, 453, 471, 409, 146, 406, 407, 317, 359, 
175, 350, 323, 153, 255, 500, 132, 231, 345, 171, 465, 107, 380, 276, 216, 434, 
72, 56, 432, 29, 268, 349, 203, 76, 249, 444, 288, 234, 325, 523, 340, 301, 23, 
415, 281, 425, 242, 399, 508, 63, 506, 246, 3, 109, 209, 111, 360, 65, 492, 197,
159, 138, 26, 90, 525, 95, 187, 455, 121, 524, 123, 472, 222, 243, 264, 398, 86,
498, 451, 83, 49, 457, 214, 375, 365, 499, 357, 338, 491, 199, 147, 442, 262, 
287, 247, 496, 28, 518, 248, 16, 348, 183, 192, 481, 464, 217, 382, 347, 67, 390
],Sym(528)![ 274, 473, 369, 103, 289, 185, 166, 279, 302, 326, 186, 398, 39, 207, 98, 
216, 290, 306, 355, 391, 159, 34, 337, 133, 76, 214, 341, 137, 138, 478, 169, 
445, 333, 177, 221, 484, 317, 257, 7, 89, 152, 463, 311, 55, 412, 410, 96, 393, 
269, 250, 381, 108, 309, 396, 375, 11, 345, 527, 12, 245, 157, 496, 13, 249, 
460, 260, 5, 354, 9, 56, 227, 474, 163, 386, 288, 184, 334, 204, 384, 351, 322, 
92, 35, 90, 379, 307, 226, 331, 235, 239, 26, 462, 219, 281, 3, 193, 298, 144, 
23, 394, 296, 415, 194, 70, 509, 38, 19, 388, 294, 503, 402, 69, 20, 259, 178, 
187, 419, 434, 439, 8, 315, 477, 119, 106, 431, 234, 141, 142, 346, 510, 448, 
526, 32, 49, 271, 364, 438, 131, 482, 27, 196, 429, 487, 125, 88, 316, 493, 71, 
329, 506, 57, 258, 332, 481, 134, 154, 340, 43, 457, 33, 42, 247, 433, 272, 490,
223, 521, 335, 427, 52, 28, 29, 208, 127, 128, 323, 165, 339, 182, 168, 174, 
197, 447, 63, 514, 325, 1, 100, 256, 418, 524, 461, 459, 358, 171, 172, 425, 
242, 528, 504, 179, 205, 270, 173, 105, 455, 132, 190, 167, 47, 15, 468, 397, 
435, 276, 444, 74, 367, 135, 494, 151, 231, 58, 278, 143, 400, 373, 300, 104, 
432, 308, 148, 442, 81, 310, 352, 54, 440, 446, 243, 66, 361, 441, 195, 479, 22,
83, 24, 350, 499, 363, 406, 50, 4, 295, 304, 421, 417, 372, 202, 25, 45, 116, 
523, 405, 17, 511, 136, 280, 222, 121, 110, 505, 456, 265, 489, 101, 374, 303, 
79, 146, 403, 30, 112, 365, 117, 82, 230, 93, 73, 224, 241, 162, 413, 422, 203, 
170, 218, 225, 48, 336, 65, 330, 287, 387, 80, 14, 275, 476, 188, 51, 349, 453, 
465, 492, 264, 450, 77, 40, 37, 292, 389, 113, 299, 328, 376, 469, 411, 324, 86,
277, 237, 466, 236, 401, 95, 366, 233, 370, 84, 97, 120, 320, 53, 158, 94, 348, 
198, 46, 409, 282, 283, 357, 211, 485, 118, 343, 18, 491, 495, 115, 126, 200, 
321, 513, 59, 502, 217, 180, 124, 206, 452, 189, 371, 512, 252, 380, 161, 87, 
16, 129, 199, 75, 238, 6, 475, 497, 378, 451, 140, 85, 60, 437, 486, 255, 360, 
488, 342, 344, 385, 312, 414, 318, 305, 114, 522, 516, 123, 268, 356, 390, 220, 
470, 517, 145, 31, 210, 44, 176, 399, 68, 273, 449, 147, 150, 261, 240, 507, 
244, 423, 347, 368, 67, 483, 408, 232, 297, 515, 192, 61, 518, 2, 454, 284, 72, 
21, 191, 480, 286, 377, 359, 212, 430, 420, 183, 404, 382, 285, 139, 36, 262, 
362, 424, 327, 99, 266, 251, 102, 254, 246, 353, 109, 291, 111, 156, 395, 426, 
464, 500, 175, 501, 392, 467, 471, 229, 520, 122, 201, 209, 472, 436, 407, 458, 
153, 91, 64, 428, 228, 41, 525, 215, 107, 62, 301, 416, 130, 78, 253, 164, 319, 
383, 263, 498, 313, 181, 160, 248, 443, 314, 213, 267, 338, 293, 10, 508, 519, 
149, 155 ]]>#

<29,x^4 - 2*x - 1,"[F!(-1),F!(-1),F!(22),F!(2*t^3 + 2*t^2 + t + 51)]","[ 1, t, t^2,
t^3, 1 + i, t + t*i, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*i, 1/2*(t^3 + t) + 1/2*(t^3 +
t)*i, 1 + j, t + t*j, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*j, 1/2*(t^3 + t) + 1/2*(t^3 
+ t)*j, 1/2 + 1/2*i + 1/2*j + 1/2*k, 1/2*t + 1/2*t*i + 1/2*t*j + 1/2*t*k, 
1/2*t^2 + 1/2*t^2*i + 1/2*t^2*j + 1/2*t^2*k, 1/2*t^3 + 1/2*t^3*i + 1/2*t^3*j + 
1/2*t^3*k ]",1535187615744,44520440856576,quo<
FreeGroup(4) |
$.3 * $.1 * $.2^-1 * $.1^-2 * $.4^-1 * $.3^-2 * $.4 * $.2 * $.1 * $.3 = Id($),
$.3^2 * $.4 * $.1 * $.4 * $.2^-1 * $.1^-1 * $.4 * $.1 * $.4 * $.2 * $.1 = Id($),
$.4 * $.1 * $.4 * $.2 * $.4^-1 * $.1 * $.2^2 * $.4^-1 * $.1 * $.2 * $.1^-1 = 
Id($),
$.3 * $.4 * $.3 * $.4 * $.1 * $.2^-1 * $.3 * $.4 * $.3^-1 * $.4 * $.2 * $.1 = 
Id($),
$.2^-1 * $.3 * $.4 * $.3^-1 * $.4 * $.3 * $.4 * $.1 * $.2^-1 * $.1^-1 * $.2^-1 *
$.3 * $.4 * $.1 * $.2^-1 * $.1^-1 = Id($) >,[Sym(840)![ 294, 209, 561, 509, 379, 621, 
738, 292, 223, 201, 69, 510, 293, 426, 495, 22, 815, 20, 475, 423, 529, 422, 
217, 166, 818, 690, 560, 649, 31, 21, 598, 450, 197, 637, 517, 720, 457, 797, 
266, 234, 317, 663, 796, 481, 238, 6, 129, 334, 568, 577, 760, 312, 182, 281, 
206, 396, 611, 247, 550, 330, 100, 302, 705, 358, 241, 525, 409, 625, 50, 127, 
205, 701, 356, 786, 533, 301, 308, 28, 104, 602, 86, 327, 43, 394, 612, 607, 
226, 768, 222, 337, 707, 152, 374, 604, 803, 333, 677, 106, 254, 213, 794, 413, 
508, 698, 729, 504, 425, 392, 626, 41, 641, 175, 319, 391, 505, 574, 554, 371, 
696, 351, 659, 460, 157, 816, 483, 88, 424, 376, 490, 703, 730, 264, 665, 263, 
725, 771, 773, 793, 488, 245, 277, 496, 51, 660, 654, 462, 506, 576, 282, 389, 
486, 310, 80, 101, 702, 838, 601, 208, 666, 650, 445, 597, 283, 700, 833, 493, 
469, 79, 630, 403, 318, 244, 352, 480, 89, 174, 77, 563, 669, 287, 200, 187, 
501, 430, 395, 606, 249, 253, 32, 747, 65, 53, 122, 592, 741, 44, 123, 402, 27, 
732, 262, 522, 695, 165, 619, 753, 363, 503, 91, 436, 176, 170, 185, 639, 387, 
169, 658, 536, 610, 766, 581, 331, 273, 471, 33, 672, 368, 75, 162, 789, 47, 61,
154, 160, 39, 367, 656, 674, 156, 329, 546, 339, 494, 688, 444, 713, 397, 687, 
15, 142, 107, 661, 428, 313, 820, 558, 115, 255, 684, 746, 764, 372, 57, 420, 
808, 159, 259, 675, 733, 87, 538, 804, 5, 188, 744, 582, 567, 790, 723, 553, 
752, 742, 121, 455, 433, 138, 635, 278, 473, 369, 95, 272, 324, 303, 252, 837, 
615, 19, 63, 427, 783, 214, 72, 84, 56, 216, 212, 740, 555, 728, 78, 186, 335, 
830, 119, 434, 692, 779, 792, 384, 38, 102, 42, 332, 651, 812, 279, 438, 622, 
215, 572, 265, 828, 673, 631, 557, 320, 487, 775, 699, 359, 465, 64, 8, 13, 148,
704, 280, 727, 539, 530, 685, 190, 67, 734, 269, 71, 754, 579, 831, 712, 708, 
179, 541, 132, 133, 691, 596, 802, 9, 463, 670, 531, 211, 393, 399, 498, 400, 
155, 801, 826, 586, 617, 750, 564, 614, 620, 183, 451, 809, 385, 347, 288, 628, 
97, 662, 526, 578, 414, 806, 415, 147, 763, 248, 307, 829, 616, 14, 300, 289, 
261, 52, 569, 416, 378, 380, 401, 126, 207, 711, 82, 761, 286, 417, 304, 323, 
306, 448, 499, 96, 99, 258, 507, 382, 12, 404, 575, 242, 405, 484, 406, 116, 
236, 832, 237, 580, 520, 314, 360, 468, 381, 721, 70, 535, 184, 527, 440, 556, 
4, 256, 811, 326, 224, 719, 765, 664, 788, 653, 477, 49, 595, 543, 781, 180, 
410, 412, 192, 260, 799, 686, 429, 627, 449, 736, 336, 748, 298, 807, 636, 418, 
589, 60, 476, 642, 421, 759, 114, 113, 167, 3, 250, 573, 638, 349, 718, 640, 
694, 146, 161, 608, 225, 551, 338, 341, 810, 524, 587, 407, 24, 817, 459, 834, 
479, 117, 743, 198, 124, 485, 90, 18, 30, 667, 271, 813, 128, 585, 715, 227, 
290, 228, 230, 295, 285, 218, 593, 731, 305, 542, 516, 29, 456, 7, 515, 770, 
172, 140, 689, 824, 648, 111, 466, 181, 309, 458, 315, 722, 210, 388, 680, 548, 
194, 545, 512, 778, 769, 647, 195, 591, 11, 739, 571, 189, 762, 94, 709, 229, 
737, 118, 523, 370, 346, 482, 296, 609, 239, 710, 350, 599, 497, 257, 502, 623, 
343, 311, 40, 98, 671, 163, 590, 594, 706, 478, 411, 109, 375, 17, 821, 652, 
646, 776, 491, 386, 149, 757, 439, 141, 559, 676, 681, 805, 840, 547, 825, 716, 
697, 800, 600, 717, 755, 777, 726, 153, 500, 25, 145, 758, 633, 814, 105, 131, 
251, 232, 566, 432, 76, 835, 678, 584, 291, 431, 780, 103, 629, 353, 361, 158, 
2, 714, 528, 177, 23, 544, 643, 822, 267, 745, 645, 92, 139, 325, 618, 135, 26, 
62, 390, 340, 164, 724, 74, 492, 751, 383, 373, 836, 461, 246, 220, 54, 299, 
344, 268, 489, 112, 437, 562, 588, 321, 235, 605, 537, 364, 365, 472, 35, 366, 
219, 37, 521, 774, 284, 73, 798, 150, 785, 467, 240, 470, 173, 55, 419, 297, 
243, 48, 570, 108, 443, 362, 549, 193, 171, 819, 624, 454, 125, 144, 274, 518, 
120, 134, 787, 668, 657, 178, 10, 355, 16, 93, 655, 83, 196, 328, 603, 583, 275,
453, 398, 354, 795, 204, 511, 823, 767, 513, 66, 168, 735, 46, 552, 68, 203, 
136, 137, 772, 682, 81, 270, 679, 565, 534, 514, 233, 191, 782, 357, 784, 519, 
441, 58, 276, 221, 342, 693, 59, 199, 839, 464, 316, 683, 756, 452, 1, 45, 540, 
634, 348, 442, 34, 322, 377, 202, 36, 85, 151, 447, 130, 143, 613, 532, 110, 
632, 749, 435, 345, 408, 446, 231, 474, 827, 791, 644 ],Sym(840)![ 444, 215, 51, 314, 
732, 1, 86, 91, 624, 589, 250, 358, 112, 594, 278, 351, 192, 676, 628, 102, 749,
19, 637, 280, 743, 148, 184, 4, 318, 239, 64, 62, 78, 56, 213, 776, 14, 332, 
629, 693, 492, 194, 334, 319, 225, 639, 234, 477, 553, 496, 288, 353, 615, 120, 
237, 601, 126, 72, 740, 474, 702, 291, 587, 566, 501, 79, 264, 722, 186, 809, 
368, 598, 429, 316, 791, 133, 189, 256, 773, 208, 447, 792, 616, 525, 157, 445, 
529, 226, 614, 263, 620, 289, 736, 505, 77, 437, 609, 407, 416, 716, 132, 417, 
516, 486, 161, 48, 342, 222, 707, 575, 96, 622, 49, 201, 508, 688, 563, 784, 
786, 644, 212, 253, 649, 94, 507, 730, 54, 22, 74, 240, 21, 767, 630, 490, 528, 
99, 251, 431, 125, 308, 38, 356, 819, 401, 592, 117, 684, 567, 517, 546, 107, 
286, 751, 533, 494, 129, 81, 232, 618, 531, 632, 57, 405, 692, 180, 3, 241, 823,
789, 198, 777, 718, 771, 691, 344, 159, 402, 600, 350, 726, 484, 741, 664, 347, 
610, 747, 393, 456, 780, 327, 412, 577, 146, 742, 83, 790, 724, 267, 797, 235, 
247, 634, 458, 633, 364, 34, 162, 202, 345, 430, 236, 799, 636, 803, 287, 537, 
446, 384, 80, 386, 699, 292, 181, 694, 244, 229, 794, 301, 827, 306, 557, 814, 
712, 807, 145, 681, 305, 116, 565, 317, 312, 138, 266, 460, 762, 87, 548, 41, 
377, 190, 464, 283, 554, 806, 648, 448, 746, 5, 121, 549, 472, 479, 696, 101, 
331, 432, 391, 497, 167, 382, 154, 321, 93, 524, 285, 252, 455, 470, 65, 143, 
298, 37, 262, 108, 218, 569, 687, 519, 413, 118, 403, 36, 220, 29, 114, 210, 
759, 25, 717, 711, 540, 556, 435, 765, 552, 541, 397, 506, 115, 781, 521, 73, 
801, 442, 160, 595, 204, 653, 493, 611, 735, 535, 590, 89, 400, 770, 359, 423, 
667, 825, 626, 398, 690, 451, 719, 802, 613, 840, 136, 503, 476, 173, 46, 617, 
635, 199, 572, 182, 673, 706, 394, 137, 481, 271, 832, 279, 420, 621, 183, 788, 
839, 677, 320, 300, 233, 758, 258, 409, 744, 705, 433, 526, 471, 39, 43, 657, 
727, 328, 211, 310, 195, 156, 833, 261, 372, 209, 703, 810, 50, 513, 307, 578, 
349, 70, 221, 738, 268, 109, 761, 152, 422, 661, 582, 333, 523, 704, 469, 800, 
227, 745, 88, 452, 376, 92, 678, 438, 752, 270, 90, 67, 514, 18, 144, 16, 774, 
581, 596, 124, 191, 683, 378, 627, 669, 831, 779, 829, 593, 473, 58, 323, 808, 
311, 654, 171, 822, 260, 674, 511, 836, 695, 297, 44, 104, 756, 265, 658, 97, 
177, 812, 326, 140, 527, 135, 728, 168, 196, 336, 214, 69, 500, 467, 672, 660, 
404, 322, 466, 731, 502, 542, 158, 341, 757, 725, 645, 679, 631, 84, 224, 153, 
650, 303, 647, 515, 367, 113, 518, 439, 24, 579, 187, 721, 607, 100, 17, 188, 
203, 585, 551, 238, 625, 604, 23, 425, 568, 760, 753, 408, 723, 643, 547, 428, 
489, 701, 217, 390, 295, 309, 290, 838, 818, 360, 60, 772, 169, 281, 539, 619, 
354, 764, 805, 205, 608, 363, 597, 277, 142, 123, 599, 671, 603, 178, 105, 249, 
584, 193, 763, 488, 45, 374, 406, 15, 362, 580, 170, 689, 755, 441, 561, 415, 
12, 63, 804, 206, 28, 576, 560, 98, 272, 52, 103, 149, 259, 32, 739, 787, 134, 
395, 543, 570, 282, 141, 562, 27, 623, 231, 71, 411, 68, 754, 662, 729, 714, 
468, 122, 139, 269, 817, 10, 299, 340, 713, 7, 246, 821, 106, 389, 387, 559, 
710, 697, 355, 383, 638, 440, 491, 720, 200, 454, 482, 366, 465, 574, 641, 642, 
329, 686, 478, 834, 245, 302, 110, 666, 826, 453, 370, 230, 436, 243, 824, 434, 
380, 379, 811, 223, 534, 612, 475, 257, 670, 399, 385, 573, 9, 421, 76, 255, 
165, 61, 750, 276, 656, 337, 53, 197, 163, 424, 571, 20, 371, 414, 273, 536, 
545, 564, 151, 668, 532, 459, 373, 296, 652, 330, 483, 485, 95, 131, 700, 338, 
35, 2, 510, 174, 164, 346, 457, 768, 293, 42, 369, 427, 357, 783, 419, 522, 216,
480, 185, 462, 775, 324, 82, 294, 11, 558, 709, 828, 348, 793, 520, 586, 606, 
443, 150, 31, 766, 663, 426, 55, 274, 450, 504, 737, 698, 682, 128, 512, 499, 
304, 315, 588, 820, 530, 835, 798, 550, 487, 708, 715, 733, 498, 410, 640, 147, 
795, 685, 8, 365, 207, 837, 555, 651, 75, 335, 352, 782, 175, 461, 785, 6, 659, 
680, 254, 361, 179, 509, 30, 275, 40, 646, 166, 228, 388, 325, 538, 544, 815, 
392, 734, 675, 602, 339, 463, 583, 284, 813, 242, 449, 591, 748, 495, 59, 816, 
655, 176, 381, 172, 85, 127, 796, 155, 13, 778, 313, 830, 248, 375, 418, 769, 
26, 33, 47, 343, 130, 219, 396, 605, 111, 119, 665, 66 ],Sym(840)![ 521, 643, 821, 734,
101, 705, 328, 24, 238, 788, 292, 264, 187, 243, 735, 33, 532, 196, 209, 36, 
267, 709, 314, 614, 459, 815, 615, 103, 533, 261, 42, 602, 281, 680, 584, 410, 
172, 286, 154, 678, 513, 435, 66, 265, 23, 712, 207, 808, 424, 804, 298, 414, 
215, 669, 326, 379, 373, 227, 228, 389, 624, 580, 652, 225, 346, 504, 159, 694, 
296, 519, 751, 488, 293, 438, 46, 737, 713, 440, 527, 145, 188, 423, 240, 764, 
94, 266, 836, 77, 113, 684, 3, 7, 834, 305, 813, 823, 550, 342, 749, 291, 559, 
224, 724, 363, 146, 687, 739, 269, 11, 407, 393, 377, 766, 618, 107, 16, 308, 
529, 218, 692, 820, 840, 657, 603, 162, 528, 703, 220, 262, 741, 728, 722, 95, 
802, 786, 441, 96, 499, 134, 185, 50, 806, 13, 520, 686, 81, 366, 464, 777, 782,
451, 74, 402, 443, 357, 99, 405, 71, 794, 152, 548, 463, 258, 319, 561, 535, 
690, 419, 717, 418, 124, 587, 524, 323, 128, 799, 512, 668, 119, 453, 798, 748, 
199, 136, 803, 380, 620, 105, 534, 776, 386, 151, 461, 301, 27, 475, 625, 537, 
412, 213, 157, 562, 257, 477, 716, 691, 565, 178, 530, 250, 14, 738, 93, 193, 
381, 800, 208, 490, 508, 417, 253, 399, 233, 745, 779, 168, 589, 245, 780, 198, 
10, 121, 482, 784, 649, 86, 295, 592, 787, 106, 109, 573, 395, 478, 361, 585, 
374, 498, 351, 560, 827, 21, 594, 600, 63, 25, 62, 114, 835, 634, 434, 315, 251,
598, 421, 729, 382, 316, 332, 339, 621, 493, 822, 219, 586, 230, 183, 248, 138, 
769, 116, 255, 541, 473, 234, 284, 375, 112, 82, 239, 522, 241, 190, 679, 817, 
546, 633, 249, 468, 158, 370, 597, 4, 122, 555, 503, 129, 456, 35, 549, 396, 
210, 263, 753, 307, 542, 17, 433, 329, 302, 466, 509, 642, 15, 156, 607, 704, 
601, 514, 515, 792, 518, 733, 317, 115, 472, 125, 182, 131, 32, 331, 759, 682, 
191, 664, 579, 48, 2, 700, 471, 51, 226, 455, 5, 369, 406, 814, 725, 344, 569, 
59, 78, 390, 397, 29, 189, 67, 608, 294, 839, 628, 502, 613, 523, 130, 388, 697,
52, 612, 142, 833, 252, 348, 449, 232, 359, 452, 401, 204, 544, 710, 44, 436, 
256, 211, 244, 596, 415, 398, 572, 476, 480, 516, 496, 552, 747, 333, 140, 155, 
707, 631, 277, 445, 501, 222, 591, 175, 670, 352, 58, 392, 123, 481, 166, 411, 
444, 489, 55, 683, 356, 34, 699, 343, 706, 645, 819, 673, 160, 231, 688, 793, 
64, 767, 97, 144, 254, 701, 590, 350, 540, 773, 345, 825, 635, 721, 583, 76, 
100, 394, 1, 505, 221, 337, 593, 647, 720, 87, 149, 771, 8, 384, 605, 38, 297, 
495, 376, 60, 311, 364, 582, 289, 772, 102, 783, 22, 41, 667, 570, 205, 179, 
181, 280, 626, 526, 18, 641, 368, 726, 781, 492, 378, 212, 619, 765, 214, 340, 
650, 636, 676, 654, 698, 403, 828, 164, 165, 177, 169, 108, 743, 413, 755, 458, 
732, 775, 180, 176, 685, 246, 275, 617, 268, 334, 832, 147, 49, 54, 276, 12, 
811, 640, 391, 531, 762, 104, 65, 576, 273, 447, 242, 426, 173, 201, 91, 79, 85,
133, 761, 303, 354, 312, 330, 61, 674, 715, 672, 742, 195, 272, 595, 693, 448, 
416, 310, 754, 167, 69, 474, 341, 545, 203, 655, 153, 117, 638, 126, 118, 604, 
84, 420, 812, 400, 830, 801, 462, 660, 479, 695, 538, 629, 651, 92, 506, 770, 
37, 768, 404, 428, 711, 630, 216, 425, 648, 807, 470, 567, 347, 19, 163, 714, 
143, 132, 349, 432, 202, 574, 568, 547, 744, 510, 581, 611, 563, 577, 662, 127, 
274, 259, 309, 539, 665, 606, 677, 383, 588, 31, 610, 774, 56, 736, 135, 446, 
282, 75, 599, 609, 431, 778, 632, 789, 360, 637, 702, 80, 387, 450, 206, 120, 
217, 756, 696, 666, 47, 26, 658, 237, 824, 174, 557, 355, 656, 623, 318, 327, 
229, 554, 663, 83, 362, 285, 723, 671, 487, 72, 358, 320, 170, 288, 816, 681, 
796, 161, 260, 454, 429, 566, 30, 20, 791, 752, 283, 497, 653, 763, 306, 659, 
427, 758, 304, 98, 810, 797, 271, 575, 746, 68, 278, 70, 270, 236, 467, 141, 
247, 110, 558, 760, 785, 805, 372, 335, 543, 287, 6, 727, 818, 483, 28, 430, 
826, 325, 639, 300, 485, 45, 197, 460, 536, 491, 517, 719, 324, 40, 795, 88, 
644, 43, 790, 39, 336, 500, 171, 150, 223, 192, 837, 551, 73, 299, 422, 442, 90,
279, 469, 708, 689, 235, 507, 831, 439, 564, 89, 484, 578, 184, 367, 740, 622, 
353, 757, 494, 646, 148, 838, 408, 731, 457, 186, 57, 616, 511, 321, 750, 571, 
556, 409, 437, 809, 675, 371, 111, 385, 553, 627, 829, 322, 525, 338, 313, 486, 
137, 9, 290, 365, 53, 200, 661, 730, 465, 139, 194, 718 ],Sym(840)![ 488, 20, 387, 144,
260, 420, 177, 731, 101, 502, 474, 258, 518, 435, 423, 40, 769, 284, 82, 499, 
125, 601, 638, 376, 224, 389, 606, 236, 629, 684, 368, 75, 405, 62, 805, 721, 
783, 747, 206, 135, 348, 623, 614, 781, 627, 181, 670, 383, 199, 287, 265, 404, 
351, 778, 668, 724, 84, 176, 42, 452, 803, 539, 798, 788, 141, 635, 489, 552, 
27, 175, 610, 237, 110, 836, 12, 223, 124, 146, 669, 777, 666, 575, 743, 824, 
634, 314, 104, 689, 416, 449, 286, 270, 799, 440, 426, 334, 686, 700, 115, 211, 
751, 656, 221, 116, 691, 70, 764, 429, 183, 487, 106, 399, 386, 715, 755, 201, 
698, 745, 763, 196, 813, 303, 212, 16, 569, 740, 476, 501, 528, 128, 565, 497, 
653, 425, 439, 451, 182, 96, 542, 365, 250, 240, 475, 749, 114, 571, 299, 577, 
202, 833, 692, 524, 432, 814, 274, 807, 310, 309, 178, 467, 431, 811, 789, 24, 
187, 277, 151, 816, 194, 117, 694, 746, 544, 32, 792, 663, 543, 85, 22, 288, 
395, 735, 806, 733, 174, 687, 18, 590, 149, 333, 576, 620, 25, 547, 697, 683, 
92, 340, 393, 526, 696, 140, 750, 664, 517, 674, 756, 758, 466, 498, 582, 88, 
550, 369, 73, 457, 305, 752, 630, 341, 301, 65, 612, 787, 657, 490, 283, 621, 
471, 556, 179, 93, 367, 728, 794, 300, 254, 94, 313, 359, 633, 419, 402, 235, 
645, 762, 537, 796, 392, 719, 122, 257, 753, 611, 458, 701, 304, 562, 597, 105, 
818, 512, 30, 397, 815, 71, 580, 835, 317, 47, 608, 615, 357, 55, 102, 602, 819,
331, 204, 321, 557, 491, 522, 356, 358, 469, 417, 164, 441, 72, 228, 412, 421, 
161, 90, 453, 436, 707, 61, 800, 39, 460, 316, 744, 702, 581, 516, 433, 478, 
226, 736, 342, 718, 273, 585, 118, 19, 574, 346, 831, 793, 595, 510, 616, 739, 
592, 782, 131, 470, 143, 801, 327, 120, 492, 588, 438, 639, 209, 527, 652, 292, 
825, 197, 493, 15, 774, 167, 165, 424, 294, 36, 511, 108, 158, 447, 808, 714, 
157, 296, 802, 722, 154, 246, 564, 58, 59, 217, 276, 613, 822, 384, 713, 267, 
323, 248, 591, 329, 593, 205, 647, 298, 463, 410, 355, 133, 568, 760, 560, 338, 
33, 100, 673, 89, 483, 31, 636, 480, 579, 142, 98, 572, 665, 795, 319, 418, 513,
437, 642, 503, 279, 586, 380, 156, 148, 186, 759, 52, 336, 119, 391, 138, 160, 
184, 222, 256, 80, 717, 9, 771, 486, 263, 385, 730, 780, 711, 83, 477, 551, 738,
767, 407, 422, 671, 264, 661, 461, 680, 563, 325, 742, 13, 406, 166, 388, 823, 
809, 785, 361, 548, 322, 679, 23, 660, 504, 519, 776, 307, 271, 215, 401, 99, 
343, 150, 127, 38, 210, 748, 219, 153, 681, 690, 56, 290, 86, 285, 51, 495, 706,
253, 77, 364, 381, 414, 145, 704, 66, 232, 578, 60, 720, 641, 173, 172, 8, 394, 
712, 10, 607, 295, 541, 625, 685, 249, 545, 797, 79, 78, 532, 626, 259, 676, 
243, 230, 171, 49, 366, 64, 761, 302, 481, 275, 530, 589, 245, 398, 768, 95, 
479, 838, 832, 147, 637, 650, 126, 465, 567, 244, 21, 308, 538, 603, 242, 345, 
779, 362, 97, 507, 413, 662, 278, 455, 247, 587, 185, 170, 227, 496, 378, 446, 
817, 772, 546, 583, 328, 561, 525, 111, 464, 804, 840, 830, 540, 682, 396, 678, 
695, 791, 337, 494, 233, 69, 354, 297, 839, 139, 659, 239, 618, 710, 214, 403, 
255, 725, 103, 152, 765, 208, 820, 238, 812, 529, 28, 644, 50, 112, 2, 810, 624,
609, 269, 732, 11, 6, 523, 129, 195, 409, 520, 282, 484, 459, 379, 454, 216, 
790, 655, 107, 76, 558, 705, 514, 506, 330, 509, 699, 737, 741, 427, 326, 352, 
411, 291, 757, 63, 708, 203, 74, 37, 408, 600, 320, 81, 163, 430, 29, 619, 3, 
169, 472, 456, 632, 54, 821, 648, 229, 360, 599, 549, 57, 827, 121, 87, 280, 
193, 536, 468, 191, 188, 339, 515, 306, 553, 261, 207, 521, 605, 415, 485, 566, 
241, 382, 646, 113, 500, 213, 628, 353, 729, 784, 189, 198, 598, 234, 604, 450, 
462, 688, 734, 180, 136, 332, 374, 773, 266, 672, 349, 272, 554, 45, 390, 130, 
677, 26, 531, 48, 67, 649, 775, 1, 442, 726, 834, 220, 350, 34, 594, 347, 617, 
373, 134, 584, 7, 35, 315, 693, 123, 14, 370, 622, 289, 573, 225, 770, 162, 703,
400, 155, 318, 53, 281, 41, 159, 667, 727, 363, 44, 132, 372, 231, 505, 829, 
828, 5, 68, 428, 168, 570, 218, 640, 344, 559, 109, 192, 716, 786, 535, 137, 
596, 534, 448, 43, 268, 533, 312, 482, 837, 252, 723, 709, 293, 4, 658, 46, 508,
91, 754, 651, 445, 766, 200, 473, 311, 826, 675, 377, 324, 434, 643, 17, 555, 
251, 654, 190, 444, 335, 262, 375, 631, 443, 371 ]]>#

<31,x^4 - 2*x - 1,"[F!(-1),F!(-1),F!(22),F!(t^3 + t^2 + 472)]","[ 1, t, t^2, t^3, 1
+ i, t + t*i, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*i, 1/2*(t^3 + t) + 1/2*(t^3 + t)*i, 
1 + j, t + t*j, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*j, 1/2*(t^3 + t) + 1/2*(t^3 + 
t)*j, 1/2 + 1/2*i + 1/2*j + 1/2*k, 1/2*t + 1/2*t*i + 1/2*t*j + 1/2*t*k, 1/2*t^2 
+ 1/2*t^2*i + 1/2*t^2*j + 1/2*t^2*k, 1/2*t^3 + 1/2*t^3*i + 1/2*t^3*j + 1/2*t^3*k
]",22905026229829632,738871813865472,quo<
FreeGroup(4) |
$.1 * $.2 * $.3 * $.1 * $.3^-1 * $.2^-1 * $.3 * $.2^-1 * $.3 * $.2^-1 = Id($),
$.4 * $.2 * $.3^-1 * $.2 * $.3^-1 * $.2^2 * $.3^-1 * $.2 * $.4 * $.1^-1 * $.3^-1
* $.2^-1 * $.1^-1 = Id($),
$.1^-1 * $.4 * $.1 * $.4^-1 * $.2 * $.3^-1 * $.2 * $.4 * $.3^-1 * $.2^-1 * 
$.1^-1 * $.4 * $.1 * $.2 = Id($),
$.4^-1 * $.3^-1 * $.1^-1 * $.4 * $.1 * $.2 * $.1^-1 * $.3^-1 * $.1^-1 * $.4 * 
$.1 * $.2 * $.3^-1 * $.2 * $.3^-1 * $.2 * $.4 * $.1^-1 = Id($) >,[Sym(960)![ 657, 771, 
830, 556, 916, 53, 941, 755, 220, 788, 575, 97, 98, 953, 229, 906, 362, 363, 
147, 686, 770, 171, 172, 173, 28, 852, 734, 376, 74, 411, 908, 553, 554, 555, 
250, 251, 304, 597, 190, 860, 287, 288, 289, 290, 291, 292, 52, 611, 863, 656, 
891, 70, 571, 134, 135, 578, 150, 957, 168, 752, 753, 495, 754, 698, 401, 402, 
403, 82, 453, 102, 365, 38, 124, 57, 945, 452, 454, 455, 456, 457, 458, 459, 
460, 461, 462, 95, 96, 800, 476, 926, 680, 375, 837, 507, 126, 127, 729, 767, 
226, 227, 228, 773, 774, 254, 255, 25, 779, 249, 283, 904, 701, 125, 905, 819, 
471, 865, 736, 496, 598, 599, 600, 542, 601, 146, 658, 179, 180, 559, 130, 71, 
10, 212, 108, 104, 105, 655, 617, 638, 583, 78, 213, 437, 596, 659, 384, 660, 
661, 662, 508, 107, 663, 664, 167, 169, 170, 928, 679, 410, 699, 608, 836, 570, 
284, 390, 710, 516, 214, 215, 216, 37, 888, 851, 829, 339, 371, 372, 373, 374, 
398, 700, 917, 382, 408, 409, 47, 6, 919, 920, 341, 400, 447, 956, 867, 41, 931,
894, 935, 936, 673, 674, 379, 645, 687, 189, 789, 560, 783, 685, 322, 790, 791, 
248, 838, 301, 302, 303, 758, 759, 221, 128, 129, 19, 20, 349, 350, 183, 184, 
158, 30, 835, 805, 260, 821, 377, 776, 237, 139, 22, 351, 352, 271, 162, 787, 
392, 839, 580, 581, 799, 355, 715, 840, 328, 626, 187, 188, 824, 841, 834, 760, 
281, 282, 285, 286, 889, 614, 641, 610, 846, 318, 296, 797, 506, 694, 766, 448, 
587, 242, 691, 718, 326, 353, 354, 356, 89, 357, 69, 876, 927, 893, 532, 940, 
442, 524, 525, 566, 567, 568, 241, 517, 569, 594, 595, 347, 866, 958, 932, 577, 
503, 607, 609, 86, 87, 12, 13, 432, 723, 858, 526, 527, 649, 650, 850, 952, 198,
911, 76, 740, 948, 155, 892, 826, 634, 827, 635, 847, 573, 243, 671, 308, 319, 
545, 792, 813, 844, 855, 500, 489, 890, 211, 399, 75, 933, 473, 417, 474, 475, 
477, 909, 910, 912, 364, 217, 218, 9, 219, 35, 36, 536, 537, 143, 309, 160, 310,
267, 48, 56, 942, 540, 873, 416, 937, 314, 385, 235, 236, 42, 538, 539, 433, 90,
273, 274, 886, 590, 142, 938, 629, 311, 541, 546, 119, 535, 943, 425, 510, 811, 
812, 315, 316, 317, 58, 712, 764, 557, 913, 122, 445, 446, 449, 450, 451, 112, 
801, 439, 823, 499, 3, 469, 493, 494, 123, 99, 644, 709, 861, 746, 903, 23, 651,
780, 781, 391, 881, 884, 543, 544, 547, 157, 548, 549, 1, 91, 949, 959, 853, 
954, 749, 467, 721, 947, 586, 647, 430, 208, 203, 765, 684, 564, 389, 199, 707, 
397, 785, 786, 246, 278, 534, 624, 934, 803, 960, 705, 706, 775, 297, 798, 153, 
59, 154, 24, 631, 946, 724, 725, 551, 205, 831, 832, 695, 929, 207, 331, 332, 
915, 880, 136, 50, 895, 804, 693, 263, 901, 939, 440, 818, 93, 486, 815, 768, 
732, 393, 231, 121, 482, 483, 741, 742, 11, 923, 814, 882, 481, 703, 692, 951, 
348, 67, 7, 21, 111, 677, 678, 261, 618, 415, 585, 472, 520, 633, 509, 896, 558,
358, 359, 325, 360, 17, 18, 361, 65, 66, 68, 733, 431, 43, 484, 485, 270, 426, 
88, 103, 737, 593, 464, 808, 726, 490, 106, 582, 109, 295, 145, 383, 77, 735, 
588, 159, 40, 435, 436, 521, 138, 730, 487, 488, 738, 743, 206, 498, 513, 690, 
627, 562, 739, 704, 424, 491, 444, 335, 492, 165, 877, 643, 395, 370, 652, 209, 
604, 327, 653, 654, 427, 141, 194, 428, 642, 887, 702, 191, 670, 175, 697, 210, 
174, 825, 234, 875, 899, 900, 44, 606, 404, 622, 625, 874, 463, 589, 514, 744, 
745, 266, 33, 747, 2, 161, 26, 412, 711, 245, 778, 714, 859, 239, 340, 64, 344, 
345, 338, 224, 334, 502, 333, 872, 466, 343, 530, 922, 885, 407, 280, 914, 930, 
413, 689, 849, 871, 324, 918, 822, 468, 163, 262, 45, 46, 898, 924, 672, 505, 
443, 312, 637, 862, 944, 342, 515, 114, 628, 816, 230, 92, 713, 421, 422, 794, 
879, 646, 574, 164, 868, 369, 603, 591, 100, 202, 716, 796, 602, 666, 181, 639, 
869, 784, 368, 14, 39, 193, 32, 848, 418, 806, 441, 152, 330, 675, 676, 264, 
817, 195, 683, 756, 757, 434, 550, 504, 16, 34, 4, 414, 552, 118, 120, 561, 79, 
80, 688, 156, 182, 367, 667, 257, 612, 529, 185, 186, 247, 579, 137, 793, 29, 
268, 269, 722, 233, 419, 232, 133, 731, 807, 259, 420, 857, 381, 73, 222, 870, 
772, 423, 518, 696, 277, 298, 337, 565, 833, 346, 196, 512, 795, 240, 630, 727, 
275, 320, 321, 299, 864, 5, 293, 294, 843, 955, 81, 253, 387, 810, 668, 950, 
665, 307, 613, 809, 897, 61, 62, 60, 272, 49, 854, 396, 519, 388, 116, 117, 531,
523, 648, 177, 615, 717, 777, 306, 94, 681, 878, 921, 907, 669, 101, 83, 84, 85,
115, 166, 842, 708, 329, 820, 470, 802, 528, 197, 719, 533, 429, 378, 478, 621, 
623, 925, 828, 276, 728, 769, 176, 380, 782, 406, 305, 394, 563, 27, 72, 480, 
619, 252, 258, 761, 300, 323, 336, 131, 113, 265, 636, 748, 31, 63, 8, 572, 616,
750, 751, 204, 140, 856, 620, 313, 200, 54, 55, 883, 225, 576, 132, 366, 279, 
479, 244, 522, 763, 902, 438, 497, 386, 223, 465, 605, 144, 845, 405, 256, 110, 
720, 201, 151, 178, 148, 149, 511, 632, 762, 592, 51, 682, 501, 584, 15, 238, 
192, 640 ],Sym(960)![ 890, 248, 107, 152, 736, 49, 462, 424, 562, 722, 128, 471, 486, 
22, 602, 651, 914, 633, 738, 415, 80, 365, 235, 279, 874, 575, 958, 429, 197, 
887, 641, 326, 430, 284, 547, 134, 218, 475, 2, 480, 190, 637, 786, 75, 675, 
157, 268, 243, 304, 528, 888, 846, 863, 209, 912, 724, 223, 811, 61, 327, 410, 
940, 333, 338, 902, 260, 385, 535, 241, 648, 1, 356, 240, 935, 287, 188, 295, 
832, 44, 146, 358, 951, 136, 565, 38, 325, 470, 458, 184, 95, 55, 802, 170, 795,
911, 199, 707, 798, 376, 554, 605, 514, 516, 850, 757, 645, 686, 878, 224, 183, 
427, 656, 531, 520, 69, 314, 36, 948, 905, 387, 593, 682, 898, 352, 26, 750, 
673, 82, 421, 451, 782, 222, 854, 322, 751, 417, 781, 708, 231, 498, 946, 934, 
416, 460, 112, 933, 848, 836, 321, 20, 478, 250, 292, 114, 18, 626, 302, 342, 
631, 635, 543, 822, 100, 311, 731, 329, 442, 753, 819, 363, 219, 776, 718, 699, 
856, 670, 174, 770, 756, 872, 702, 815, 578, 910, 780, 837, 137, 556, 564, 771, 
464, 775, 840, 39, 666, 15, 189, 636, 534, 307, 903, 96, 942, 468, 508, 195, 
466, 277, 318, 513, 710, 19, 178, 391, 550, 294, 78, 790, 412, 68, 712, 596, 
545, 611, 586, 56, 359, 704, 627, 894, 953, 345, 688, 432, 658, 929, 522, 71, 
194, 399, 916, 689, 758, 404, 148, 857, 186, 147, 623, 472, 104, 676, 434, 777, 
4, 589, 749, 45, 252, 855, 31, 644, 801, 936, 288, 206, 841, 303, 729, 638, 620,
282, 275, 823, 168, 607, 684, 316, 179, 105, 921, 908, 349, 227, 625, 298, 400, 
875, 133, 945, 343, 679, 77, 784, 53, 899, 592, 5, 52, 944, 273, 509, 525, 759, 
129, 582, 390, 881, 63, 308, 555, 868, 115, 517, 25, 652, 381, 181, 925, 153, 
618, 526, 842, 904, 476, 255, 411, 530, 558, 109, 335, 587, 372, 505, 332, 293, 
217, 373, 443, 879, 431, 896, 594, 772, 172, 891, 483, 10, 165, 588, 41, 541, 
883, 8, 141, 211, 428, 452, 725, 340, 721, 140, 210, 603, 657, 447, 54, 901, 
583, 380, 907, 334, 339, 257, 337, 493, 99, 643, 265, 456, 834, 299, 346, 125, 
500, 701, 861, 413, 436, 86, 812, 425, 369, 203, 479, 859, 717, 34, 40, 612, 
113, 281, 236, 835, 320, 259, 488, 106, 616, 792, 406, 733, 73, 853, 601, 954, 
755, 274, 567, 845, 536, 50, 747, 401, 60, 379, 150, 394, 700, 783, 695, 28, 
746, 806, 892, 324, 386, 384, 119, 169, 12, 407, 371, 810, 16, 766, 208, 215, 
485, 523, 348, 920, 271, 566, 897, 290, 660, 909, 762, 655, 43, 597, 207, 800, 
377, 490, 572, 426, 590, 477, 453, 849, 769, 213, 791, 409, 469, 585, 540, 249, 
663, 959, 449, 103, 952, 102, 46, 833, 706, 926, 504, 539, 312, 233, 405, 149, 
922, 7, 873, 27, 674, 609, 276, 950, 502, 354, 870, 650, 101, 649, 423, 393, 
639, 154, 956, 155, 70, 185, 187, 568, 720, 14, 573, 454, 419, 917, 366, 220, 
396, 446, 923, 151, 395, 389, 353, 131, 383, 85, 764, 622, 860, 930, 906, 156, 
123, 877, 685, 297, 121, 858, 510, 450, 76, 494, 89, 664, 681, 549, 459, 931, 
232, 402, 807, 499, 474, 571, 323, 138, 201, 81, 166, 680, 524, 88, 559, 144, 
90, 202, 713, 669, 6, 422, 805, 581, 621, 289, 491, 893, 330, 687, 943, 865, 
482, 694, 804, 122, 246, 748, 538, 730, 300, 496, 66, 244, 495, 65, 754, 825, 
503, 388, 787, 696, 29, 927, 885, 646, 269, 928, 30, 867, 132, 57, 492, 735, 
889, 709, 205, 511, 574, 64, 915, 444, 600, 159, 880, 315, 830, 816, 515, 351, 
560, 230, 74, 264, 127, 501, 743, 489, 167, 604, 598, 463, 820, 212, 445, 11, 
563, 852, 947, 497, 615, 272, 624, 715, 668, 796, 23, 177, 48, 698, 310, 176, 
692, 577, 301, 418, 84, 763, 595, 135, 120, 481, 793, 737, 242, 913, 110, 173, 
32, 569, 723, 433, 744, 448, 533, 714, 884, 671, 175, 719, 3, 263, 142, 551, 
192, 548, 949, 98, 196, 869, 94, 368, 507, 370, 397, 955, 570, 398, 285, 139, 
561, 403, 33, 87, 821, 659, 118, 726, 628, 705, 557, 270, 512, 238, 654, 251, 
280, 542, 392, 58, 313, 35, 580, 214, 739, 198, 843, 728, 778, 691, 527, 740, 
317, 827, 439, 163, 742, 455, 420, 328, 824, 785, 640, 124, 24, 253, 518, 919, 
438, 457, 799, 839, 440, 93, 774, 711, 441, 831, 871, 216, 97, 67, 765, 296, 
667, 838, 414, 591, 895, 939, 92, 258, 809, 143, 364, 245, 653, 773, 661, 467, 
817, 362, 355, 228, 51, 957, 521, 361, 350, 665, 760, 59, 487, 544, 47, 767, 
117, 584, 732, 768, 918, 553, 752, 435, 828, 847, 160, 826, 164, 779, 225, 941, 
158, 291, 619, 261, 37, 374, 662, 254, 683, 382, 367, 529, 336, 347, 634, 678, 
162, 741, 579, 808, 761, 267, 851, 697, 375, 937, 506, 803, 72, 286, 866, 182, 
13, 552, 519, 357, 17, 9, 204, 262, 614, 180, 613, 546, 924, 610, 629, 331, 309,
576, 932, 630, 79, 537, 789, 221, 465, 788, 305, 283, 108, 229, 745, 693, 256, 
703, 864, 818, 886, 844, 42, 408, 882, 266, 672, 606, 91, 716, 278, 319, 690, 
599, 632, 193, 862, 829, 617, 360, 306, 461, 938, 794, 191, 126, 378, 642, 734, 
960, 344, 145, 677, 111, 341, 234, 62, 83, 900, 813, 647, 226, 237, 437, 876, 
21, 161, 814, 797, 608, 473, 116, 171, 532, 200, 247, 727, 130, 484, 239
],Sym(960)![ 
346, 852, 266, 957, 669, 166, 286, 779, 416, 888, 370, 824, 699, 521, 879, 74, 
441, 549, 559, 748, 494, 67, 585, 588, 153, 147, 722, 167, 598, 366, 150, 404, 
683, 838, 760, 337, 552, 817, 422, 311, 776, 261, 555, 855, 578, 470, 754, 54, 
37, 222, 886, 504, 516, 414, 806, 301, 560, 250, 644, 757, 590, 226, 303, 638, 
913, 290, 412, 79, 330, 915, 237, 747, 466, 206, 438, 709, 484, 313, 473, 501, 
928, 456, 934, 95, 271, 474, 275, 446, 946, 480, 835, 187, 155, 714, 786, 448, 
387, 443, 813, 770, 687, 856, 837, 17, 894, 487, 401, 284, 117, 291, 908, 696, 
123, 635, 85, 308, 165, 717, 189, 115, 573, 951, 576, 765, 924, 133, 157, 542, 
385, 236, 171, 795, 163, 557, 196, 875, 681, 373, 733, 917, 100, 272, 721, 614, 
654, 688, 361, 288, 242, 65, 172, 887, 700, 884, 218, 452, 262, 198, 102, 449, 
540, 739, 610, 289, 104, 866, 312, 625, 176, 759, 403, 735, 40, 299, 846, 784, 
98, 652, 108, 679, 7, 276, 649, 841, 63, 863, 217, 327, 728, 112, 948, 581, 92, 
235, 468, 742, 902, 258, 488, 350, 148, 442, 495, 882, 464, 545, 831, 676, 140, 
845, 367, 870, 227, 87, 428, 372, 269, 210, 583, 122, 383, 128, 905, 519, 390, 
320, 257, 324, 925, 912, 10, 663, 240, 510, 771, 890, 563, 537, 306, 829, 475, 
604, 777, 680, 142, 820, 774, 528, 89, 118, 243, 88, 135, 362, 619, 453, 716, 
432, 685, 239, 613, 804, 597, 704, 655, 871, 554, 697, 897, 826, 246, 701, 719, 
326, 534, 52, 618, 374, 565, 752, 351, 643, 736, 492, 833, 743, 579, 282, 325, 
921, 106, 199, 584, 810, 6, 668, 502, 356, 371, 396, 96, 469, 160, 558, 720, 
190, 84, 486, 514, 182, 355, 812, 256, 159, 675, 539, 465, 761, 727, 202, 458, 
78, 335, 896, 878, 434, 340, 800, 363, 620, 816, 518, 114, 568, 314, 482, 850, 
116, 517, 811, 666, 942, 493, 300, 287, 807, 608, 734, 768, 90, 932, 307, 75, 
622, 476, 193, 61, 823, 764, 229, 885, 781, 633, 380, 139, 259, 802, 891, 1, 
459, 648, 419, 767, 33, 919, 214, 693, 906, 662, 402, 904, 587, 536, 2, 348, 
543, 511, 463, 158, 893, 872, 280, 221, 792, 836, 903, 252, 249, 926, 125, 204, 
532, 712, 188, 28, 629, 357, 744, 388, 936, 35, 929, 821, 526, 844, 535, 427, 
909, 880, 121, 231, 799, 109, 223, 920, 144, 651, 101, 694, 146, 923, 343, 410, 
556, 298, 937, 506, 546, 20, 950, 498, 673, 185, 520, 3, 572, 149, 692, 828, 
600, 805, 230, 892, 775, 12, 785, 207, 244, 954, 386, 126, 797, 124, 745, 62, 
541, 392, 772, 228, 595, 462, 895, 945, 278, 867, 178, 753, 145, 417, 750, 769, 
454, 670, 571, 671, 607, 180, 433, 444, 586, 780, 910, 46, 660, 183, 574, 490, 
707, 659, 512, 497, 708, 798, 489, 323, 637, 794, 162, 264, 376, 38, 238, 730, 
827, 192, 329, 309, 631, 731, 64, 219, 131, 336, 77, 630, 120, 602, 615, 533, 
822, 426, 883, 83, 550, 481, 27, 657, 263, 430, 31, 279, 762, 830, 737, 344, 
658, 508, 665, 513, 746, 408, 420, 425, 413, 854, 15, 741, 450, 678, 415, 44, 
763, 953, 529, 34, 53, 338, 331, 938, 418, 93, 626, 705, 650, 143, 944, 461, 
594, 877, 843, 186, 621, 368, 566, 711, 179, 70, 398, 801, 381, 365, 177, 515, 
127, 389, 603, 5, 341, 471, 593, 726, 547, 930, 553, 234, 935, 440, 548, 382, 
359, 134, 507, 606, 161, 82, 457, 914, 32, 664, 349, 656, 439, 723, 384, 858, 
105, 472, 589, 328, 485, 268, 525, 939, 815, 270, 405, 755, 310, 293, 345, 197, 
255, 424, 317, 391, 73, 423, 333, 645, 467, 686, 749, 211, 26, 378, 19, 500, 
132, 395, 918, 364, 927, 851, 406, 138, 898, 41, 842, 840, 297, 865, 706, 59, 
399, 429, 689, 718, 561, 285, 60, 729, 260, 233, 274, 530, 195, 551, 922, 766, 
796, 267, 509, 56, 868, 245, 575, 483, 899, 773, 407, 8, 435, 460, 377, 959, 
334, 647, 332, 360, 254, 212, 522, 248, 9, 496, 793, 321, 43, 215, 451, 682, 71,
21, 292, 778, 201, 447, 695, 538, 818, 617, 698, 51, 591, 713, 710, 642, 562, 
358, 319, 599, 627, 916, 874, 684, 605, 791, 690, 783, 141, 411, 4, 436, 347, 
29, 213, 58, 318, 790, 849, 862, 640, 353, 955, 677, 76, 881, 869, 194, 725, 94,
873, 907, 49, 103, 612, 853, 200, 119, 632, 832, 130, 809, 505, 151, 691, 137, 
305, 208, 523, 36, 110, 674, 220, 738, 379, 580, 491, 11, 544, 283, 322, 756, 
889, 788, 527, 958, 596, 173, 567, 191, 477, 724, 81, 175, 634, 857, 956, 825, 
48, 352, 156, 55, 949, 296, 864, 819, 592, 860, 641, 24, 628, 394, 99, 751, 111,
170, 184, 437, 787, 646, 339, 611, 569, 900, 672, 13, 68, 814, 455, 39, 661, 97,
409, 876, 169, 251, 203, 479, 86, 241, 861, 304, 174, 503, 18, 375, 302, 209, 
848, 931, 168, 859, 273, 16, 582, 50, 316, 205, 952, 47, 499, 624, 732, 66, 129,
397, 943, 342, 14, 782, 653, 911, 152, 570, 315, 702, 839, 609, 524, 22, 431, 
136, 940, 601, 57, 216, 107, 253, 80, 623, 30, 531, 181, 154, 224, 941, 225, 
758, 740, 478, 164, 703, 808, 789, 803, 354, 91, 901, 281, 564, 400, 577, 445, 
113, 834, 636, 265, 639, 25, 69, 45, 421, 947, 23, 616, 42, 277, 72, 294, 960, 
847, 393, 232, 933, 295, 715, 369, 247, 667 ],Sym(960)![ 237, 243, 757, 509, 640, 825, 
511, 644, 354, 734, 761, 714, 633, 484, 59, 428, 919, 522, 78, 366, 388, 521, 
710, 24, 32, 947, 295, 553, 930, 215, 389, 588, 33, 709, 937, 194, 331, 653, 
335, 28, 224, 326, 803, 892, 123, 911, 336, 736, 537, 83, 247, 573, 810, 711, 
474, 909, 79, 595, 227, 46, 622, 674, 637, 415, 198, 606, 130, 589, 885, 593, 
166, 620, 778, 763, 665, 679, 632, 181, 444, 394, 167, 435, 798, 56, 628, 86, 
55, 933, 89, 392, 812, 843, 720, 662, 95, 135, 794, 210, 328, 957, 463, 730, 
670, 422, 133, 737, 954, 180, 241, 800, 370, 414, 568, 402, 68, 776, 851, 158, 
465, 781, 238, 7, 464, 793, 557, 126, 105, 445, 49, 863, 27, 881, 127, 713, 786,
719, 877, 170, 705, 729, 878, 696, 907, 493, 576, 73, 455, 299, 666, 456, 698, 
610, 379, 192, 671, 744, 42, 494, 395, 29, 470, 240, 163, 928, 867, 403, 873, 
184, 956, 502, 393, 92, 173, 382, 52, 107, 898, 477, 179, 255, 19, 420, 149, 
229, 900, 635, 125, 249, 239, 847, 457, 333, 932, 669, 567, 906, 715, 887, 642, 
650, 689, 618, 727, 663, 317, 687, 207, 291, 654, 503, 519, 276, 623, 533, 409, 
584, 134, 805, 93, 417, 837, 140, 925, 251, 677, 948, 15, 430, 168, 273, 733, 
475, 233, 162, 796, 524, 482, 591, 880, 234, 353, 809, 322, 343, 202, 801, 512, 
587, 700, 605, 41, 531, 655, 112, 108, 286, 21, 918, 101, 246, 846, 152, 542, 
472, 212, 525, 692, 559, 808, 883, 473, 673, 555, 320, 934, 265, 831, 278, 766, 
448, 580, 648, 271, 284, 664, 678, 349, 76, 565, 72, 601, 750, 421, 951, 131, 
769, 855, 281, 852, 546, 703, 316, 77, 826, 782, 48, 307, 13, 102, 569, 311, 
920, 661, 549, 895, 411, 716, 795, 178, 926, 258, 2, 866, 627, 835, 157, 8, 882,
338, 5, 638, 767, 154, 520, 499, 631, 209, 952, 314, 946, 351, 935, 390, 408, 
931, 536, 454, 552, 840, 922, 828, 377, 109, 514, 312, 797, 340, 860, 359, 833, 
261, 54, 231, 282, 516, 381, 624, 218, 221, 856, 70, 779, 300, 534, 117, 358, 
570, 848, 822, 387, 20, 450, 818, 726, 293, 280, 453, 257, 894, 244, 34, 813, 
513, 629, 799, 874, 764, 398, 225, 177, 936, 424, 71, 272, 468, 401, 927, 508, 
30, 725, 302, 583, 264, 254, 945, 538, 440, 938, 53, 634, 385, 758, 232, 114, 
506, 735, 751, 806, 418, 760, 574, 252, 619, 442, 471, 447, 924, 165, 819, 220, 
11, 756, 437, 57, 780, 144, 749, 386, 571, 174, 236, 407, 380, 697, 917, 884, 
590, 214, 861, 518, 578, 702, 259, 45, 811, 676, 301, 849, 196, 626, 82, 413, 
283, 87, 423, 476, 319, 791, 91, 289, 597, 1, 561, 788, 345, 507, 201, 100, 959,
490, 185, 285, 446, 118, 466, 410, 110, 318, 39, 348, 501, 138, 98, 378, 204, 
872, 859, 344, 830, 564, 122, 51, 171, 9, 412, 943, 94, 656, 876, 774, 600, 563,
958, 451, 762, 870, 374, 897, 865, 551, 432, 38, 458, 527, 439, 759, 129, 949, 
841, 615, 350, 941, 268, 659, 75, 373, 683, 103, 339, 3, 765, 500, 40, 554, 230,
804, 187, 929, 543, 324, 641, 647, 18, 717, 480, 10, 667, 921, 585, 352, 630, 
461, 175, 693, 120, 816, 577, 572, 529, 298, 901, 923, 515, 950, 310, 106, 614, 
25, 115, 191, 121, 155, 371, 944, 723, 63, 747, 203, 269, 22, 208, 206, 462, 
839, 871, 706, 773, 74, 426, 262, 193, 731, 556, 248, 915, 616, 621, 245, 908, 
290, 802, 912, 854, 857, 740, 161, 560, 721, 80, 449, 47, 303, 308, 182, 732, 
242, 596, 37, 607, 330, 483, 836, 360, 327, 604, 789, 862, 364, 279, 834, 294, 
652, 532, 337, 868, 460, 139, 17, 724, 124, 853, 517, 505, 492, 545, 183, 195, 
323, 36, 548, 592, 489, 404, 745, 164, 495, 399, 256, 288, 275, 12, 372, 746, 
594, 940, 35, 602, 814, 487, 685, 691, 742, 431, 325, 190, 699, 347, 913, 142, 
188, 143, 603, 467, 197, 657, 66, 459, 582, 391, 820, 362, 383, 217, 681, 704, 
205, 510, 156, 823, 219, 85, 523, 58, 544, 496, 864, 598, 226, 222, 309, 777, 
186, 363, 566, 609, 306, 586, 754, 396, 755, 528, 267, 817, 718, 62, 547, 481, 
296, 436, 752, 753, 292, 427, 875, 625, 434, 550, 104, 346, 228, 441, 266, 608, 
889, 530, 649, 790, 478, 748, 539, 787, 116, 639, 334, 807, 772, 612, 146, 682, 
128, 575, 845, 783, 6, 356, 96, 850, 14, 858, 332, 768, 223, 660, 914, 498, 842,
785, 50, 159, 497, 260, 617, 893, 613, 368, 16, 953, 599, 636, 419, 119, 479, 
90, 896, 26, 145, 960, 712, 535, 23, 821, 153, 136, 69, 784, 899, 169, 341, 829,
4, 904, 526, 643, 200, 694, 199, 369, 141, 645, 287, 770, 235, 172, 315, 305, 
361, 695, 504, 405, 771, 375, 148, 313, 213, 902, 111, 367, 646, 486, 376, 707, 
562, 67, 384, 579, 668, 438, 253, 137, 832, 250, 425, 81, 739, 738, 211, 869, 
838, 342, 189, 903, 99, 905, 150, 824, 939, 65, 886, 397, 558, 581, 916, 43, 31,
844, 688, 741, 400, 304, 491, 891, 297, 132, 277, 270, 469, 701, 433, 84, 910, 
60, 61, 151, 97, 540, 44, 147, 321, 658, 355, 113, 541, 708, 443, 792, 274, 452,
675, 890, 160, 485, 611, 942, 680, 879, 406, 686, 429, 888, 690, 263, 88, 365, 
684, 64, 357, 815, 728, 416, 216, 651, 329, 775, 176, 955, 827, 488, 722, 672, 
743 ]]>#

<37,x^4 - 2*x - 1,"[F!(-1),F!(-1),F!(22),F!(482*t^3 + 483*t^2 + 483*t + 462)]","[ 
1, t, t^2, t^3, 1 + i, t + t*i, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*i, 1/2*(t^3 + t) +
1/2*(t^3 + t)*i, 1 + j, t + t*j, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*j, 1/2*(t^3 + t) 
+ 1/2*(t^3 + t)*j, 1/2 + 1/2*i + 1/2*j + 1/2*k, 1/2*t + 1/2*t*i + 1/2*t*j + 
1/2*t*k, 1/2*t^2 + 1/2*t^2*i + 1/2*t^2*j + 1/2*t^2*k, 1/2*t^3 + 1/2*t^3*i + 
1/2*t^3*j + 1/2*t^3*k ]",691635372791697506304,18692847913289121792,quo<
FreeGroup(4) |
$.2^-1 * $.4^-1 * $.3 * $.4^2 * $.3 * $.4^-1 * $.3 * $.2^-1 * $.3^-1 = Id($),
$.1 * $.2 * $.3^-1 * $.2^-1 * $.3^-1 * $.1 * $.2 * $.1^-2 * $.2 = Id($),
$.4^-2 * $.3 * $.2^-1 * $.1^-2 * $.2 * $.1^-2 * $.4^-2 * $.3^-1 = Id($),
$.3^-1 * $.1 * $.2 * $.1^-2 * $.4^-1 * $.3 * $.4^2 * $.1^3 * $.2 * $.3^-2 * $.4 
= Id($),
$.2^-1 * $.1^-1 * $.2^-1 * $.4^-1 * $.3 * $.4^2 * $.1 * $.2 * $.1^-2 * $.4^-3 * 
$.3 * $.2^-1 = Id($) >,[Sym(1368)![ 1342, 422, 1311, 1099, 540, 740, 1082, 1318, 1237, 
1001, 1139, 1292, 825, 171, 356, 16, 892, 415, 618, 666, 1106, 1151, 573, 793, 
613, 1274, 1107, 772, 169, 1071, 731, 1368, 529, 65, 255, 936, 1279, 1124, 1265,
77, 301, 42, 1223, 736, 373, 1021, 1074, 1330, 942, 627, 946, 637, 358, 104, 
352, 273, 1123, 58, 74, 267, 706, 513, 1329, 340, 34, 203, 804, 308, 814, 70, 
625, 341, 901, 59, 1204, 239, 40, 1050, 1285, 233, 148, 483, 1234, 1340, 1190, 
1092, 159, 678, 89, 1059, 893, 709, 1260, 822, 223, 1348, 667, 557, 222, 319, 
833, 991, 904, 54, 1203, 1363, 268, 261, 818, 366, 164, 1220, 890, 389, 685, 
328, 480, 1216, 1169, 1214, 652, 1083, 284, 479, 1323, 943, 570, 973, 568, 794, 
189, 971, 1328, 926, 226, 254, 905, 1006, 702, 699, 141, 156, 493, 1042, 968, 
933, 694, 81, 440, 400, 925, 152, 999, 695, 947, 142, 952, 469, 87, 406, 1301, 
464, 289, 111, 1277, 1205, 1300, 1183, 29, 1044, 14, 997, 456, 773, 1093, 437, 
1332, 970, 411, 1253, 1164, 1225, 1002, 471, 1200, 487, 863, 616, 131, 682, 
1131, 192, 807, 1326, 1347, 867, 1312, 1162, 742, 1192, 1271, 1007, 66, 525, 
606, 1009, 907, 912, 645, 824, 1173, 720, 541, 806, 795, 1232, 407, 670, 337, 
696, 350, 99, 95, 1060, 600, 135, 355, 593, 623, 1148, 231, 1004, 80, 457, 545, 
1176, 993, 317, 76, 835, 425, 458, 790, 1034, 532, 361, 797, 658, 842, 324, 494,
488, 1103, 136, 35, 1321, 314, 594, 1028, 552, 108, 1275, 1336, 1168, 1014, 
1073, 60, 107, 534, 981, 784, 1212, 56, 1243, 800, 459, 482, 1226, 789, 1040, 
603, 282, 296, 123, 367, 418, 1178, 1037, 163, 643, 726, 526, 293, 524, 1134, 
283, 1068, 847, 1233, 1110, 41, 1341, 357, 737, 559, 1142, 713, 68, 1365, 977, 
1262, 492, 868, 257, 1351, 1067, 238, 354, 100, 320, 448, 951, 565, 250, 1307, 
1254, 569, 116, 608, 996, 477, 1244, 848, 1334, 1198, 473, 219, 522, 1263, 64, 
72, 707, 1276, 1108, 763, 346, 439, 584, 620, 221, 1259, 55, 715, 318, 227, 15, 
303, 53, 446, 1272, 246, 815, 420, 830, 845, 110, 285, 639, 680, 597, 725, 1116,
45, 543, 421, 858, 1027, 728, 1322, 505, 610, 443, 604, 1129, 827, 989, 899, 
767, 114, 1111, 760, 945, 1113, 992, 516, 1294, 521, 1317, 575, 150, 786, 450, 
944, 622, 634, 160, 217, 964, 555, 984, 179, 1227, 1128, 1319, 18, 583, 717, 
286, 1242, 363, 375, 2, 819, 764, 241, 1290, 752, 1298, 567, 430, 1213, 916, 
1302, 1184, 1143, 954, 176, 1335, 347, 149, 940, 662, 382, 611, 918, 359, 615, 
321, 826, 402, 1055, 579, 732, 1022, 1038, 173, 234, 242, 276, 644, 948, 462, 
1075, 162, 765, 1189, 913, 689, 158, 563, 184, 1191, 336, 975, 664, 1018, 331, 
548, 124, 117, 577, 277, 82, 875, 654, 883, 186, 252, 852, 1069, 808, 312, 143, 
251, 574, 799, 1210, 518, 1149, 766, 1174, 966, 1043, 938, 380, 527, 1079, 1338,
982, 955, 1240, 1112, 62, 514, 837, 395, 730, 498, 558, 1197, 397, 338, 1299, 
294, 204, 292, 506, 630, 33, 914, 877, 245, 1127, 269, 798, 1019, 758, 1145, 
816, 5, 213, 1047, 374, 823, 235, 546, 978, 478, 1165, 628, 980, 260, 1218, 950,
409, 1061, 98, 519, 305, 1308, 1030, 601, 470, 829, 323, 1005, 429, 129, 327, 
127, 959, 836, 23, 495, 399, 840, 481, 810, 452, 676, 872, 1081, 416, 348, 585, 
1052, 891, 908, 1158, 1367, 591, 1078, 228, 258, 1295, 876, 370, 1159, 1017, 
225, 562, 1048, 281, 383, 1119, 205, 1057, 329, 870, 381, 444, 770, 25, 781, 
447, 188, 1051, 19, 1160, 349, 1179, 404, 229, 888, 71, 1361, 50, 550, 1224, 
528, 1250, 862, 1252, 405, 1286, 1102, 52, 1202, 368, 660, 756, 1353, 290, 460, 
209, 1362, 647, 688, 986, 1024, 1364, 121, 1150, 485, 1359, 1084, 1182, 248, 
1349, 640, 1088, 442, 1305, 475, 698, 20, 97, 1033, 987, 218, 884, 1166, 805, 
821, 1066, 580, 856, 88, 1137, 369, 894, 190, 788, 911, 115, 1077, 1248, 648, 
468, 701, 774, 939, 1085, 147, 154, 220, 983, 665, 140, 1045, 690, 139, 1138, 
738, 1215, 61, 342, 791, 92, 828, 739, 861, 307, 961, 353, 1062, 417, 1251, 
1118, 212, 1238, 1297, 864, 969, 371, 291, 1211, 378, 1072, 517, 31, 453, 895, 
1344, 1304, 44, 304, 704, 711, 6, 931, 199, 1306, 900, 745, 1163, 1230, 1177, 
937, 1345, 927, 427, 1195, 1236, 897, 641, 1187, 537, 995, 391, 1098, 929, 345, 
424, 465, 500, 388, 768, 1135, 612, 1032, 28, 174, 691, 1246, 958, 1194, 1046, 
783, 1104, 614, 949, 779, 271, 909, 401, 1245, 683, 279, 243, 708, 1126, 24, 
130, 215, 838, 247, 535, 496, 275, 871, 1122, 1105, 67, 673, 214, 193, 491, 
1087, 578, 850, 1258, 813, 69, 362, 539, 1117, 109, 423, 882, 674, 94, 544, 210,
13, 449, 385, 710, 564, 364, 831, 1249, 101, 1026, 240, 572, 515, 796, 1239, 
576, 1293, 249, 972, 919, 365, 1152, 298, 333, 878, 811, 1157, 489, 881, 1114, 
1241, 677, 902, 376, 985, 1283, 712, 632, 187, 723, 1008, 1289, 196, 313, 1256, 
609, 801, 581, 1291, 874, 484, 596, 531, 849, 879, 1219, 853, 820, 486, 671, 
1095, 1316, 1012, 624, 1054, 113, 587, 17, 91, 681, 733, 1284, 755, 1076, 387, 
744, 73, 857, 1020, 103, 137, 1229, 207, 588, 785, 1130, 684, 208, 467, 530, 
1309, 432, 1091, 445, 844, 1313, 921, 1366, 998, 1352, 151, 134, 751, 1125, 762,
1025, 741, 1109, 146, 1325, 1100, 36, 749, 504, 692, 441, 962, 49, 126, 403, 
392, 51, 155, 461, 782, 554, 322, 157, 976, 436, 510, 1063, 1180, 776, 571, 
1120, 714, 941, 1273, 408, 1096, 502, 1296, 145, 724, 178, 132, 843, 128, 1141, 
474, 953, 310, 547, 1255, 551, 270, 509, 697, 410, 859, 649, 669, 1257, 386, 
1269, 102, 394, 237, 1209, 759, 330, 172, 923, 153, 1094, 10, 183, 1132, 232, 
566, 138, 202, 865, 206, 1010, 1031, 887, 1339, 265, 1136, 1287, 599, 476, 536, 
903, 46, 454, 1089, 650, 930, 834, 377, 259, 1333, 561, 1011, 771, 668, 244, 
1235, 1281, 288, 455, 1167, 280, 1196, 144, 503, 170, 700, 778, 542, 602, 1133, 
78, 617, 586, 1156, 889, 451, 1056, 607, 1097, 90, 224, 556, 716, 956, 1064, 
1346, 675, 316, 297, 490, 1090, 30, 729, 266, 47, 463, 898, 686, 592, 507, 1261,
582, 7, 122, 656, 693, 1343, 809, 661, 1023, 1070, 917, 86, 175, 1000, 885, 965,
1058, 761, 4, 935, 1101, 636, 253, 780, 803, 21, 27, 344, 932, 300, 390, 512, 
393, 854, 1206, 372, 817, 719, 605, 960, 1264, 802, 57, 38, 928, 792, 533, 413, 
384, 910, 191, 1003, 1049, 295, 769, 1015, 679, 703, 11, 1171, 974, 306, 435, 
1231, 538, 1146, 1153, 230, 499, 653, 22, 846, 1147, 1267, 1247, 1053, 851, 589,
598, 619, 1161, 198, 746, 181, 549, 672, 1039, 264, 119, 1193, 1140, 1282, 211, 
501, 1208, 236, 748, 287, 621, 957, 1315, 657, 168, 434, 1217, 1266, 757, 1278, 
466, 85, 472, 200, 1170, 777, 753, 1041, 520, 335, 1350, 185, 1280, 638, 105, 
75, 166, 1115, 1354, 1175, 994, 497, 727, 272, 431, 120, 705, 118, 1185, 553, 
880, 112, 1221, 1320, 43, 629, 182, 278, 412, 1314, 906, 747, 1144, 216, 299, 
83, 1035, 754, 9, 721, 839, 511, 855, 419, 274, 332, 787, 775, 1155, 687, 832, 
631, 718, 633, 180, 326, 979, 869, 988, 812, 351, 93, 1080, 311, 339, 1121, 39, 
1186, 1154, 1356, 990, 1358, 201, 360, 963, 26, 262, 343, 165, 1188, 37, 1201, 
1036, 1172, 860, 896, 79, 635, 1016, 1331, 866, 426, 873, 12, 841, 396, 595, 
967, 722, 428, 523, 167, 161, 433, 1355, 735, 663, 743, 325, 560, 915, 1310, 3, 
197, 920, 1228, 1181, 886, 398, 8, 414, 1222, 256, 379, 125, 1360, 934, 194, 
1357, 133, 63, 48, 1288, 177, 1029, 334, 438, 263, 1337, 508, 1013, 84, 302, 1, 
1086, 734, 750, 1065, 195, 96, 659, 1199, 315, 924, 642, 1207, 1303, 1268, 1327,
1270, 655, 1324, 626, 646, 106, 651, 309, 922, 590, 32 ],Sym(1368)![ 826, 389, 1108, 
407, 418, 594, 541, 1342, 1176, 898, 71, 732, 513, 883, 103, 409, 51, 1047, 695,
858, 982, 1311, 1189, 1224, 153, 1051, 968, 948, 262, 1226, 243, 475, 1213, 701,
897, 1180, 1245, 502, 839, 689, 188, 576, 11, 385, 524, 861, 408, 1082, 1135, 
1132, 180, 773, 1266, 688, 518, 917, 1174, 415, 1275, 1305, 454, 1171, 633, 
1320, 966, 1033, 978, 769, 396, 1167, 1096, 216, 1166, 794, 970, 388, 489, 472, 
95, 1163, 668, 606, 1261, 531, 959, 1115, 1032, 330, 372, 25, 717, 341, 785, 
581, 130, 1346, 934, 405, 377, 1197, 589, 447, 292, 1231, 905, 97, 1049, 417, 
1255, 670, 864, 221, 1117, 477, 236, 1307, 1102, 270, 1136, 1184, 294, 365, 
1002, 501, 1149, 78, 115, 1247, 718, 321, 1031, 884, 1091, 1210, 1290, 112, 708,
241, 1361, 971, 736, 852, 1202, 619, 614, 888, 1147, 571, 318, 1249, 588, 584, 
1291, 452, 882, 1212, 622, 593, 118, 601, 246, 807, 354, 662, 1354, 974, 1240, 
554, 317, 17, 1270, 1230, 307, 620, 29, 1077, 608, 626, 722, 955, 1111, 336, 
1071, 108, 566, 820, 759, 69, 1122, 1220, 248, 980, 521, 817, 999, 711, 1273, 
1153, 829, 1152, 1017, 1252, 920, 1350, 212, 1105, 1328, 677, 416, 795, 548, 
295, 1327, 901, 30, 434, 220, 465, 704, 909, 177, 255, 442, 568, 252, 1301, 733,
357, 360, 533, 1001, 685, 1158, 713, 1309, 289, 673, 840, 935, 89, 225, 44, 497,
658, 282, 272, 1288, 398, 597, 508, 387, 542, 631, 1022, 609, 456, 556, 98, 466,
1165, 949, 496, 1276, 937, 72, 705, 1254, 137, 160, 259, 1048, 391, 316, 1089, 
1144, 931, 256, 575, 470, 1094, 1243, 893, 1216, 1057, 218, 994, 923, 1316, 511,
690, 565, 932, 983, 762, 780, 1351, 517, 1296, 604, 266, 907, 1304, 844, 1207, 
927, 936, 102, 549, 320, 848, 778, 599, 1318, 157, 720, 460, 799, 121, 1086, 
474, 552, 1239, 135, 207, 34, 1123, 979, 1104, 211, 151, 520, 367, 1321, 476, 
926, 772, 332, 191, 486, 849, 120, 560, 1138, 1188, 27, 853, 161, 1300, 916, 
1027, 1095, 76, 2, 45, 703, 1323, 406, 832, 1251, 1236, 755, 784, 144, 906, 617,
484, 1329, 998, 731, 1087, 1155, 152, 1092, 426, 847, 62, 870, 1134, 924, 1177, 
366, 1179, 339, 739, 10, 1357, 399, 126, 1286, 16, 186, 1206, 1008, 615, 889, 
656, 976, 288, 900, 1003, 437, 88, 991, 1000, 515, 362, 93, 1344, 293, 754, 
1058, 800, 1175, 892, 768, 493, 804, 1360, 1150, 482, 43, 1303, 1326, 684, 997, 
77, 1333, 1295, 691, 1200, 973, 1061, 1253, 1044, 1313, 886, 798, 1257, 624, 
507, 862, 448, 776, 1026, 737, 1055, 833, 73, 1356, 947, 57, 749, 455, 99, 376, 
403, 483, 480, 1368, 1052, 369, 793, 1028, 1338, 911, 65, 786, 1116, 1157, 458, 
91, 129, 1018, 58, 315, 646, 179, 902, 719, 827, 1005, 1160, 992, 764, 841, 249,
1299, 816, 127, 1359, 867, 154, 628, 278, 31, 68, 386, 1284, 802, 1093, 371, 
846, 1298, 1083, 345, 1099, 652, 133, 174, 734, 373, 564, 1130, 309, 640, 558, 
891, 767, 985, 1297, 1067, 244, 163, 491, 941, 1336, 1283, 308, 857, 1038, 1358,
471, 1315, 788, 872, 1035, 602, 796, 358, 592, 877, 400, 1306, 52, 1282, 775, 
276, 412, 81, 1203, 1250, 672, 1363, 109, 573, 404, 915, 706, 875, 1060, 1325, 
537, 819, 964, 374, 1185, 352, 449, 1010, 9, 618, 823, 697, 878, 953, 70, 770, 
574, 1046, 1205, 1156, 1319, 1080, 1146, 686, 671, 63, 1016, 499, 921, 1238, 
1324, 269, 1063, 42, 300, 393, 1021, 579, 18, 271, 107, 28, 14, 1056, 378, 250, 
663, 402, 559, 504, 675, 1106, 235, 356, 1143, 763, 1265, 234, 261, 747, 1219, 
410, 361, 1012, 347, 879, 80, 828, 260, 401, 919, 164, 811, 854, 702, 532, 101, 
32, 136, 779, 742, 963, 1041, 944, 64, 1217, 1154, 443, 946, 1129, 988, 1151, 
297, 1196, 1349, 1013, 851, 1262, 190, 1114, 214, 478, 205, 1088, 715, 1100, 19,
299, 424, 632, 203, 512, 1172, 836, 353, 379, 1227, 1125, 335, 957, 1162, 1234, 
187, 523, 546, 305, 623, 570, 265, 239, 334, 114, 306, 264, 5, 1124, 1070, 158, 
6, 92, 323, 525, 285, 217, 933, 1050, 1127, 1183, 741, 1066, 145, 394, 1347, 
693, 170, 24, 1268, 725, 328, 950, 381, 995, 363, 1225, 1076, 752, 15, 863, 
1186, 134, 20, 204, 621, 1223, 231, 123, 110, 90, 1201, 159, 1365, 835, 1034, 
569, 1148, 1293, 625, 375, 1079, 1222, 544, 657, 1194, 760, 821, 894, 1098, 324,
155, 105, 196, 712, 729, 111, 1285, 707, 627, 148, 1211, 555, 578, 184, 667, 
141, 654, 1198, 735, 113, 197, 557, 1040, 194, 344, 1263, 967, 1020, 562, 1246, 
824, 567, 676, 1161, 630, 494, 809, 1101, 279, 49, 119, 1110, 343, 1121, 629, 
199, 41, 273, 577, 310, 340, 660, 338, 951, 1069, 3, 150, 139, 237, 117, 440, 
890, 965, 509, 989, 986, 1141, 726, 1164, 138, 1264, 245, 500, 125, 1341, 468, 
21, 1054, 1131, 253, 942, 730, 1229, 1042, 815, 505, 168, 1139, 954, 1277, 1030,
1037, 232, 585, 1097, 962, 1081, 104, 1085, 439, 1330, 1281, 653, 607, 806, 333,
1235, 612, 792, 208, 1173, 1364, 563, 413, 1029, 918, 960, 1259, 790, 590, 287, 
176, 750, 1145, 303, 744, 583, 1228, 35, 61, 75, 202, 433, 462, 267, 896, 1199, 
450, 1119, 885, 699, 616, 275, 866, 1312, 230, 724, 814, 1335, 286, 958, 723, 
1241, 298, 1302, 837, 782, 644, 1072, 22, 312, 595, 586, 82, 453, 1169, 7, 445, 
1059, 384, 1279, 283, 1256, 222, 147, 943, 446, 913, 1242, 473, 419, 868, 1039, 
1142, 143, 430, 1074, 996, 495, 67, 327, 192, 972, 140, 209, 382, 1218, 326, 
1343, 1065, 1073, 696, 1292, 1014, 425, 1053, 709, 535, 1314, 843, 859, 228, 
880, 648, 1355, 600, 1366, 1317, 710, 642, 346, 23, 1128, 1310, 1023, 146, 910, 
1260, 929, 251, 1337, 638, 728, 1024, 364, 301, 1345, 488, 664, 1078, 639, 1221,
162, 503, 487, 727, 975, 79, 277, 1208, 1353, 1181, 756, 1062, 1182, 1272, 801, 
311, 810, 553, 536, 1045, 350, 777, 1112, 700, 122, 329, 325, 831, 682, 227, 
981, 492, 469, 106, 258, 683, 13, 1190, 547, 940, 1178, 175, 650, 1036, 421, 50,
1278, 791, 224, 46, 441, 783, 254, 124, 240, 464, 610, 195, 1, 280, 414, 634, 
1348, 39, 613, 922, 1244, 1084, 939, 193, 284, 4, 510, 116, 543, 789, 206, 438, 
550, 1352, 84, 26, 444, 1140, 337, 865, 692, 680, 182, 655, 808, 59, 459, 522, 
641, 687, 268, 987, 694, 945, 291, 467, 643, 314, 873, 887, 787, 1195, 1137, 
771, 47, 420, 1334, 481, 1237, 178, 1090, 743, 506, 952, 355, 431, 200, 714, 
666, 55, 349, 928, 319, 977, 1367, 1289, 904, 85, 876, 1215, 855, 822, 331, 665,
1191, 1294, 1015, 370, 797, 36, 1011, 263, 1159, 930, 721, 681, 984, 281, 423, 
534, 189, 1025, 173, 990, 757, 131, 87, 66, 435, 1064, 1103, 1287, 1339, 100, 
1204, 678, 128, 432, 167, 1107, 457, 485, 451, 895, 1232, 1214, 993, 427, 1007, 
1332, 903, 38, 96, 359, 591, 856, 860, 1170, 938, 219, 48, 1308, 647, 956, 233, 
746, 519, 422, 185, 183, 257, 842, 213, 572, 1004, 54, 818, 961, 463, 874, 850, 
368, 1187, 605, 304, 748, 1269, 603, 397, 925, 674, 1113, 539, 229, 716, 1340, 
758, 774, 527, 348, 745, 551, 1331, 1322, 1274, 461, 587, 1280, 242, 1267, 1362,
1043, 881, 479, 223, 649, 33, 805, 1193, 651, 838, 812, 383, 761, 302, 1209, 
969, 1168, 766, 274, 1118, 181, 538, 659, 1120, 753, 598, 528, 912, 210, 1133, 
740, 1019, 781, 516, 669, 342, 74, 411, 596, 392, 429, 142, 1009, 1126, 53, 
1271, 238, 94, 738, 169, 149, 247, 156, 825, 635, 380, 529, 40, 290, 8, 395, 
1192, 37, 1109, 201, 545, 498, 83, 436, 580, 914, 165, 645, 12, 526, 803, 198, 
636, 351, 490, 765, 1233, 86, 60, 637, 1248, 871, 869, 390, 56, 582, 171, 845, 
166, 1068, 172, 908, 322, 540, 813, 834, 313, 1075, 530, 514, 215, 661, 698, 
899, 1258, 611, 830, 226, 751, 561, 679, 1006, 132, 428, 296 ],Sym(1368)![ 382, 1335, 
641, 204, 269, 1195, 1009, 957, 685, 484, 815, 441, 495, 1271, 78, 575, 1147, 
1008, 629, 653, 773, 1080, 1028, 112, 926, 754, 126, 402, 487, 920, 319, 288, 
1113, 827, 941, 955, 1203, 34, 1040, 1024, 160, 371, 1316, 381, 1003, 860, 241, 
1207, 308, 256, 1060, 982, 949, 482, 58, 880, 507, 1100, 799, 958, 625, 657, 
360, 25, 280, 563, 1285, 747, 271, 281, 1261, 373, 617, 741, 1227, 728, 116, 
545, 64, 1297, 417, 419, 1096, 1071, 81, 358, 298, 31, 708, 1320, 640, 1076, 
313, 470, 335, 1138, 170, 471, 756, 1062, 942, 445, 1191, 587, 963, 347, 834, 
668, 135, 850, 469, 551, 230, 697, 194, 564, 1094, 413, 1201, 1306, 261, 1078, 
557, 874, 1340, 103, 290, 988, 516, 165, 110, 32, 1300, 980, 40, 1224, 372, 408,
816, 141, 851, 570, 674, 999, 1017, 703, 51, 53, 174, 1301, 497, 55, 1354, 709, 
217, 175, 1323, 806, 260, 830, 147, 837, 542, 527, 1291, 1123, 163, 702, 675, 
342, 1276, 1331, 305, 1293, 1074, 478, 881, 1315, 200, 1180, 666, 530, 531, 349,
598, 451, 757, 562, 985, 1302, 639, 1210, 1258, 997, 619, 1168, 376, 1308, 1112,
1272, 614, 724, 1226, 187, 379, 763, 1205, 748, 1085, 346, 1151, 99, 853, 669, 
1208, 150, 776, 155, 892, 1079, 181, 603, 144, 1200, 172, 1249, 424, 231, 633, 
1182, 683, 1176, 1204, 206, 778, 265, 1075, 1036, 27, 903, 523, 1015, 588, 1310,
1243, 560, 1196, 421, 600, 1237, 1110, 354, 276, 809, 772, 185, 397, 1039, 432, 
535, 1266, 734, 1270, 1164, 488, 649, 842, 514, 188, 66, 969, 36, 254, 79, 1124,
87, 1132, 409, 581, 1102, 282, 810, 981, 803, 1253, 1257, 1041, 11, 139, 425, 
1368, 129, 140, 618, 453, 426, 907, 798, 1143, 760, 517, 865, 315, 1082, 46, 
430, 1194, 184, 1127, 1027, 1309, 976, 324, 145, 83, 1322, 1275, 148, 824, 774, 
7, 962, 1255, 267, 502, 974, 987, 761, 209, 790, 740, 899, 1177, 1007, 153, 609,
251, 579, 1006, 793, 109, 272, 1346, 1353, 935, 1327, 1284, 1091, 1065, 848, 
686, 345, 1343, 86, 888, 622, 1238, 503, 1256, 714, 285, 569, 442, 1129, 1166, 
898, 399, 395, 951, 287, 831, 1235, 226, 1351, 374, 75, 197, 1159, 1012, 1321, 
721, 57, 1116, 646, 1120, 801, 1329, 968, 1244, 351, 1, 1242, 1047, 314, 1223, 
602, 599, 475, 1215, 524, 283, 574, 1185, 1366, 96, 1221, 1162, 167, 522, 1051, 
63, 1279, 872, 704, 707, 412, 782, 788, 1107, 688, 303, 1359, 846, 682, 817, 
822, 101, 1021, 505, 568, 661, 819, 218, 808, 712, 919, 1296, 994, 219, 1174, 
329, 122, 220, 195, 1281, 647, 1330, 234, 1217, 792, 1179, 291, 821, 295, 1273, 
428, 352, 423, 565, 350, 462, 849, 1189, 952, 443, 492, 630, 339, 5, 325, 343, 
932, 1064, 518, 844, 739, 242, 573, 856, 701, 500, 1097, 239, 327, 128, 348, 
823, 1361, 1053, 1303, 1298, 117, 331, 585, 330, 149, 337, 161, 1190, 169, 576, 
1326, 867, 623, 76, 1119, 1088, 975, 318, 496, 216, 1307, 878, 866, 717, 479, 
364, 797, 1122, 1163, 1067, 775, 1240, 481, 897, 368, 540, 1135, 1068, 28, 1358,
405, 626, 1360, 1175, 178, 656, 1241, 1115, 1072, 203, 539, 1184, 528, 359, 244,
631, 493, 959, 1245, 1126, 215, 1181, 120, 902, 338, 171, 1118, 1347, 180, 896, 
1264, 1061, 783, 847, 991, 483, 921, 1098, 47, 762, 1299, 477, 1130, 546, 939, 
946, 88, 132, 1328, 38, 660, 1311, 667, 1095, 1317, 1058, 989, 532, 449, 406, 
299, 418, 519, 698, 433, 247, 1295, 191, 655, 396, 843, 1038, 1121, 344, 645, 
1365, 771, 948, 164, 854, 317, 159, 1219, 201, 604, 1105, 766, 73, 294, 769, 
235, 173, 596, 924, 97, 224, 119, 547, 118, 913, 886, 559, 146, 504, 554, 499, 
1333, 884, 322, 105, 383, 905, 923, 887, 95, 1356, 1334, 911, 770, 906, 1247, 
548, 286, 1288, 1278, 925, 736, 370, 35, 1114, 918, 1077, 61, 652, 176, 415, 39,
1324, 733, 632, 877, 965, 6, 544, 1345, 212, 970, 610, 130, 1342, 93, 745, 1350,
225, 953, 307, 1083, 852, 289, 992, 929, 789, 627, 253, 1157, 1144, 1029, 696, 
1172, 168, 543, 914, 755, 882, 725, 945, 320, 459, 794, 710, 157, 435, 875, 555,
934, 855, 1193, 933, 3, 506, 385, 654, 1059, 1352, 341, 59, 943, 642, 1267, 
1161, 954, 407, 509, 889, 357, 125, 1031, 680, 1136, 1106, 250, 1260, 961, 784, 
1019, 620, 454, 1214, 909, 1198, 836, 1171, 102, 266, 455, 1263, 1010, 1318, 
465, 779, 67, 1313, 743, 699, 978, 768, 306, 121, 1004, 693, 13, 549, 1146, 971,
995, 1222, 869, 1020, 870, 1002, 839, 236, 1056, 894, 873, 113, 69, 275, 1086, 
845, 910, 134, 786, 390, 1022, 694, 463, 21, 80, 387, 91, 14, 695, 142, 534, 
912, 156, 12, 813, 1319, 404, 731, 202, 328, 434, 511, 1139, 154, 1141, 1173, 
512, 621, 1016, 1332, 440, 636, 937, 232, 537, 473, 1005, 123, 1289, 607, 49, 
538, 922, 264, 589, 692, 422, 1133, 71, 691, 92, 237, 20, 192, 4, 591, 138, 278,
1160, 1239, 1090, 871, 416, 1169, 833, 737, 858, 468, 593, 82, 152, 727, 947, 
664, 890, 411, 1033, 270, 1070, 214, 1218, 257, 151, 446, 1087, 715, 723, 972, 
43, 765, 583, 1025, 190, 205, 62, 1069, 300, 369, 207, 1325, 1199, 1187, 1099, 
1137, 111, 284, 1246, 309, 700, 1117, 1252, 651, 389, 297, 1305, 750, 796, 1032,
1220, 807, 804, 302, 592, 22, 812, 124, 586, 333, 780, 439, 552, 447, 363, 274, 
800, 437, 1251, 182, 246, 15, 590, 401, 1206, 245, 606, 825, 98, 1314, 904, 936,
29, 60, 513, 196, 764, 1277, 1145, 983, 211, 826, 960, 326, 2, 916, 227, 158, 
1269, 536, 690, 127, 452, 1165, 1142, 107, 100, 1192, 917, 648, 1355, 597, 1000,
671, 1066, 863, 795, 94, 85, 658, 1362, 811, 676, 835, 334, 332, 213, 238, 388, 
689, 891, 438, 353, 72, 208, 365, 248, 362, 263, 832, 262, 612, 133, 1089, 392, 
30, 1188, 1363, 377, 1197, 533, 1152, 1357, 526, 893, 553, 1014, 427, 1052, 777,
829, 1312, 448, 862, 458, 1155, 684, 1073, 1216, 65, 864, 1232, 637, 1001, 578, 
802, 828, 380, 791, 1212, 1043, 840, 398, 938, 1349, 1178, 879, 927, 732, 964, 
316, 595, 268, 1294, 1125, 1026, 186, 966, 1287, 1339, 461, 19, 467, 1131, 1286,
928, 70, 193, 616, 1030, 572, 489, 323, 114, 713, 301, 550, 1225, 84, 687, 223, 
930, 386, 1304, 730, 90, 222, 18, 1044, 752, 1183, 293, 1108, 26, 240, 979, 
1101, 1050, 749, 613, 787, 615, 967, 944, 643, 594, 885, 663, 9, 635, 1154, 491,
508, 1035, 1081, 729, 950, 1338, 582, 431, 722, 1236, 1111, 584, 108, 1084, 243,
977, 1274, 1341, 143, 1128, 131, 900, 24, 77, 628, 485, 292, 464, 44, 1262, 767,
391, 1011, 162, 1134, 1140, 366, 681, 984, 1167, 480, 41, 1170, 1228, 410, 210, 
759, 876, 931, 259, 394, 1018, 74, 414, 634, 859, 1158, 753, 841, 466, 1344, 
1150, 429, 665, 820, 895, 106, 375, 805, 1045, 476, 986, 89, 1156, 515, 1282, 
1037, 719, 861, 189, 50, 624, 48, 1153, 1055, 738, 1109, 746, 1063, 1229, 456, 
183, 1259, 1254, 1337, 510, 1211, 611, 296, 1034, 279, 501, 670, 1336, 450, 758,
304, 677, 1292, 255, 556, 1013, 1202, 1213, 400, 679, 498, 1149, 605, 474, 662, 
249, 1234, 221, 1230, 460, 1367, 1348, 1231, 1280, 179, 1186, 1023, 650, 608, 
558, 444, 705, 490, 993, 1268, 814, 838, 312, 742, 1104, 644, 580, 1048, 711, 
1265, 384, 706, 177, 1054, 56, 10, 678, 566, 52, 273, 990, 1042, 520, 1148, 
1233, 718, 901, 17, 1103, 1364, 361, 277, 457, 199, 541, 1250, 571, 883, 638, 
23, 956, 1093, 68, 393, 577, 868, 420, 940, 908, 1290, 115, 8, 998, 228, 37, 
233, 356, 472, 716, 720, 436, 1209, 525, 321, 378, 310, 311, 1057, 198, 726, 16,
33, 744, 781, 45, 996, 258, 1248, 104, 735, 494, 659, 355, 915, 567, 166, 857, 
252, 529, 136, 1283, 340, 1049, 785, 673, 336, 137, 672, 973, 42, 367, 521, 54, 
601, 1092, 751, 561, 229, 486, 1046, 403, 818 ],Sym(1368)![ 1030, 1157, 310, 182, 1079, 
578, 687, 1211, 1108, 444, 406, 429, 1273, 935, 1008, 411, 246, 1336, 914, 239, 
252, 673, 541, 596, 731, 744, 1313, 187, 681, 1194, 189, 851, 518, 679, 782, 
752, 564, 1259, 325, 358, 381, 634, 475, 1069, 380, 469, 480, 786, 826, 208, 
1050, 451, 762, 707, 1232, 78, 1350, 419, 1176, 699, 1001, 309, 423, 631, 855, 
413, 1248, 655, 484, 660, 720, 1361, 1125, 613, 1134, 329, 583, 56, 810, 971, 
582, 539, 199, 535, 665, 549, 702, 640, 370, 95, 1169, 714, 772, 108, 90, 1197, 
1115, 967, 605, 474, 741, 158, 622, 160, 862, 628, 559, 94, 354, 719, 443, 151, 
963, 765, 1015, 822, 838, 499, 119, 540, 747, 1119, 1155, 440, 125, 548, 550, 
1318, 644, 849, 357, 1076, 262, 460, 981, 819, 757, 761, 216, 579, 527, 1189, 
603, 793, 686, 349, 1005, 938, 734, 561, 112, 865, 321, 1094, 1319, 946, 901, 
102, 304, 104, 1100, 1243, 302, 636, 437, 823, 1020, 523, 1040, 767, 1018, 287, 
900, 1355, 250, 919, 1016, 1182, 864, 391, 1317, 4, 270, 1174, 454, 446, 28, 
517, 31, 251, 1002, 1305, 466, 265, 587, 1285, 1177, 1043, 83, 906, 592, 396, 
494, 344, 1262, 483, 207, 50, 278, 552, 211, 1081, 441, 323, 279, 139, 1111, 
551, 415, 1217, 1102, 258, 1349, 623, 905, 1044, 362, 421, 271, 1151, 669, 502, 
948, 990, 775, 746, 693, 1222, 20, 870, 675, 1245, 1328, 1000, 364, 17, 1309, 
554, 572, 175, 190, 21, 701, 1049, 756, 292, 920, 222, 343, 1106, 1114, 133, 
263, 825, 194, 1269, 1127, 643, 833, 183, 229, 306, 369, 629, 489, 799, 620, 
209, 215, 452, 929, 941, 1135, 352, 627, 1029, 172, 1255, 1120, 1053, 977, 256, 
610, 1266, 1304, 1139, 947, 773, 691, 945, 576, 163, 1306, 159, 1055, 272, 307, 
1170, 62, 3, 803, 575, 903, 728, 683, 1316, 1060, 1293, 962, 1041, 153, 704, 
214, 495, 39, 496, 619, 758, 76, 970, 1191, 892, 479, 1254, 854, 1025, 1126, 
846, 770, 538, 401, 1298, 259, 204, 1091, 857, 716, 614, 146, 567, 653, 284, 
1161, 109, 497, 409, 131, 40, 1087, 546, 801, 227, 721, 245, 980, 997, 715, 932,
273, 89, 652, 678, 1099, 436, 459, 840, 1185, 832, 1367, 45, 41, 820, 1042, 
1007, 1019, 1359, 482, 464, 1337, 394, 180, 889, 509, 390, 736, 202, 1330, 807, 
1187, 1128, 341, 890, 1256, 599, 609, 11, 407, 972, 356, 1354, 16, 412, 66, 
1204, 219, 536, 1247, 1272, 58, 420, 228, 667, 63, 1225, 1280, 478, 1198, 1362, 
12, 1202, 769, 492, 985, 1301, 1347, 374, 165, 986, 588, 124, 213, 1364, 111, 
10, 501, 186, 447, 1341, 754, 547, 52, 280, 1295, 185, 1353, 949, 486, 1226, 
375, 134, 739, 792, 959, 388, 590, 193, 1036, 1153, 46, 1024, 531, 800, 1186, 
100, 43, 839, 512, 426, 333, 47, 668, 387, 206, 69, 507, 457, 1074, 553, 275, 
490, 1107, 432, 953, 203, 324, 326, 355, 1003, 118, 570, 445, 232, 916, 899, 
1166, 830, 485, 845, 393, 1004, 1011, 477, 1138, 917, 872, 598, 188, 33, 982, 
520, 1346, 930, 168, 805, 1357, 983, 141, 1240, 593, 780, 471, 1227, 542, 1281, 
84, 416, 1058, 340, 82, 120, 23, 533, 1230, 937, 1242, 360, 450, 126, 86, 127, 
218, 210, 488, 248, 909, 1095, 562, 1223, 107, 1218, 150, 557, 1358, 37, 608, 
1023, 350, 955, 924, 500, 648, 249, 1080, 1263, 312, 301, 1199, 6, 140, 1235, 
1244, 81, 77, 925, 1231, 1183, 195, 439, 1352, 465, 1072, 201, 529, 921, 723, 
24, 992, 516, 404, 974, 1149, 837, 143, 1221, 99, 821, 834, 565, 405, 293, 611, 
1228, 74, 348, 1365, 1290, 835, 1274, 327, 277, 1299, 103, 224, 1195, 933, 774, 
285, 106, 274, 873, 64, 818, 1078, 42, 694, 164, 1082, 856, 1046, 88, 1104, 713,
268, 129, 725, 1213, 1158, 571, 888, 1212, 958, 371, 351, 806, 68, 729, 1130, 
740, 685, 70, 1047, 1105, 1110, 1193, 85, 1214, 422, 481, 231, 670, 1250, 1009, 
22, 1013, 241, 1034, 1238, 372, 34, 1164, 29, 1098, 315, 684, 659, 145, 7, 1320,
815, 817, 299, 1065, 237, 635, 727, 1144, 994, 860, 60, 879, 253, 87, 831, 322, 
1200, 1045, 54, 1014, 1292, 751, 766, 1116, 642, 92, 367, 347, 1258, 1136, 110, 
71, 363, 964, 595, 893, 645, 1344, 695, 314, 656, 988, 25, 732, 1180, 149, 952, 
395, 812, 738, 461, 658, 101, 1308, 1325, 26, 1057, 236, 121, 880, 1368, 1302, 
710, 36, 887, 449, 1339, 255, 137, 328, 759, 1137, 138, 53, 853, 816, 114, 711, 
170, 1159, 431, 339, 886, 93, 298, 626, 235, 897, 1103, 1282, 1188, 530, 781, 
35, 1307, 1096, 785, 48, 954, 1286, 1311, 842, 918, 462, 144, 1066, 848, 844, 
1287, 1184, 276, 472, 361, 1038, 311, 1156, 524, 654, 398, 1260, 1277, 79, 824, 
737, 1332, 1167, 689, 764, 690, 632, 136, 382, 606, 116, 166, 811, 264, 49, 976,
1326, 867, 506, 703, 378, 269, 607, 617, 1172, 602, 117, 476, 376, 1070, 790, 
1059, 796, 508, 338, 1351, 795, 130, 1234, 32, 1294, 763, 335, 65, 638, 346, 
858, 1312, 698, 861, 105, 1249, 179, 152, 1117, 829, 885, 1192, 240, 1028, 515, 
630, 1122, 1310, 876, 927, 1063, 700, 748, 911, 961, 1056, 1270, 868, 771, 753, 
649, 392, 402, 1345, 332, 724, 1088, 1092, 979, 776, 1363, 504, 173, 157, 1215, 
313, 1093, 225, 200, 1246, 1216, 555, 913, 881, 912, 910, 19, 915, 503, 514, 
791, 176, 257, 594, 1239, 1012, 569, 584, 1032, 877, 1068, 281, 522, 996, 368, 
625, 1163, 14, 1097, 544, 148, 1233, 1268, 282, 1207, 1085, 1101, 300, 156, 297,
233, 456, 1181, 1026, 735, 493, 787, 568, 1037, 1237, 651, 463, 1118, 882, 319, 
113, 722, 1075, 1067, 98, 1196, 987, 330, 80, 408, 1288, 600, 1323, 827, 291, 
991, 896, 365, 135, 519, 526, 1265, 433, 438, 969, 730, 1113, 234, 978, 597, 
1324, 697, 1077, 931, 366, 1271, 1178, 244, 61, 191, 498, 510, 147, 1342, 384, 
15, 672, 1338, 511, 923, 674, 708, 115, 177, 1314, 171, 385, 167, 1168, 1022, 
566, 470, 336, 951, 1027, 871, 286, 1, 1147, 926, 1061, 676, 1331, 467, 956, 
802, 1171, 169, 320, 383, 198, 226, 706, 639, 661, 1276, 254, 51, 1051, 1261, 
290, 1054, 305, 883, 745, 537, 843, 317, 1033, 1086, 878, 1220, 692, 794, 966, 
928, 44, 841, 1190, 591, 1073, 487, 965, 132, 995, 633, 5, 573, 212, 637, 1083, 
1348, 943, 1062, 359, 894, 1303, 1150, 345, 895, 904, 154, 556, 784, 936, 682, 
373, 161, 944, 221, 777, 641, 662, 260, 491, 9, 1275, 663, 217, 1121, 989, 261, 
97, 712, 866, 960, 122, 289, 1112, 874, 1300, 1203, 73, 337, 267, 400, 1264, 
657, 1224, 1334, 1241, 75, 283, 718, 760, 513, 296, 1140, 1162, 1145, 1219, 696,
1142, 1321, 1031, 1152, 601, 1090, 230, 1148, 468, 1206, 123, 804, 2, 647, 768, 
1160, 353, 1141, 934, 680, 1175, 505, 814, 1021, 91, 308, 1039, 836, 1333, 184, 
1165, 59, 197, 999, 1356, 733, 950, 178, 586, 798, 377, 473, 399, 779, 142, 
1071, 331, 869, 664, 30, 624, 968, 96, 427, 577, 705, 1284, 430, 1124, 414, 
1267, 1154, 942, 1327, 1209, 1291, 8, 650, 646, 666, 902, 908, 220, 560, 1143, 
1064, 604, 238, 558, 1131, 424, 458, 532, 612, 1229, 543, 585, 55, 939, 850, 
580, 1278, 957, 677, 922, 528, 1133, 545, 162, 581, 242, 907, 417, 67, 863, 671,
1297, 1335, 1329, 334, 288, 403, 1360, 717, 38, 808, 1052, 205, 574, 1129, 984, 
294, 1205, 940, 266, 884, 998, 418, 13, 618, 1109, 1048, 809, 1236, 1315, 425, 
534, 778, 1289, 1201, 196, 788, 797, 973, 1283, 616, 1210, 709, 318, 852, 453, 
1343, 1251, 342, 621, 1123, 434, 750, 1089, 295, 192, 303, 783, 742, 247, 875, 
789, 859, 27, 1017, 1279, 316, 181, 128, 155, 688, 1146, 1322, 975, 993, 743, 
828, 1208, 243, 1253, 397, 1035, 813, 1173, 1132, 1252, 18, 389, 1010, 755, 
1366, 448, 1006, 1296, 726, 891, 521, 435, 1084, 223, 57, 847, 589, 455, 410, 
174, 1179, 525, 563, 386, 1257, 72, 428, 898, 442, 615, 1340, 379, 749 
]]>#

<41,x^4 - x^2 - 1,"[F!(-1),F!(-1),F!(209),F!(43680*t^3 + 2*t^2 + 43680*t + 
43465)]","[ 1, t, t^2, t^3, 1 + i, t + t*i, 1/2*(t^2 + t + 1) + 1/2*(t^2 + t + 
1)*i, 1/2*(t^3 + 1) + 1/2*(t^3 + 1)*i, 1 + j, t + t*j, 1/2*(t^2 + t + 1) + 
1/2*(t^2 + t + 1)*j, 1/2*(t^3 + 1) + 1/2*(t^3 + 1)*j, 1/2 + 1/2*i + 1/2*j + 
1/2*k, 1/2*t + 1/2*t*i + 1/2*t*j + 1/2*t*k, 1/2*t^2 + 1/2*t^2*i + 1/2*t^2*j + 
1/2*t^2*k, 1/2*t^3 + 1/2*t^3*i + 1/2*t^3*j + 1/2*t^3*k 
]",1718647352377372231253655552,70464541447472261481399877632,quo<
FreeGroup(6) |
$.5 * $.1^-1 * $.6^-1 * $.1^-1 * $.4^-1 * $.1 * $.3 * $.2 * $.5^-1 * $.1 * 
$.3^-1 * $.4 * $.6 * $.2^-1 = Id($),
$.5 * $.2^2 * $.6^-1 * $.4^-1 * $.5 * $.1^-1 * $.4^-1 * $.5 * $.2^-1 * $.5 * 
$.1^-1 * $.6 * $.5 * $.1^-1 = Id($),
$.1^-1 * $.5 * $.2^-1 * $.5 * $.1^-1 * $.6 * $.2^-2 * $.3^-1 * $.1^-1 * $.5 * 
$.2^-1 * $.5 * $.1^-1 * $.6 * $.2^-2 * $.1^-1 * $.5 * $.2^-1 * $.3^-1 = Id($),
$.3 * $.2 * $.5^-1 * $.1 * $.4 * $.6 * $.2^-1 * $.5 * $.1^-1 * $.6^-1 * $.2^-1 *
$.5 * $.1^-1 * $.6 * $.5 * $.2^2 * $.6^-1 * $.1 * $.5^-1 * $.3^-1 * $.4 * $.1 = 
Id($),
$.3 * $.5 * $.1^-1 * $.6 * $.2^-2 * $.1^-1 * $.5 * $.2^2 * $.6^-1 * $.4^-1 * 
$.3^-1 * $.4 * $.1 * $.3 * $.2 * $.5^-1 * $.1 * $.3^-1 * $.4^2 * $.1 = Id($),
$.4 * $.3 * $.5 * $.1^-1 * $.6 * $.2^-2 * $.5^-1 * $.6^-1 * $.1 * $.5^-1 * $.2 *
$.1^-1 * $.4^-1 * $.5 * $.2^-1 * $.5 * $.1^-1 * $.6 * $.2 * $.6^-1 * $.4^-1 * 
$.3^-1 * $.4 * $.1 * $.3 * $.2 * $.5^-1 * $.1 * $.3^-1 = Id($),
$.2^-1 * $.5 * $.1^-1 * $.6 * $.5 * $.2^2 * $.6^-1 * $.4^-1 * $.5 * $.2^-1 * $.5
* $.1^-1 * $.6 * $.5 * $.2^2 * $.6^-1 * $.1 * $.5^-1 * $.3^-1 * $.6^2 * $.5 * 
$.2^2 * $.6^-1 * $.4^-1 * $.5 * $.2^-1 * $.5 * $.1^-1 * $.6 * $.5 * $.2^2 * 
$.6^-1 * $.1 * $.5^-1 * $.3^-1 * $.6 = Id($) >,[Sym(1680)![ 1072, 1402, 1403, 1578, 
1617, 1549, 793, 856, 1674, 1432, 1677, 1660, 941, 1130, 1186, 816, 418, 1328, 
884, 782, 1485, 1540, 1265, 1274, 1275, 1438, 1439, 1041, 1065, 1150, 543, 670, 
137, 1550, 1211, 336, 1121, 1122, 1406, 867, 1647, 1495, 921, 1541, 1247, 1412, 
1548, 1633, 1207, 1611, 1433, 1272, 1231, 978, 1396, 1452, 1453, 855, 956, 877, 
244, 245, 1496, 1662, 1073, 1498, 559, 560, 196, 1431, 780, 1533, 1221, 1156, 
1194, 1203, 940, 1264, 1254, 901, 383, 1524, 1525, 323, 1225, 1615, 1661, 1649, 
1484, 146, 1471, 1456, 1053, 1204, 1546, 1547, 574, 707, 91, 399, 818, 180, 991,
800, 1397, 1185, 470, 1292, 1293, 841, 416, 372, 417, 1246, 1031, 1081, 1277, 
1404, 461, 1499, 967, 881, 882, 883, 339, 340, 1629, 1630, 533, 1120, 1165, 923,
1506, 1080, 60, 691, 1136, 647, 1491, 491, 387, 1466, 1529, 1467, 973, 590, 625,
626, 1656, 1323, 1652, 913, 540, 102, 1340, 1301, 1064, 1023, 1424, 1314, 1214, 
513, 1645, 257, 43, 587, 472, 1490, 1386, 1387, 1492, 557, 1047, 1621, 1324, 
938, 400, 1040, 166, 26, 645, 1152, 695, 314, 315, 1196, 1307, 1135, 302, 335, 
1481, 1475, 25, 747, 1562, 1563, 319, 623, 211, 666, 667, 611, 612, 668, 669, 
1308, 581, 109, 1209, 349, 466, 1458, 1330, 1313, 734, 735, 1648, 885, 662, 
1089, 1208, 1210, 563, 564, 331, 108, 1560, 1637, 1298, 839, 840, 354, 493, 740,
1256, 1257, 1248, 1331, 233, 76, 110, 462, 822, 917, 508, 981, 234, 1519, 630, 
1482, 831, 1421, 1114, 1641, 1642, 868, 241, 957, 771, 958, 223, 303, 1474, 486,
1390, 1228, 476, 850, 851, 184, 185, 1489, 797, 1523, 628, 1395, 495, 1362, 
1443, 1574, 444, 1500, 150, 175, 700, 437, 438, 79, 80, 675, 918, 749, 188, 
1147, 442, 1244, 1168, 496, 1108, 878, 879, 5, 1166, 1479, 436, 1319, 1271, 646,
346, 1375, 1376, 290, 291, 48, 49, 866, 1455, 1028, 519, 526, 527, 528, 99, 892,
551, 1197, 1240, 506, 507, 558, 1557, 577, 1644, 47, 6, 1086, 1666, 968, 1287, 
1284, 534, 101, 955, 363, 364, 996, 997, 998, 999, 939, 40, 1000, 1001, 1002, 
541, 702, 912, 197, 198, 64, 578, 111, 569, 741, 398, 1636, 1580, 660, 1176, 
1070, 1071, 1250, 1569, 1212, 1213, 756, 701, 992, 1058, 1068, 1497, 255, 887, 
888, 402, 552, 195, 1665, 1653, 1566, 1678, 1567, 627, 1170, 1017, 318, 585, 
113, 779, 1078, 1079, 952, 1531, 1532, 504, 584, 483, 71, 138, 139, 199, 32, 
696, 736, 1155, 547, 801, 802, 1320, 484, 401, 1115, 1505, 962, 963, 1391, 1413,
653, 765, 900, 1428, 333, 1450, 1350, 792, 639, 411, 412, 1294, 974, 694, 1111, 
1295, 1296, 382, 509, 1107, 1643, 706, 1612, 1509, 1510, 753, 754, 1180, 1137, 
1106, 1181, 320, 321, 322, 875, 971, 219, 1488, 960, 961, 1614, 783, 1033, 688, 
1618, 96, 1159, 55, 709, 600, 264, 265, 305, 306, 827, 378, 699, 143, 144, 145, 
1008, 826, 1227, 355, 221, 327, 279, 1353, 147, 1468, 1217, 1276, 784, 785, 
1422, 658, 777, 165, 10, 11, 1142, 713, 1597, 269, 440, 987, 87, 1545, 979, 980,
573, 1605, 1606, 712, 803, 488, 489, 490, 88, 89, 90, 1193, 873, 946, 352, 860, 
817, 808, 828, 829, 830, 505, 179, 664, 869, 1230, 1338, 752, 1520, 798, 799, 
880, 193, 93, 1616, 604, 905, 157, 86, 12, 13, 115, 1118, 1384, 1297, 1561, 621,
842, 182, 183, 603, 1291, 599, 134, 116, 1332, 1333, 1334, 1335, 1336, 1337, 
1127, 1273, 74, 75, 1339, 778, 1341, 852, 853, 794, 1245, 341, 342, 343, 59, 
117, 906, 907, 200, 201, 764, 895, 643, 644, 1153, 1583, 993, 994, 1401, 1069, 
247, 1263, 338, 586, 959, 1668, 192, 732, 1289, 132, 344, 1036, 1327, 369, 520, 
434, 1184, 1216, 633, 870, 191, 337, 1680, 1451, 1286, 469, 1669, 1134, 121, 
1348, 296, 1356, 532, 915, 204, 205, 1119, 1133, 464, 517, 1416, 795, 755, 914, 
286, 129, 130, 246, 248, 41, 345, 1029, 1030, 359, 272, 168, 1460, 636, 862, 
550, 1124, 467, 1215, 1219, 766, 1400, 1182, 1188, 1238, 218, 943, 1302, 1303, 
1610, 1538, 1619, 1187, 420, 986, 725, 1232, 1626, 555, 106, 1094, 1585, 1589, 
1200, 1129, 298, 619, 659, 593, 135, 1564, 1565, 1027, 254, 1425, 1132, 865, 
624, 288, 173, 1420, 1553, 1038, 1039, 1587, 1128, 1568, 1326, 1095, 1067, 1096,
281, 1371, 1444, 1377, 482, 1478, 535, 536, 537, 538, 251, 539, 1201, 1309, 
1310, 376, 377, 1299, 1300, 933, 1143, 1123, 294, 435, 1022, 924, 176, 1365, 15,
1044, 260, 929, 592, 449, 445, 450, 82, 511, 487, 512, 1161, 1034, 1035, 252, 
253, 214, 256, 1346, 928, 990, 422, 1220, 571, 42, 67, 545, 546, 366, 1591, 813,
258, 259, 1104, 1502, 858, 835, 1099, 1050, 295, 758, 240, 1117, 289, 19, 20, 
21, 2, 107, 1446, 174, 1398, 1090, 457, 458, 160, 158, 159, 738, 1126, 1317, 
1318, 650, 899, 386, 1472, 582, 189, 262, 876, 772, 773, 774, 775, 776, 161, 
162, 163, 164, 1417, 1199, 549, 872, 1226, 544, 583, 580, 703, 275, 1151, 1140, 
724, 1162, 1163, 1164, 711, 796, 312, 313, 746, 566, 1195, 698, 1513, 984, 871, 
1093, 1655, 908, 970, 897, 351, 1205, 1206, 334, 169, 170, 1598, 301, 404, 1236,
348, 222, 276, 156, 22, 23, 24, 208, 209, 1429, 1430, 1609, 714, 1249, 951, 733,
1171, 317, 92, 932, 212, 930, 239, 39, 210, 502, 1007, 890, 1581, 1570, 1582, 
1116, 1449, 977, 31, 837, 154, 1378, 136, 834, 995, 1349, 716, 1141, 324, 1131, 
1045, 565, 567, 568, 34, 704, 1237, 347, 1005, 78, 864, 232, 1457, 1329, 1608, 
1399, 177, 421, 1539, 187, 206, 916, 332, 886, 1100, 235, 236, 570, 477, 141, 
1374, 266, 1222, 263, 118, 819, 742, 1480, 1493, 227, 329, 748, 561, 562, 814, 
1517, 1638, 1559, 745, 1650, 38, 35, 1573, 497, 1594, 838, 715, 353, 1174, 1441,
1442, 739, 815, 610, 300, 238, 285, 230, 231, 419, 423, 27, 572, 1367, 1368, 
123, 950, 680, 1191, 328, 190, 36, 1239, 1501, 789, 1464, 1009, 1556, 672, 1373,
937, 374, 375, 671, 1602, 1056, 727, 911, 429, 673, 728, 407, 1060, 1014, 1514, 
1385, 475, 1019, 1667, 1418, 1011, 1437, 500, 501, 947, 948, 226, 1366, 432, 
433, 304, 1624, 1057, 503, 1192, 413, 485, 1622, 975, 945, 441, 1110, 1262, 
1435, 1436, 1670, 1528, 657, 594, 1414, 1601, 474, 768, 554, 843, 844, 845, 846,
847, 687, 428, 131, 848, 849, 954, 1352, 637, 618, 620, 122, 293, 820, 1267, 
721, 1447, 1448, 697, 1360, 1361, 360, 307, 52, 1600, 28, 29, 1379, 443, 710, 
717, 439, 149, 806, 807, 769, 770, 655, 525, 1372, 148, 430, 431, 854, 989, 
1325, 674, 985, 896, 77, 859, 693, 861, 1306, 1664, 1146, 194, 480, 1640, 326, 
925, 98, 1097, 409, 410, 949, 37, 4, 809, 524, 729, 153, 280, 277, 278, 1075, 
1076, 1434, 1085, 1082, 927, 1575, 7, 629, 1083, 33, 446, 1202, 556, 1052, 1112,
1113, 720, 863, 282, 283, 284, 287, 1620, 761, 1198, 857, 910, 1454, 1445, 1061,
1026, 267, 1125, 1465, 1046, 762, 523, 140, 891, 1486, 1487, 1032, 1473, 1043, 
405, 1091, 1411, 408, 760, 1494, 514, 297, 50, 94, 367, 1316, 380, 381, 468, 
274, 44, 45, 46, 358, 63, 1627, 1172, 1628, 1177, 1427, 1048, 1049, 1526, 1285, 
270, 531, 133, 167, 1229, 1266, 365, 100, 72, 73, 361, 362, 171, 1345, 1003, 
1663, 1590, 1261, 85, 811, 406, 58, 8, 1169, 788, 271, 1607, 242, 243, 316, 492,
1588, 634, 1440, 368, 1380, 889, 396, 893, 894, 744, 1518, 575, 576, 1343, 142, 
207, 397, 1516, 1579, 1551, 308, 309, 1658, 1659, 56, 181, 791, 553, 821, 953, 
403, 249, 202, 1603, 1604, 451, 452, 1507, 1389, 447, 448, 213, 548, 719, 310, 
1312, 1558, 1315, 388, 389, 104, 1087, 1088, 70, 390, 1148, 1149, 1654, 51, 415,
65, 66, 1322, 1522, 786, 1657, 152, 155, 1635, 1599, 640, 1077, 1102, 215, 394, 
395, 676, 677, 898, 1268, 1351, 1477, 220, 1282, 1283, 373, 392, 1105, 273, 172,
330, 68, 692, 1066, 1576, 1347, 1059, 1004, 1584, 1243, 615, 616, 617, 120, 
1408, 1062, 268, 350, 1006, 1063, 224, 515, 1092, 455, 1535, 1392, 1357, 656, 
1278, 1074, 790, 763, 823, 1101, 651, 69, 510, 95, 825, 103, 944, 661, 767, 601,
385, 1279, 705, 1631, 1290, 1632, 1512, 638, 919, 751, 1109, 874, 1173, 1175, 3,
1145, 1020, 1021, 686, 1178, 478, 1179, 678, 494, 731, 1463, 605, 1260, 53, 54, 
708, 384, 1051, 1138, 1139, 622, 931, 1593, 935, 261, 689, 690, 1183, 1013, 
1577, 370, 1189, 1190, 631, 1592, 1253, 479, 606, 759, 178, 922, 920, 609, 1280,
1281, 9, 824, 473, 471, 1234, 1405, 463, 1407, 1672, 14, 1, 225, 379, 1409, 61, 
62, 522, 1258, 683, 1344, 1426, 836, 481, 356, 1218, 1639, 1586, 1012, 591, 453,
454, 1167, 1370, 1381, 1103, 203, 1646, 1242, 1369, 588, 1544, 654, 810, 498, 
499, 663, 124, 743, 465, 81, 83, 84, 114, 1459, 1469, 1527, 1625, 1382, 1383, 
1160, 459, 460, 237, 292, 1511, 602, 595, 596, 597, 598, 299, 969, 1536, 112, 
1537, 1144, 652, 16, 685, 216, 414, 529, 530, 1358, 1634, 1010, 608, 641, 1223, 
1224, 781, 1084, 902, 903, 904, 1251, 250, 357, 642, 516, 518, 97, 1461, 1679, 
1521, 1025, 757, 1154, 1288, 648, 649, 424, 425, 1359, 718, 151, 1651, 1304, 
1596, 665, 1055, 57, 737, 632, 128, 926, 127, 614, 1410, 1235, 119, 1595, 1233, 
371, 982, 1476, 679, 1508, 613, 635, 1419, 983, 1342, 750, 1311, 942, 722, 217, 
1613, 1393, 456, 579, 1241, 1394, 812, 1388, 1555, 1462, 1157, 1158, 125, 126, 
804, 805, 186, 1018, 1552, 1037, 1252, 972, 1423, 1470, 1364, 1054, 1354, 18, 
1042, 1355, 1675, 1016, 1024, 723, 1673, 607, 311, 1483, 964, 965, 542, 1098, 
1255, 936, 1554, 17, 1305, 1534, 325, 1015, 1503, 1504, 1321, 730, 988, 787, 
589, 391, 1530, 393, 1270, 833, 1572, 1623, 30, 832, 909, 426, 427, 976, 682, 
521, 681, 1676, 1571, 966, 105, 228, 229, 1259, 1363, 1515, 1269, 934, 726, 
1543, 1415, 1542, 684, 1671 ],Sym(1680)![ 1041, 319, 786, 926, 266, 919, 1344, 1138, 
295, 543, 701, 1456, 1143, 328, 1146, 1119, 1000, 373, 1495, 1450, 7, 789, 54, 
1465, 633, 123, 1628, 1657, 939, 1600, 1427, 803, 653, 846, 493, 1008, 534, 83, 
1124, 1669, 235, 448, 802, 799, 1633, 1667, 389, 1387, 1140, 339, 1639, 1581, 
876, 1397, 486, 349, 1093, 713, 1373, 615, 767, 566, 75, 961, 1501, 658, 1531, 
730, 1479, 1551, 24, 1649, 1571, 1077, 1622, 101, 1130, 1112, 1295, 1222, 795, 
1034, 1552, 1161, 1281, 923, 1377, 520, 60, 1590, 39, 57, 899, 1291, 625, 1408, 
1513, 236, 897, 611, 1443, 914, 35, 358, 214, 1396, 986, 1445, 596, 228, 916, 
268, 608, 1321, 1266, 1059, 196, 1394, 1534, 849, 584, 1285, 1239, 1680, 545, 
1216, 1413, 841, 1301, 1470, 1208, 431, 183, 226, 1349, 1532, 286, 539, 347, 
1114, 331, 44, 1145, 169, 408, 217, 524, 586, 122, 1042, 1660, 1030, 310, 652, 
333, 1475, 398, 199, 445, 511, 949, 1359, 1316, 1570, 418, 1597, 1260, 483, 879,
1341, 815, 892, 1601, 682, 1509, 1494, 242, 372, 510, 995, 306, 1015, 1627, 869,
1064, 1603, 497, 719, 888, 426, 823, 690, 627, 1586, 718, 1646, 1595, 842, 1440,
90, 754, 369, 1378, 969, 381, 710, 419, 1510, 855, 130, 609, 587, 1185, 957, 
1672, 781, 193, 1196, 43, 32, 819, 917, 724, 332, 547, 1172, 1227, 1548, 1587, 
621, 68, 1550, 714, 751, 1135, 540, 592, 438, 886, 342, 1668, 1457, 807, 252, 
182, 1331, 1392, 1419, 1066, 99, 1536, 66, 273, 464, 1263, 871, 614, 865, 364, 
218, 844, 1670, 1254, 256, 357, 1325, 1218, 637, 163, 542, 157, 1431, 777, 1472,
1305, 140, 1399, 721, 435, 107, 1433, 1306, 1619, 451, 1348, 683, 1496, 443, 
952, 1559, 231, 1589, 1292, 920, 1539, 573, 240, 456, 203, 1346, 46, 951, 1259, 
634, 1676, 1404, 790, 890, 1031, 977, 496, 967, 988, 170, 843, 396, 346, 1477, 
1241, 198, 702, 1447, 863, 703, 16, 363, 649, 908, 740, 1258, 798, 415, 953, 
1298, 1391, 672, 1162, 1125, 752, 1526, 391, 279, 521, 129, 185, 1437, 1618, 
913, 1120, 145, 635, 1271, 523, 1154, 1400, 642, 872, 1574, 565, 467, 1188, 941,
533, 315, 143, 532, 274, 1512, 970, 1360, 492, 850, 1659, 994, 513, 360, 1357, 
53, 950, 1604, 760, 610, 1117, 474, 583, 516, 1557, 124, 1322, 948, 1275, 241, 
1612, 657, 906, 1330, 1174, 1529, 338, 462, 498, 1339, 262, 1178, 1351, 1384, 
1190, 880, 735, 927, 1251, 522, 574, 753, 434, 716, 1069, 190, 1677, 527, 1486, 
131, 376, 1058, 1488, 1294, 227, 1545, 297, 383, 1300, 1278, 1625, 1393, 176, 
1543, 1538, 1459, 836, 420, 597, 250, 172, 1253, 983, 150, 814, 302, 138, 337, 
1063, 1142, 934, 1405, 1379, 154, 963, 768, 359, 356, 1084, 61, 239, 165, 680, 
247, 1621, 732, 675, 285, 1549, 575, 1353, 664, 264, 270, 965, 770, 1540, 1664, 
118, 400, 1411, 89, 1398, 868, 1191, 149, 26, 388, 674, 955, 1553, 747, 1020, 
1137, 780, 62, 1220, 476, 659, 29, 1049, 617, 17, 31, 377, 1152, 1323, 1001, 
830, 686, 224, 727, 207, 441, 660, 85, 1169, 629, 1022, 87, 1100, 180, 1297, 
623, 135, 1234, 570, 517, 1139, 307, 1088, 1678, 1167, 646, 1007, 833, 1636, 
1375, 1021, 397, 1577, 918, 745, 181, 1039, 30, 1212, 393, 816, 979, 1506, 1267,
365, 132, 92, 744, 1223, 535, 117, 272, 281, 577, 471, 1640, 1209, 370, 860, 
1580, 1036, 1345, 1225, 299, 52, 164, 1155, 405, 619, 898, 1320, 1047, 665, 
1279, 1026, 991, 812, 1471, 893, 1648, 494, 1662, 1009, 69, 905, 1362, 528, 454,
1508, 1517, 1024, 736, 1070, 292, 1072, 261, 1504, 479, 1364, 94, 1176, 103, 
525, 334, 1424, 430, 820, 1110, 654, 222, 1336, 862, 1151, 1592, 489, 852, 972, 
1149, 1371, 845, 447, 600, 1573, 290, 1098, 590, 406, 136, 518, 762, 1090, 1485,
1514, 1201, 1319, 1171, 505, 368, 175, 56, 1014, 232, 1461, 156, 1614, 238, 
1583, 945, 271, 598, 1053, 921, 70, 407, 925, 146, 260, 1650, 1497, 174, 134, 
832, 392, 19, 1651, 933, 962, 186, 380, 1328, 766, 774, 1156, 499, 1013, 321, 
1390, 757, 161, 255, 1224, 55, 1356, 200, 311, 1333, 531, 1593, 1484, 1243, 
1006, 915, 1118, 1423, 1261, 647, 1257, 1304, 184, 1432, 1096, 1060, 394, 1164, 
993, 120, 390, 782, 96, 1554, 1010, 95, 544, 51, 449, 1366, 1343, 177, 1017, 
1474, 308, 900, 1652, 1515, 366, 1044, 1232, 1043, 1089, 1365, 49, 755, 992, 
737, 305, 1439, 750, 726, 722, 1193, 33, 1123, 1608, 678, 1602, 64, 409, 1584, 
630, 765, 538, 998, 1401, 602, 1168, 1567, 1310, 1337, 258, 858, 741, 1641, 981,
1071, 922, 620, 1289, 403, 968, 1274, 641, 1407, 1182, 709, 345, 1242, 813, 316,
800, 1005, 1507, 938, 1347, 591, 1452, 402, 42, 433, 1150, 197, 687, 335, 1661, 
984, 1481, 425, 1062, 761, 411, 758, 1187, 336, 891, 410, 1273, 693, 1542, 9, 
173, 384, 1055, 458, 254, 246, 371, 1438, 1078, 1133, 1556, 1199, 903, 208, 715,
374, 2, 526, 291, 1562, 1327, 560, 1637, 688, 417, 1307, 37, 1679, 340, 723, 
385, 121, 1645, 27, 1126, 588, 1420, 729, 259, 866, 160, 1361, 375, 958, 205, 
1582, 314, 318, 229, 301, 585, 1575, 1206, 1402, 980, 152, 244, 1181, 192, 1004,
1412, 1177, 452, 58, 1671, 114, 50, 847, 77, 1159, 151, 362, 309, 1564, 1578, 
166, 1537, 943, 669, 655, 1094, 887, 1229, 457, 40, 1388, 1579, 1116, 455, 1213,
313, 1519, 463, 404, 1011, 354, 810, 1352, 1421, 840, 1522, 1544, 1446, 209, 
1428, 1067, 1613, 1521, 472, 1503, 1158, 904, 34, 1476, 572, 1111, 1527, 1245, 
1183, 84, 973, 1097, 1075, 1308, 1068, 401, 188, 153, 367, 1630, 225, 1040, 
1113, 330, 79, 1596, 712, 651, 1205, 885, 490, 234, 1675, 594, 663, 1132, 628, 
1500, 778, 480, 759, 1493, 233, 966, 71, 484, 195, 605, 1180, 3, 694, 1029, 220,
580, 1197, 771, 287, 638, 564, 1340, 11, 739, 1211, 1231, 848, 223, 1002, 178, 
18, 834, 861, 1658, 488, 446, 1048, 104, 459, 809, 1249, 1656, 158, 1425, 606, 
162, 571, 466, 1129, 1262, 1449, 1195, 1335, 936, 1430, 1444, 211, 1054, 1572, 
478, 576, 1103, 201, 1435, 1516, 267, 700, 1198, 128, 1210, 1115, 1367, 1499, 
1250, 909, 553, 1215, 1018, 97, 804, 1157, 387, 293, 1511, 956, 423, 502, 1280, 
1502, 98, 604, 1374, 1173, 824, 541, 578, 1082, 113, 187, 1134, 1546, 126, 265, 
515, 221, 1624, 1383, 1561, 65, 1238, 1051, 875, 1217, 108, 1414, 413, 1528, 
643, 296, 1219, 78, 763, 670, 1369, 902, 440, 1314, 350, 937, 1338, 10, 1303, 
1464, 1079, 1555, 1354, 784, 788, 468, 562, 1318, 612, 81, 742, 1482, 507, 1490,
797, 1165, 679, 14, 808, 640, 1012, 817, 1525, 436, 1469, 1122, 1086, 344, 1591,
946, 506, 216, 1148, 1454, 341, 1568, 437, 102, 395, 1293, 801, 935, 1083, 1309,
677, 878, 639, 1045, 167, 705, 1462, 725, 1056, 428, 283, 1350, 618, 990, 329, 
168, 1635, 644, 1121, 684, 1284, 63, 1518, 733, 76, 785, 248, 111, 277, 355, 
1403, 1467, 38, 1074, 1605, 348, 944, 253, 1270, 212, 826, 1175, 1085, 671, 
1329, 1535, 243, 549, 429, 599, 1016, 794, 125, 569, 1203, 1038, 1283, 1192, 
616, 818, 548, 48, 1028, 280, 582, 698, 1141, 327, 1368, 987, 141, 1080, 746, 
245, 1631, 1417, 567, 1410, 558, 1166, 485, 202, 88, 1665, 676, 13, 982, 276, 
1214, 1019, 668, 251, 1442, 685, 561, 509, 1416, 501, 1247, 555, 1332, 932, 
1102, 1255, 343, 940, 312, 86, 1389, 551, 1558, 213, 4, 179, 1565, 720, 1091, 
831, 1505, 1204, 989, 978, 1620, 696, 127, 901, 115, 1099, 613, 210, 481, 1286, 
133, 1563, 288, 821, 1342, 622, 399, 148, 1358, 508, 119, 15, 964, 189, 106, 
1655, 473, 907, 1226, 557, 1380, 1489, 1311, 1207, 929, 1370, 1268, 1035, 1221, 
1385, 386, 1468, 624, 1003, 503, 632, 72, 1480, 269, 661, 432, 317, 139, 1179, 
1415, 1617, 1451, 1057, 595, 743, 424, 1105, 1569, 116, 1032, 412, 100, 1108, 
1272, 257, 1202, 504, 324, 1460, 1644, 475, 636, 237, 579, 1395, 1299, 1127, 
691, 159, 1109, 1081, 1073, 728, 361, 1076, 487, 1136, 1147, 942, 1264, 512, 
1095, 1101, 603, 137, 985, 711, 563, 928, 607, 706, 1599, 1023, 304, 353, 147, 
1576, 971, 421, 93, 738, 1623, 838, 1277, 1235, 23, 692, 1663, 1186, 912, 1312, 
1153, 1492, 1315, 491, 144, 1313, 300, 1634, 884, 460, 519, 1104, 874, 1607, 
194, 1269, 482, 1, 1189, 822, 105, 1560, 1061, 59, 1324, 109, 667, 924, 1170, 
1498, 1065, 828, 382, 894, 776, 230, 1087, 1363, 1246, 1288, 1230, 325, 22, 
1422, 249, 112, 882, 1483, 1615, 1585, 1418, 792, 656, 495, 6, 204, 1244, 896, 
1673, 895, 999, 28, 416, 996, 1453, 1381, 853, 514, 704, 74, 1594, 827, 320, 
954, 1541, 1386, 546, 1524, 829, 1406, 1674, 1448, 889, 1626, 811, 500, 911, 
469, 45, 772, 91, 8, 877, 793, 1458, 775, 1302, 631, 378, 997, 650, 1609, 764, 
1643, 1194, 82, 41, 796, 1654, 975, 1317, 662, 1466, 756, 695, 461, 414, 554, 
278, 322, 1473, 1478, 1436, 864, 1355, 870, 1326, 931, 645, 1426, 1533, 453, 
947, 648, 294, 1647, 707, 1434, 805, 303, 1046, 1530, 601, 806, 351, 1598, 556, 
323, 835, 21, 1050, 1236, 856, 581, 1184, 1463, 1653, 1131, 1163, 1629, 1252, 
284, 379, 465, 1588, 20, 12, 67, 73, 444, 1128, 787, 859, 689, 477, 110, 1547, 
427, 867, 1429, 734, 1638, 470, 1027, 1248, 839, 1237, 1200, 1523, 1106, 1632, 
749, 326, 666, 529, 1566, 206, 1376, 550, 731, 171, 910, 699, 1033, 1296, 36, 
1233, 1491, 974, 773, 960, 779, 626, 857, 191, 1282, 854, 1611, 422, 1287, 1666,
536, 537, 568, 1441, 1228, 1334, 1276, 1144, 1610, 1052, 1616, 837, 289, 1642, 
298, 1240, 708, 275, 1265, 681, 1290, 589, 1455, 352, 1025, 1382, 1520, 697, 
219, 142, 5, 263, 155, 783, 1256, 25, 1606, 450, 559, 976, 215, 552, 1092, 881, 
851, 439, 959, 1409, 825, 748, 673, 530, 883, 282, 769, 47, 717, 1160, 1372, 
930, 80, 442, 1037, 873, 593, 791, 1487, 1107 ],Sym(1680)![ 282, 1449, 743, 1091, 1037, 
1526, 1562, 1648, 1443, 889, 1158, 450, 879, 1407, 1008, 1154, 357, 169, 997, 
1481, 1367, 1138, 951, 1399, 1676, 1044, 666, 460, 134, 387, 890, 1426, 93, 783,
877, 40, 149, 50, 897, 581, 1221, 467, 1068, 1501, 328, 1393, 556, 458, 771, 
510, 652, 1206, 631, 430, 224, 433, 845, 297, 549, 68, 221, 1572, 102, 553, 
1397, 1047, 861, 445, 1246, 919, 749, 984, 786, 515, 936, 240, 1644, 742, 204, 
486, 1557, 1455, 212, 1277, 1142, 683, 1078, 1240, 1673, 338, 303, 1370, 685, 
1232, 1559, 1101, 1092, 1025, 262, 1362, 268, 453, 597, 595, 168, 273, 1207, 
1331, 1663, 411, 842, 189, 185, 748, 31, 514, 732, 1245, 1442, 449, 1113, 1149, 
1259, 1205, 1125, 1584, 72, 546, 646, 796, 277, 497, 112, 1489, 1340, 612, 1053,
608, 55, 1318, 1649, 833, 1628, 1289, 1210, 968, 1508, 979, 1098, 1471, 860, 
1381, 215, 1472, 793, 1118, 746, 994, 263, 341, 784, 330, 791, 653, 380, 831, 
770, 562, 1155, 1012, 225, 1436, 931, 567, 393, 750, 825, 171, 251, 753, 728, 
110, 1524, 1102, 785, 310, 248, 1429, 682, 626, 395, 1229, 1664, 1326, 641, 243,
789, 659, 1136, 1095, 1244, 260, 484, 970, 1502, 535, 1087, 1233, 1144, 848, 
809, 389, 1427, 795, 1428, 1045, 1486, 399, 986, 1487, 910, 1551, 456, 1564, 
184, 238, 520, 481, 563, 941, 694, 442, 1447, 1296, 423, 1669, 1323, 625, 1084, 
794, 437, 18, 1060, 1208, 1235, 1568, 444, 69, 353, 1539, 1070, 1413, 739, 1116,
1143, 1308, 286, 1190, 1605, 236, 1593, 162, 326, 1351, 417, 959, 1327, 580, 
1541, 1321, 501, 709, 927, 1203, 211, 1052, 1459, 1335, 494, 1267, 1135, 1512, 
91, 1650, 1283, 1153, 1353, 643, 264, 1452, 1349, 1250, 883, 569, 584, 208, 
1031, 367, 1542, 649, 384, 1610, 513, 81, 1079, 1679, 800, 459, 504, 1303, 121, 
56, 915, 807, 259, 10, 710, 355, 835, 493, 1499, 202, 821, 192, 1547, 1423, 
1590, 79, 1014, 871, 314, 737, 322, 1156, 1216, 867, 36, 1493, 480, 983, 1123, 
1355, 66, 892, 340, 777, 1271, 1220, 711, 1057, 207, 1108, 864, 1111, 1555, 
1316, 1478, 1004, 700, 1276, 1560, 565, 92, 1284, 1243, 22, 1040, 1126, 1010, 
132, 917, 302, 836, 1627, 172, 811, 152, 582, 434, 1623, 1201, 744, 718, 902, 
539, 1448, 1530, 725, 1596, 51, 1217, 71, 587, 342, 633, 491, 1228, 271, 455, 
774, 1637, 505, 992, 1390, 412, 655, 955, 292, 1529, 475, 137, 1463, 1121, 1523,
160, 1151, 315, 912, 762, 313, 228, 298, 283, 1400, 802, 1178, 54, 568, 1018, 
1645, 1077, 461, 1341, 1214, 1238, 122, 33, 1408, 991, 798, 1332, 778, 654, 4, 
1258, 1635, 170, 1334, 554, 1552, 1263, 948, 290, 531, 1567, 1384, 1477, 964, 
233, 120, 1281, 1328, 135, 687, 1175, 158, 671, 909, 1354, 358, 555, 256, 1372, 
371, 1359, 898, 651, 1329, 113, 401, 1546, 465, 819, 291, 1211, 617, 222, 965, 
1531, 214, 1599, 1170, 1234, 1406, 522, 1580, 1445, 673, 669, 884, 319, 713, 
1227, 32, 1200, 1254, 1602, 1261, 1554, 1566, 44, 547, 558, 400, 1119, 1510, 
1186, 1029, 872, 364, 1583, 1438, 1630, 403, 769, 327, 1625, 611, 1058, 62, 
1582, 299, 1133, 1146, 146, 1032, 583, 25, 696, 734, 425, 1614, 1171, 1616, 523,
34, 629, 605, 1421, 1122, 1521, 1405, 194, 1666, 852, 1461, 759, 301, 908, 382, 
407, 471, 1137, 57, 1164, 241, 82, 1639, 1456, 947, 272, 1194, 1418, 1600, 1005,
1191, 1309, 1304, 1591, 716, 1360, 1634, 788, 130, 361, 619, 164, 1482, 472, 
745, 1620, 1310, 834, 616, 1466, 600, 721, 296, 570, 755, 667, 1646, 325, 747, 
440, 503, 511, 1544, 281, 151, 958, 699, 198, 1177, 1222, 975, 1260, 973, 324, 
1115, 1453, 1528, 345, 161, 602, 1441, 853, 466, 1324, 1001, 409, 1253, 566, 
1617, 261, 944, 1159, 107, 881, 1619, 1513, 385, 862, 787, 482, 320, 1069, 15, 
1626, 1038, 593, 1563, 603, 308, 849, 719, 1374, 73, 126, 1640, 882, 285, 476, 
963, 352, 1379, 1607, 38, 1160, 1013, 1444, 1537, 1357, 756, 14, 287, 1336, 100,
1485, 426, 187, 1036, 29, 309, 1106, 851, 574, 157, 1294, 1167, 586, 1337, 776, 
1282, 529, 1306, 47, 1198, 918, 1604, 913, 155, 1342, 318, 1392, 905, 1385, 
1174, 210, 828, 601, 1419, 424, 1424, 1573, 397, 1415, 1633, 1089, 332, 628, 
1494, 89, 188, 1064, 1589, 1239, 1491, 686, 90, 1185, 838, 193, 370, 413, 414, 
1667, 712, 1237, 1315, 451, 24, 388, 335, 1525, 363, 677, 1049, 634, 1586, 609, 
488, 675, 946, 59, 738, 1063, 1460, 1609, 317, 1204, 875, 416, 599, 429, 1006, 
427, 981, 650, 206, 804, 280, 846, 698, 1266, 663, 670, 1120, 1180, 924, 878, 
1369, 1062, 1430, 519, 77, 1249, 1345, 1434, 1378, 518, 406, 665, 588, 432, 478,
347, 191, 993, 906, 49, 136, 922, 1532, 1299, 1330, 1629, 590, 606, 953, 521, 
1451, 768, 366, 715, 446, 1085, 850, 1527, 1661, 829, 1601, 1140, 1067, 855, 
1223, 1488, 500, 1339, 1275, 428, 1587, 30, 252, 479, 1169, 552, 1242, 916, 
1585, 199, 284, 1147, 293, 1287, 323, 1514, 1382, 1403, 1273, 642, 344, 257, 
559, 1168, 391, 714, 1059, 1642, 949, 80, 186, 1161, 1264, 349, 1432, 74, 415, 
1470, 960, 1414, 265, 245, 775, 1268, 1157, 560, 1416, 888, 935, 1575, 1518, 45,
680, 779, 159, 1128, 1581, 550, 1467, 1097, 1475, 237, 1298, 929, 1534, 863, 
1072, 509, 988, 144, 662, 374, 502, 966, 356, 895, 901, 386, 818, 1507, 203, 
767, 1055, 402, 1265, 63, 615, 485, 1134, 847, 760, 1468, 469, 396, 64, 307, 
1574, 956, 78, 295, 1248, 1665, 1674, 1132, 1377, 1668, 176, 657, 730, 23, 1565,
810, 1388, 990, 635, 1034, 1373, 88, 1495, 613, 165, 1127, 589, 1498, 880, 1411,
1257, 623, 1023, 1215, 1021, 1446, 781, 16, 1086, 1325, 83, 179, 1196, 60, 517, 
1172, 20, 1480, 972, 930, 900, 596, 1473, 926, 976, 1558, 1553, 147, 1333, 13, 
441, 1179, 1163, 200, 75, 974, 658, 1670, 42, 1658, 133, 288, 148, 351, 854, 
1522, 1145, 1595, 740, 231, 1517, 377, 614, 1209, 1338, 726, 1074, 1536, 1002, 
1286, 1608, 1365, 139, 343, 945, 1368, 153, 1615, 1556, 751, 541, 1015, 209, 
543, 19, 197, 765, 1009, 985, 108, 119, 585, 1492, 321, 996, 490, 1182, 37, 35, 
232, 957, 773, 573, 419, 932, 1187, 218, 876, 903, 950, 1350, 1363, 235, 1576, 
246, 337, 294, 1080, 339, 84, 1024, 97, 923, 1141, 1500, 3, 1647, 1549, 474, 
145, 422, 1305, 124, 87, 548, 275, 98, 1236, 334, 181, 1093, 499, 104, 866, 
1041, 1504, 571, 870, 1484, 536, 1677, 103, 1632, 213, 127, 815, 940, 1073, 
1103, 1387, 516, 163, 1320, 67, 1404, 131, 376, 496, 1638, 333, 255, 827, 289, 
1656, 1611, 530, 720, 421, 1672, 1613, 1255, 1548, 731, 143, 1026, 526, 1100, 
1189, 1435, 1279, 1401, 1322, 1082, 1496, 576, 6, 1061, 365, 873, 1291, 1090, 
640, 195, 175, 841, 551, 1317, 1314, 1545, 893, 118, 1071, 942, 764, 1389, 99, 
969, 495, 987, 94, 1437, 886, 101, 1218, 447, 1343, 1007, 621, 937, 1376, 971, 
462, 128, 814, 1130, 1027, 644, 797, 672, 525, 438, 316, 70, 1506, 891, 594, 
177, 115, 1375, 689, 178, 1150, 1654, 736, 1657, 76, 1003, 999, 1592, 1346, 154,
1076, 1288, 156, 311, 557, 258, 824, 1280, 766, 1643, 904, 1516, 1104, 43, 116, 
1348, 278, 857, 1313, 227, 921, 1454, 1680, 1312, 350, 1425, 348, 508, 1662, 
1105, 1195, 217, 943, 1231, 1033, 109, 1618, 1022, 506, 394, 925, 5, 844, 812, 
995, 668, 140, 1505, 229, 190, 1395, 928, 998, 1457, 1652, 1300, 266, 1081, 799,
1631, 1503, 405, 2, 46, 1039, 1020, 1543, 1124, 537, 579, 378, 977, 754, 369, 
1344, 610, 1035, 182, 305, 869, 575, 1213, 1409, 220, 681, 27, 129, 1578, 688, 
1561, 1509, 1274, 859, 1391, 1307, 805, 1319, 832, 1519, 808, 105, 173, 1110, 
1439, 1117, 534, 1476, 7, 253, 1636, 684, 487, 1569, 431, 591, 627, 1165, 577, 
1, 1386, 1571, 1577, 1184, 622, 1462, 1464, 408, 65, 1148, 1054, 858, 758, 578, 
125, 61, 1096, 1671, 1398, 443, 470, 952, 1048, 1410, 757, 803, 656, 839, 1042, 
234, 630, 703, 645, 28, 392, 464, 1251, 247, 1292, 1594, 41, 911, 111, 843, 
1290, 701, 114, 390, 967, 58, 1511, 1598, 123, 1659, 201, 735, 483, 1364, 1202, 
375, 507, 436, 801, 1046, 1440, 830, 826, 1262, 564, 1490, 1224, 410, 592, 269, 
463, 933, 242, 1225, 39, 106, 174, 512, 772, 1431, 1109, 978, 1535, 989, 607, 
1311, 1056, 792, 962, 708, 1420, 439, 1474, 705, 1675, 12, 618, 1247, 1302, 
1131, 733, 914, 398, 1043, 885, 1230, 1192, 636, 724, 907, 454, 279, 722, 1107, 
691, 707, 85, 702, 692, 1380, 1450, 1162, 270, 624, 763, 492, 1653, 26, 1000, 
1094, 723, 1621, 1241, 95, 1199, 448, 473, 1497, 544, 1166, 312, 1219, 1197, 
362, 1272, 982, 420, 383, 53, 1017, 250, 1088, 1269, 1278, 1019, 205, 267, 865, 
1297, 1396, 331, 894, 117, 961, 180, 381, 1622, 706, 598, 216, 1588, 239, 1352, 
150, 372, 1152, 1479, 142, 477, 1083, 639, 1678, 540, 1030, 820, 816, 1173, 196,
1550, 457, 920, 274, 379, 1458, 249, 1016, 1570, 1483, 856, 572, 638, 300, 1129,
219, 1011, 899, 1065, 938, 729, 1383, 452, 660, 1361, 693, 1651, 806, 86, 1358, 
813, 542, 752, 690, 674, 418, 840, 48, 533, 676, 1606, 524, 532, 822, 1066, 
1028, 1433, 780, 360, 1226, 1212, 823, 874, 980, 1579, 1356, 244, 1660, 52, 21, 
304, 359, 1422, 435, 1295, 1603, 1469, 1051, 704, 1193, 1183, 790, 538, 561, 
782, 679, 489, 632, 329, 17, 1624, 1256, 954, 1176, 1347, 404, 741, 1293, 934, 
545, 226, 1597, 648, 1099, 837, 1538, 678, 1366, 868, 346, 230, 183, 354, 1139, 
527, 254, 761, 637, 1301, 1533, 1520, 468, 11, 1181, 727, 1114, 1540, 306, 697, 
96, 1515, 896, 1075, 373, 528, 1050, 887, 167, 498, 8, 166, 1188, 1655, 1394, 
1417, 141, 717, 817, 1402, 1412, 1612, 620, 604, 939, 1252, 1371, 336, 664, 
1465, 223, 276, 647, 661, 1641, 9, 695, 368, 1112, 1285, 1270, 138 ],Sym(1680)![ 1063, 
191, 121, 1351, 1463, 659, 616, 535, 394, 159, 600, 1164, 1618, 974, 630, 1047, 
835, 80, 1020, 1560, 815, 88, 112, 1071, 339, 736, 231, 1416, 670, 434, 1484, 
325, 632, 1508, 723, 1015, 545, 1054, 846, 74, 361, 719, 1595, 577, 290, 1455, 
86, 196, 1226, 1514, 221, 1339, 571, 1058, 262, 512, 1526, 429, 1261, 900, 474, 
1129, 223, 640, 1659, 483, 865, 943, 500, 744, 1662, 259, 65, 734, 24, 1239, 
702, 1587, 239, 410, 1655, 1154, 1234, 1593, 1678, 164, 645, 485, 56, 678, 524, 
1211, 981, 942, 1472, 1345, 151, 421, 1137, 516, 1220, 1523, 1645, 1151, 1076, 
813, 1606, 1354, 1379, 199, 1581, 486, 198, 926, 45, 1141, 1386, 582, 1146, 
1297, 879, 1083, 99, 1214, 528, 155, 689, 132, 1130, 460, 145, 1663, 297, 168, 
430, 532, 1451, 1434, 433, 1172, 1569, 1432, 439, 309, 1661, 218, 599, 909, 531,
588, 746, 1052, 212, 274, 1579, 1556, 190, 1536, 1117, 1439, 457, 915, 856, 286,
1574, 245, 849, 1521, 720, 584, 533, 1068, 187, 874, 1254, 553, 1081, 866, 62, 
414, 1165, 1362, 1469, 1374, 1464, 1623, 1248, 933, 1353, 285, 878, 861, 125, 
123, 1629, 784, 781, 1243, 1019, 1225, 817, 1382, 605, 1332, 652, 60, 1322, 
1095, 1471, 548, 673, 1086, 559, 1040, 370, 1064, 1176, 441, 1390, 481, 1422, 
1430, 774, 619, 663, 1617, 1133, 742, 158, 192, 1108, 1674, 432, 1298, 876, 
1001, 816, 1177, 1038, 1002, 411, 797, 811, 1159, 98, 724, 229, 529, 186, 1419, 
428, 1321, 1049, 104, 513, 1502, 437, 962, 1658, 1534, 825, 869, 1604, 1651, 
725, 1476, 1620, 1330, 1509, 950, 1005, 828, 935, 855, 466, 66, 676, 1183, 150, 
757, 1022, 1664, 1482, 79, 539, 1385, 497, 896, 1132, 769, 1449, 1198, 743, 263,
1627, 1121, 1679, 947, 1314, 320, 1266, 1408, 170, 46, 636, 824, 358, 1260, 
1341, 1100, 101, 1103, 906, 69, 836, 1182, 1104, 1259, 366, 1178, 580, 1448, 
456, 971, 656, 1249, 1644, 1485, 948, 167, 272, 445, 911, 556, 700, 1056, 50, 
643, 90, 1340, 1609, 775, 913, 1012, 43, 692, 1562, 220, 799, 1505, 581, 687, 
1126, 934, 473, 1393, 1530, 1533, 1348, 1319, 767, 902, 375, 921, 662, 1004, 
1042, 393, 1511, 334, 762, 144, 1613, 174, 1344, 1296, 1653, 61, 256, 1072, 625,
162, 30, 1135, 631, 517, 127, 111, 1014, 1251, 480, 1077, 1493, 240, 733, 1670, 
1250, 359, 979, 820, 182, 1680, 1397, 647, 226, 267, 932, 64, 1145, 1039, 1027, 
1639, 57, 298, 156, 613, 623, 872, 1305, 1202, 566, 1011, 1520, 396, 952, 519, 
13, 1548, 180, 1401, 40, 1017, 1288, 1197, 209, 1134, 705, 1468, 136, 171, 598, 
311, 612, 1060, 829, 205, 225, 589, 741, 338, 560, 310, 292, 966, 498, 435, 925,
222, 1402, 839, 1085, 19, 1041, 265, 1407, 766, 93, 1361, 270, 805, 1224, 796, 
1231, 936, 821, 1355, 755, 1559, 688, 666, 1444, 491, 1457, 468, 1099, 1270, 87,
452, 442, 737, 1445, 502, 333, 283, 1188, 570, 1610, 208, 897, 1554, 307, 727, 
266, 108, 280, 810, 477, 707, 669, 1656, 451, 1230, 1349, 181, 1630, 639, 845, 
972, 1636, 185, 350, 1596, 1285, 295, 1565, 1046, 1273, 1405, 509, 217, 977, 
1069, 1097, 1552, 991, 1101, 1541, 1240, 1140, 1458, 96, 1238, 654, 1200, 1280, 
712, 959, 1577, 1576, 1603, 246, 980, 1406, 12, 1000, 831, 847, 472, 1205, 886, 
1028, 1229, 422, 344, 1169, 278, 1497, 1303, 1213, 567, 664, 917, 1573, 1652, 
782, 419, 382, 252, 383, 1370, 215, 880, 73, 476, 634, 1367, 508, 232, 1337, 
885, 826, 152, 1235, 169, 859, 510, 85, 534, 183, 929, 518, 248, 390, 494, 1544,
756, 1308, 1312, 1669, 506, 601, 993, 308, 59, 1120, 1204, 41, 1233, 1470, 302, 
363, 1507, 271, 326, 764, 837, 83, 960, 300, 1196, 1075, 609, 1525, 1218, 1136, 
399, 301, 823, 37, 990, 608, 1105, 573, 1519, 287, 575, 479, 1066, 324, 142, 
1632, 1494, 1025, 14, 1504, 844, 1524, 1228, 165, 627, 1459, 638, 536, 1547, 
814, 100, 386, 1282, 914, 551, 114, 596, 1006, 235, 214, 620, 1396, 1050, 269, 
1460, 683, 693, 1537, 1044, 384, 1155, 216, 365, 997, 940, 352, 783, 412, 201, 
1586, 1453, 1010, 1034, 1614, 505, 1572, 1109, 626, 1189, 751, 1299, 401, 916, 
268, 1127, 1116, 939, 1124, 291, 1324, 1268, 1051, 124, 768, 475, 523, 176, 
1478, 748, 398, 1191, 1253, 140, 1456, 103, 1372, 44, 327, 1070, 843, 496, 52, 
1021, 444, 389, 565, 1335, 1187, 1555, 668, 953, 882, 1435, 367, 1276, 841, 249,
749, 1638, 1098, 1315, 364, 537, 611, 1550, 1284, 514, 543, 695, 26, 1009, 1643,
1215, 178, 787, 426, 801, 780, 1030, 854, 541, 1292, 709, 1441, 521, 1346, 1304,
184, 424, 1271, 1479, 978, 403, 1131, 357, 1389, 1209, 732, 354, 1466, 708, 
1399, 227, 982, 629, 520, 404, 1394, 418, 49, 1128, 875, 27, 1515, 795, 1400, 
1417, 314, 1501, 1263, 1622, 648, 133, 549, 495, 542, 738, 417, 71, 661, 1111, 
355, 806, 642, 8, 653, 236, 1147, 1343, 409, 501, 696, 1227, 1475, 148, 211, 
857, 6, 961, 38, 1539, 711, 905, 1413, 1477, 595, 1278, 1142, 95, 765, 808, 
1503, 1531, 1553, 710, 527, 552, 722, 207, 850, 891, 1156, 1160, 406, 329, 1223,
138, 1648, 1331, 884, 1310, 1007, 526, 1516, 371, 721, 91, 1048, 728, 694, 313, 
1150, 4, 493, 1491, 786, 35, 1395, 336, 78, 715, 1067, 1291, 1016, 686, 139, 
1673, 701, 33, 1660, 1093, 1597, 89, 413, 1203, 830, 641, 1262, 84, 655, 1328, 
1113, 463, 804, 703, 1241, 381, 681, 1580, 1429, 1114, 195, 107, 717, 1264, 9, 
1173, 1043, 910, 807, 116, 853, 604, 237, 135, 18, 758, 851, 672, 822, 353, 922,
651, 373, 1185, 1578, 1671, 1283, 819, 834, 576, 561, 1084, 646, 1035, 1053, 
318, 1222, 1003, 568, 1252, 23, 204, 260, 1616, 1624, 745, 682, 1492, 490, 175, 
812, 594, 296, 1162, 281, 610, 328, 459, 1212, 735, 615, 299, 1637, 546, 988, 
244, 97, 592, 323, 106, 665, 1089, 21, 986, 1640, 1608, 1302, 919, 470, 870, 
420, 1510, 1598, 587, 803, 1462, 1495, 1570, 540, 1433, 538, 102, 1357, 1181, 
893, 606, 903, 454, 1364, 1277, 1365, 1518, 633, 522, 1247, 1635, 1090, 1438, 
1373, 5, 29, 395, 1551, 1206, 1138, 760, 951, 924, 1564, 790, 1307, 525, 243, 
1512, 864, 954, 739, 1281, 957, 179, 82, 868, 293, 994, 1634, 671, 557, 335, 
467, 970, 938, 848, 1522, 47, 487, 554, 427, 955, 963, 871, 1575, 189, 1152, 
1490, 277, 1167, 1180, 1029, 25, 1528, 1567, 224, 306, 1207, 583, 621, 649, 32, 
488, 203, 579, 1415, 912, 1219, 718, 462, 1437, 1646, 1642, 704, 331, 1657, 607,
351, 1376, 228, 400, 945, 374, 976, 356, 714, 438, 321, 752, 1436, 550, 995, 
200, 1139, 887, 883, 937, 1594, 1398, 716, 1334, 779, 1329, 1672, 792, 92, 894, 
1549, 1325, 1425, 425, 858, 1446, 193, 1474, 387, 1360, 1350, 984, 455, 1566, 
644, 1301, 251, 1074, 1668, 177, 1026, 1589, 1122, 250, 288, 973, 1387, 340, 
684, 1641, 76, 465, 1411, 1527, 117, 1166, 597, 1675, 1369, 1194, 1217, 1210, 
1313, 122, 1161, 1317, 337, 888, 1036, 838, 827, 360, 34, 713, 1274, 1546, 1024,
1588, 1619, 1082, 1, 147, 1088, 58, 332, 312, 317, 72, 261, 591, 1190, 1096, 
1621, 1347, 1106, 1246, 544, 109, 996, 907, 1195, 1073, 1363, 1403, 219, 1542, 
785, 1309, 1381, 1535, 129, 134, 680, 1545, 622, 1112, 391, 674, 1175, 1018, 
730, 254, 1279, 928, 1306, 273, 1237, 675, 899, 7, 1467, 1582, 1650, 63, 233, 
1055, 276, 36, 1599, 1242, 20, 989, 118, 10, 1311, 372, 478, 761, 890, 1410, 
585, 197, 330, 763, 131, 1287, 39, 1631, 1333, 105, 1607, 1500, 461, 1199, 68, 
1293, 530, 146, 1454, 1647, 67, 1427, 1062, 944, 691, 586, 1601, 362, 1023, 842,
392, 1359, 1258, 1538, 141, 1087, 15, 492, 877, 1272, 407, 431, 555, 304, 920, 
1157, 1267, 48, 1383, 773, 1149, 242, 1428, 794, 889, 1078, 55, 569, 901, 503, 
115, 1465, 119, 833, 1591, 1320, 255, 1421, 380, 1221, 679, 469, 862, 1404, 210,
1080, 1391, 349, 772, 130, 94, 658, 562, 405, 1013, 213, 423, 628, 172, 699, 
128, 564, 1486, 1499, 241, 275, 1065, 574, 343, 1540, 31, 113, 1557, 1388, 1032,
149, 818, 1380, 163, 1008, 1496, 448, 1543, 1431, 1667, 1392, 1326, 778, 11, 
590, 1371, 1605, 110, 1626, 238, 1498, 303, 637, 802, 458, 1256, 415, 1481, 967,
75, 791, 1163, 1107, 504, 1483, 798, 776, 379, 941, 188, 930, 892, 1257, 1286, 
1443, 194, 1102, 1377, 347, 77, 1079, 42, 1584, 867, 975, 482, 1143, 1424, 1208,
471, 376, 202, 316, 1201, 840, 635, 1244, 282, 1323, 408, 53, 1532, 1418, 1275, 
28, 447, 247, 440, 1358, 1488, 770, 1628, 1061, 697, 1561, 1318, 1517, 898, 777,
1033, 726, 1592, 346, 1037, 1487, 1600, 489, 1506, 1666, 126, 908, 1289, 1031, 
1409, 1412, 1384, 22, 931, 1295, 1452, 650, 881, 863, 731, 161, 685, 1450, 860, 
1447, 1420, 1568, 563, 1184, 378, 388, 1676, 70, 1174, 2, 230, 16, 1168, 873, 
657, 1118, 1375, 1236, 341, 160, 754, 740, 264, 603, 788, 1193, 173, 1414, 157, 
698, 446, 1590, 1338, 992, 166, 1294, 1529, 3, 464, 771, 660, 1625, 377, 1153, 
904, 1583, 1649, 1336, 436, 1612, 1558, 965, 453, 1059, 1615, 345, 602, 1171, 
1342, 918, 1255, 402, 484, 1489, 852, 1265, 949, 1115, 964, 258, 1216, 1091, 
1440, 618, 253, 1423, 593, 547, 1158, 1123, 449, 515, 1179, 983, 617, 511, 1057,
1269, 137, 279, 999, 667, 499, 1110, 793, 750, 369, 1148, 690, 747, 81, 706, 
985, 832, 507, 385, 1327, 1368, 614, 322, 1316, 17, 315, 1654, 154, 1585, 1094, 
969, 968, 927, 1092, 257, 1442, 1426, 289, 1192, 1290, 348, 51, 1473, 729, 1665,
206, 342, 443, 1232, 923, 677, 1677, 1563, 572, 1633, 789, 1300, 368, 1366, 153,
800, 987, 1245, 1378, 1513, 54, 578, 1125, 143, 958, 397, 294, 1602, 1186, 624, 
946, 1045, 319, 558, 284, 1119, 1356, 1461, 759, 416, 1611, 1144, 956, 809, 
1480, 120, 234, 1571, 1170, 998, 450, 895, 305, 753, 1352 ],Sym(1680)![ 1624, 519, 1104,
1237, 1228, 1131, 1347, 729, 442, 1230, 593, 1409, 1075, 506, 1085, 693, 190, 
1569, 114, 1407, 793, 835, 978, 481, 1286, 882, 1483, 909, 187, 1462, 1577, 174,
286, 1163, 327, 672, 817, 1525, 194, 229, 1256, 1643, 1446, 21, 1255, 105, 1653,
1290, 280, 1287, 325, 613, 276, 3, 144, 999, 28, 1420, 651, 192, 252, 182, 1194,
748, 1383, 41, 1223, 535, 1646, 1288, 1274, 1530, 1410, 618, 1016, 818, 1097, 
989, 1558, 1229, 1117, 947, 648, 863, 202, 568, 825, 1606, 877, 217, 1406, 1453,
502, 548, 1184, 1463, 299, 1257, 39, 338, 9, 995, 1211, 197, 1313, 1175, 285, 
473, 907, 1637, 716, 850, 1069, 1102, 1516, 1414, 1563, 874, 1084, 796, 778, 
452, 58, 1671, 752, 1526, 708, 275, 1088, 1012, 63, 1428, 695, 108, 615, 1224, 
437, 505, 997, 674, 1557, 1541, 1434, 1386, 71, 1648, 489, 852, 881, 1057, 976, 
1011, 1375, 914, 1644, 1370, 113, 211, 382, 269, 141, 224, 155, 614, 802, 812, 
575, 378, 23, 692, 650, 92, 1157, 1610, 595, 84, 462, 1250, 1597, 123, 1319, 
1056, 311, 170, 843, 125, 1468, 1568, 951, 1391, 772, 1626, 633, 750, 1128, 787,
1241, 1151, 609, 146, 260, 1176, 103, 1650, 1497, 624, 1320, 596, 698, 1120, 
247, 853, 1032, 1480, 1515, 366, 25, 50, 921, 670, 582, 1141, 281, 577, 798, 
1445, 73, 1025, 1311, 1327, 560, 1154, 1553, 1365, 4, 179, 343, 412, 714, 101, 
228, 61, 458, 1421, 1152, 220, 751, 931, 845, 91, 903, 1498, 797, 219, 142, 301,
1668, 1205, 741, 885, 724, 1259, 889, 868, 912, 676, 270, 121, 1645, 869, 1064, 
631, 42, 453, 1149, 491, 1020, 1095, 792, 470, 1253, 1654, 1042, 1509, 1243, 
1538, 1459, 1295, 1222, 1651, 840, 722, 719, 1045, 250, 1332, 76, 1137, 612, 
1004, 1412, 266, 1518, 469, 1543, 1179, 1099, 1171, 1437, 353, 147, 1559, 231, 
1387, 1140, 318, 996, 1103, 1169, 623, 135, 1234, 897, 1564, 816, 569, 1416, 31,
377, 744, 20, 1155, 263, 389, 919, 1219, 282, 480, 15, 1358, 1678, 1443, 712, 
533, 315, 178, 18, 834, 861, 973, 1669, 1658, 488, 446, 1021, 915, 404, 1595, 
842, 961, 405, 916, 860, 49, 1529, 352, 1523, 598, 38, 515, 221, 312, 427, 1368,
987, 64, 1006, 1231, 1374, 126, 82, 1263, 77, 1159, 1339, 979, 718, 883, 215, 
477, 791, 110, 972, 248, 1449, 1477, 1026, 608, 968, 875, 1217, 330, 303, 1046, 
617, 1279, 1411, 24, 539, 347, 1440, 803, 1333, 1044, 1350, 1039, 687, 335, 
1415, 89, 498, 1165, 756, 594, 663, 1312, 1560, 1461, 1168, 887, 1087, 953, 
1673, 1109, 938, 518, 1251, 522, 1226, 484, 200, 1482, 557, 1380, 610, 1323, 
1318, 5, 647, 1666, 554, 278, 1608, 678, 944, 102, 562, 253, 198, 702, 1447, 
244, 233, 43, 1302, 234, 1675, 537, 1182, 700, 757, 1334, 1408, 168, 486, 184, 
1517, 256, 357, 1676, 1404, 1078, 53, 1484, 1145, 169, 408, 1656, 1438, 1665, 
1400, 819, 649, 435, 728, 524, 546, 245, 133, 709, 345, 1065, 945, 1289, 418, 
543, 701, 1083, 394, 36, 163, 420, 564, 1377, 581, 694, 1029, 1225, 857, 191, 
1060, 1661, 149, 26, 388, 520, 60, 1590, 599, 980, 153, 1271, 1361, 1542, 761, 
1133, 1556, 1199, 17, 510, 407, 585, 982, 324, 1123, 645, 433, 1150, 1177, 627, 
899, 1441, 292, 1579, 398, 923, 1456, 1143, 1266, 808, 1277, 1489, 444, 1336, 
688, 1015, 1627, 1070, 1655, 1508, 226, 1059, 100, 1108, 1272, 257, 1202, 504, 
344, 210, 1077, 1622, 1460, 403, 475, 27, 1126, 591, 932, 391, 279, 521, 1373, 
196, 1116, 455, 90, 754, 602, 1537, 1514, 1201, 428, 749, 848, 223, 460, 265, 
1392, 1204, 1125, 991, 490, 47, 690, 900, 189, 431, 129, 1210, 1105, 970, 629, 
1393, 826, 746, 1573, 1575, 823, 1162, 1107, 895, 119, 675, 717, 341, 584, 691, 
573, 487, 307, 810, 969, 381, 640, 1454, 165, 660, 1324, 1452, 1602, 354, 683, 
1301, 1470, 1331, 1419, 235, 185, 201, 1435, 565, 1431, 483, 704, 590, 958, 393,
1469, 1621, 1080, 1417, 1567, 884, 1270, 1329, 561, 1196, 1068, 1268, 1035, 422,
556, 1276, 671, 527, 638, 449, 1214, 1642, 365, 1396, 350, 666, 1376, 1283, 946,
456, 654, 271, 1009, 1349, 859, 689, 576, 464, 894, 1148, 314, 1592, 443, 1601, 
1170, 284, 1367, 1499, 1566, 1591, 1547, 424, 937, 1546, 1338, 1433, 706, 656, 
1576, 400, 911, 1167, 646, 1007, 833, 1536, 1636, 1192, 1003, 503, 360, 1357, 
1207, 929, 572, 1309, 436, 920, 176, 1444, 1067, 1494, 137, 1146, 1018, 218, 
1158, 1662, 138, 983, 337, 1034, 830, 1191, 686, 644, 1198, 128, 66, 273, 957, 
871, 1299, 1503, 739, 131, 567, 1036, 448, 1531, 745, 181, 532, 731, 891, 865, 
364, 788, 1317, 866, 2, 1464, 1511, 1539, 1584, 342, 14, 952, 1495, 1450, 7, 
319, 986, 6, 682, 300, 1369, 963, 768, 511, 199, 445, 1043, 1086, 317, 139, 56, 
1094, 516, 1674, 1047, 888, 1670, 1181, 1641, 981, 1071, 922, 620, 949, 1359, 
1316, 1570, 109, 1038, 1212, 1402, 88, 918, 665, 898, 1118, 1305, 725, 801, 51, 
1121, 684, 1284, 1096, 402, 967, 988, 1439, 1640, 794, 1593, 1478, 771, 1206, 
1314, 1092, 1213, 1493, 669, 635, 48, 1028, 1298, 879, 1341, 1233, 46, 1178, 
1442, 913, 917, 140, 1475, 789, 54, 1465, 1510, 855, 1363, 1246, 1611, 1164, 
940, 1113, 1652, 111, 346, 57, 1476, 587, 904, 886, 1124, 130, 29, 1249, 362, 
1106, 867, 1632, 679, 896, 1180, 1427, 291, 652, 971, 1532, 374, 1002, 159, 120,
935, 703, 216, 97, 471, 1209, 370, 846, 1423, 685, 1618, 459, 1112, 1582, 1550, 
1381, 116, 854, 1634, 242, 1486, 323, 497, 710, 1352, 415, 847, 1079, 1135, 540,
1580, 965, 331, 304, 1325, 558, 1254, 1394, 173, 755, 45, 1609, 1227, 740, 726, 
117, 272, 410, 870, 1382, 67, 305, 450, 83, 493, 1638, 780, 699, 1562, 993, 523,
1403, 1585, 1418, 1089, 1273, 94, 1346, 438, 1348, 621, 68, 1677, 376, 1628, 
1345, 711, 563, 1239, 1040, 1328, 549, 908, 426, 1008, 509, 975, 800, 320, 158, 
1588, 832, 1023, 1183, 994, 513, 134, 960, 98, 1343, 463, 297, 392, 177, 1190, 
824, 466, 1436, 1235, 264, 1335, 769, 667, 606, 112, 476, 659, 367, 1630, 1172, 
985, 1278, 1625, 634, 837, 604, 1049, 429, 574, 1398, 1052, 195, 188, 597, 742, 
1505, 1422, 249, 1160, 707, 1583, 69, 1061, 773, 664, 1337, 1267, 417, 1307, 37,
1679, 340, 1390, 1545, 1208, 723, 385, 1596, 1073, 406, 1110, 222, 1285, 1292, 
384, 696, 1010, 204, 1244, 531, 1264, 512, 467, 790, 1581, 974, 1657, 939, 421, 
172, 1432, 390, 836, 122, 425, 1062, 258, 858, 1614, 1297, 1599, 586, 383, 1300,
588, 11, 743, 19, 287, 943, 1130, 160, 1356, 375, 386, 530, 639, 1586, 1664, 
697, 363, 1613, 236, 10, 735, 927, 225, 534, 926, 411, 180, 1017, 310, 107, 
1399, 721, 65, 1238, 22, 296, 413, 472, 1027, 1344, 1371, 1528, 653, 150, 616, 
132, 423, 507, 1490, 1554, 205, 1306, 1619, 451, 1496, 1144, 538, 1203, 259, 
1519, 416, 495, 541, 478, 1218, 1122, 954, 804, 998, 1100, 1114, 309, 1458, 775,
267, 1448, 1215, 1351, 902, 822, 880, 765, 764, 727, 240, 339, 1291, 274, 432, 
1604, 760, 732, 1472, 799, 1633, 1667, 1574, 75, 298, 277, 1240, 1074, 230, 387,
293, 294, 508, 542, 1139, 183, 1260, 13, 1620, 143, 611, 1649, 1571, 1188, 941, 
815, 1395, 1048, 673, 550, 831, 1281, 1187, 1384, 713, 1138, 785, 316, 157, 
1282, 1457, 807, 396, 955, 206, 290, 1615, 1512, 93, 151, 1330, 1578, 166, 737, 
1326, 52, 164, 237, 44, 419, 1174, 1355, 1200, 1629, 890, 1031, 439, 959, 349, 
306, 1507, 1506, 1055, 79, 262, 1066, 369, 779, 626, 1063, 1142, 461, 1186, 814,
302, 1185, 30, 96, 977, 72, 12, 661, 124, 1322, 358, 78, 763, 1551, 948, 167, 
705, 552, 1639, 434, 1501, 658, 1451, 1533, 1242, 851, 1030, 333, 1455, 1491, 
762, 1051, 1354, 1672, 657, 906, 933, 962, 655, 127, 1081, 500, 32, 399, 148, 
1659, 241, 468, 777, 892, 1258, 730, 55, 1134, 1248, 1127, 1173, 104, 326, 555, 
1424, 430, 820, 849, 482, 578, 637, 145, 809, 1082, 332, 207, 440, 1379, 806, 
1153, 1136, 238, 288, 1561, 1005, 1401, 254, 1555, 1014, 1479, 1001, 625, 371, 
35, 401, 1053, 1310, 1024, 583, 821, 1261, 1265, 106, 681, 1473, 136, 1522, 33, 
81, 152, 355, 1467, 786, 878, 936, 1430, 321, 1605, 770, 348, 186, 747, 308, 
827, 1072, 1091, 876, 1397, 1304, 474, 956, 395, 1293, 862, 34, 910, 1527, 844, 
161, 255, 212, 571, 839, 1360, 1535, 243, 447, 171, 551, 1540, 261, 630, 372, 
209, 1544, 1364, 1342, 622, 295, 246, 1353, 1549, 668, 1607, 239, 1269, 930, 
328, 1041, 547, 950, 1, 767, 566, 87, 1565, 1156, 579, 776, 526, 118, 642, 1631,
1520, 529, 162, 494, 934, 1405, 733, 607, 738, 784, 1378, 783, 1247, 928, 1471, 
856, 156, 758, 62, 1220, 70, 1680, 992, 680, 795, 1552, 1161, 1321, 514, 1524, 
1647, 289, 1623, 838, 1635, 359, 356, 592, 1589, 322, 736, 905, 1362, 528, 454, 
203, 759, 351, 268, 1598, 677, 232, 1119, 1013, 781, 753, 570, 517, 1147, 589, 
1425, 479, 1090, 1166, 485, 641, 643, 457, 40, 1388, 86, 99, 872, 1485, 441, 85,
1513, 74, 1487, 1426, 1572, 409, 283, 964, 368, 175, 1058, 1488, 942, 782, 1660,
559, 1221, 1296, 925, 1502, 1093, 1232, 600, 841, 1521, 1413, 334, 1189, 251, 
1534, 1033, 1019, 492, 580, 811, 380, 414, 525, 1098, 924, 1197, 636, 1193, 632,
1308, 95, 193, 536, 1492, 154, 619, 501, 1315, 336, 1663, 465, 1594, 990, 329, 
545, 1216, 984, 1481, 1603, 1195, 1252, 1115, 1389, 966, 828, 829, 603, 1280, 
361, 373, 553, 1076, 1037, 1262, 1054, 544, 80, 1504, 496, 8, 1132, 628, 397, 
1303, 213, 1245, 379, 1000, 1385, 601, 16, 1129, 662, 1466, 1617, 1474, 1340, 
813, 893, 1275, 805, 1612, 115, 715, 734, 1616, 1600, 208, 313, 1294, 227, 605, 
774, 1022, 766, 873, 1429, 1500, 214, 1548, 1587, 720, 1101, 864, 901, 1111, 
1366, 1236, 59, 1050, 499, 1372 ],Sym(1680)![ 766, 332, 1529, 882, 1139, 795, 845, 903, 
1003, 637, 369, 1388, 175, 391, 954, 1185, 1369, 649, 1276, 728, 303, 162, 555, 
1622, 997, 289, 1235, 892, 1115, 1342, 1507, 682, 1495, 753, 1072, 983, 1561, 
1429, 1591, 745, 489, 1086, 1393, 1436, 1051, 1070, 1085, 1299, 688, 880, 1633, 
1284, 931, 653, 211, 217, 1019, 558, 378, 1437, 278, 642, 1247, 1631, 905, 937, 
59, 851, 259, 1049, 585, 842, 679, 779, 1262, 744, 1516, 85, 895, 493, 636, 765,
497, 764, 93, 15, 371, 1470, 25, 814, 897, 1096, 1621, 1616, 442, 446, 1254, 
356, 863, 1435, 279, 849, 1653, 1588, 485, 1574, 138, 510, 654, 1512, 1421, 
1348, 919, 1129, 742, 1100, 137, 1505, 1569, 1647, 365, 527, 669, 1333, 410, 
163, 108, 1351, 1050, 393, 75, 1188, 342, 1519, 1031, 839, 114, 1530, 35, 1163, 
1445, 778, 130, 285, 1208, 1318, 1039, 1637, 363, 704, 953, 1662, 21, 1073, 511,
1040, 56, 822, 1355, 164, 1045, 966, 334, 339, 1592, 159, 886, 1170, 1392, 1009,
200, 870, 1387, 1412, 1582, 949, 881, 1360, 810, 796, 727, 607, 1171, 364, 1446,
834, 314, 995, 832, 815, 1359, 119, 347, 1469, 96, 771, 823, 335, 1252, 1422, 
272, 1227, 1660, 1304, 1201, 372, 100, 1484, 194, 1670, 368, 44, 755, 581, 1332,
328, 1307, 447, 352, 868, 1205, 749, 1480, 1374, 1513, 1375, 277, 1059, 1181, 
1084, 1025, 838, 1451, 674, 1458, 1197, 476, 770, 632, 1258, 1389, 133, 707, 
1362, 915, 32, 1114, 1580, 1212, 195, 1603, 1376, 587, 1308, 601, 1615, 1287, 
984, 359, 487, 957, 158, 1316, 687, 781, 298, 329, 1112, 1118, 345, 802, 97, 
1487, 1075, 201, 1486, 523, 192, 689, 1097, 220, 1581, 925, 904, 1230, 1196, 
514, 600, 233, 1320, 28, 818, 914, 333, 938, 1315, 794, 916, 1668, 537, 136, 
1417, 1023, 1545, 281, 486, 254, 875, 107, 533, 792, 419, 1093, 741, 471, 431, 
923, 1402, 772, 468, 550, 1629, 1161, 1624, 803, 386, 1515, 1144, 1418, 1164, 
299, 1623, 1322, 1146, 650, 610, 1465, 1221, 139, 1645, 1555, 494, 1060, 1058, 
81, 470, 1426, 879, 1259, 270, 968, 1577, 1347, 583, 150, 559, 987, 1371, 190, 
1386, 147, 252, 594, 383, 426, 191, 1203, 181, 29, 296, 819, 1243, 1036, 1397, 
424, 961, 1021, 1095, 603, 1630, 1673, 1382, 1134, 58, 4, 562, 473, 1527, 491, 
1337, 1433, 933, 780, 737, 1669, 2, 1064, 1391, 606, 208, 460, 1578, 1434, 307, 
1001, 377, 1083, 397, 1649, 971, 1611, 1661, 392, 120, 634, 935, 1131, 790, 
1159, 891, 1504, 1313, 1175, 519, 738, 459, 595, 1607, 952, 1270, 436, 1311, 
1378, 1441, 750, 444, 50, 87, 898, 146, 1431, 1539, 993, 1089, 1500, 760, 203, 
567, 940, 1260, 231, 1361, 1674, 1179, 1370, 1494, 294, 1067, 1202, 668, 127, 
1506, 1453, 532, 1628, 660, 1037, 813, 315, 647, 1294, 714, 1154, 452, 199, 507,
1442, 1069, 1533, 724, 264, 1042, 721, 317, 655, 986, 221, 440, 99, 1267, 283, 
865, 1672, 1423, 488, 716, 1496, 156, 731, 1169, 219, 784, 1137, 36, 1432, 1076,
622, 1349, 82, 1655, 560, 90, 1638, 1576, 189, 661, 457, 1659, 928, 1549, 869, 
1206, 512, 323, 1082, 1614, 193, 964, 947, 1639, 1127, 1427, 441, 425, 251, 
1439, 337, 40, 10, 1485, 1323, 1357, 1511, 275, 1368, 692, 1399, 821, 173, 927, 
174, 1297, 828, 681, 1273, 752, 1598, 284, 956, 313, 804, 66, 1242, 69, 430, 
1626, 890, 504, 117, 111, 248, 944, 427, 889, 1078, 1490, 1024, 625, 534, 1234, 
399, 1052, 1068, 701, 843, 715, 1424, 665, 775, 1599, 1406, 1022, 483, 33, 703, 
1600, 502, 663, 416, 1281, 227, 414, 777, 161, 1558, 1444, 290, 861, 253, 406, 
73, 976, 917, 1231, 1573, 249, 1438, 676, 379, 1293, 196, 1094, 6, 979, 433, 
1305, 546, 667, 1556, 1177, 235, 797, 1520, 185, 807, 223, 1224, 1636, 1296, 
1467, 1213, 450, 1560, 736, 1377, 222, 641, 806, 544, 1531, 530, 602, 186, 791, 
1650, 412, 367, 524, 1492, 645, 1028, 1000, 1544, 394, 1521, 261, 1489, 1148, 
381, 1610, 236, 1594, 1552, 566, 1077, 977, 234, 1288, 160, 671, 361, 131, 1617,
1195, 1420, 1182, 31, 1312, 134, 850, 580, 280, 774, 631, 1454, 1567, 142, 941, 
1455, 171, 407, 115, 705, 1526, 218, 206, 702, 1449, 11, 516, 477, 170, 1524, 
909, 717, 1017, 1676, 148, 812, 609, 420, 331, 1409, 1331, 1522, 1174, 1477, 
1619, 557, 734, 27, 630, 351, 1282, 506, 1499, 1063, 1528, 467, 1400, 887, 572, 
154, 1043, 472, 432, 1586, 656, 1472, 1133, 754, 1074, 934, 762, 873, 748, 77, 
282, 1410, 429, 68, 492, 528, 547, 1222, 648, 311, 166, 207, 86, 198, 539, 55, 
214, 1471, 657, 336, 593, 994, 1341, 629, 482, 49, 857, 662, 1156, 1538, 1540, 
1606, 621, 1302, 176, 1162, 1460, 1223, 239, 499, 1020, 262, 942, 409, 1099, 46,
1464, 449, 746, 722, 831, 243, 1620, 1056, 1150, 1207, 1568, 403, 1032, 963, 
1443, 1157, 1656, 809, 1425, 735, 475, 769, 91, 1057, 920, 1666, 867, 125, 1291,
1474, 712, 805, 921, 841, 380, 1447, 1385, 598, 900, 14, 238, 1535, 718, 1517, 
948, 896, 989, 859, 1038, 690, 1482, 13, 1570, 616, 357, 918, 694, 633, 124, 20,
338, 1677, 1428, 1123, 1364, 1006, 862, 912, 1090, 325, 301, 292, 1183, 178, 
829, 691, 1047, 89, 1124, 1283, 553, 1107, 1657, 37, 855, 864, 1240, 132, 723, 
245, 1204, 202, 1566, 782, 1055, 500, 309, 327, 61, 1411, 1321, 1303, 1564, 
1462, 1286, 110, 65, 1298, 230, 521, 644, 1612, 395, 455, 1041, 526, 576, 1109, 
901, 405, 453, 1216, 1640, 1463, 505, 1236, 611, 975, 508, 102, 1383, 1546, 122,
1642, 141, 184, 112, 1324, 1654, 1314, 619, 212, 326, 362, 980, 1172, 501, 698, 
1476, 1199, 423, 1601, 992, 300, 145, 1141, 1029, 1366, 1605, 1310, 719, 1289, 
306, 398, 167, 408, 883, 1, 1334, 63, 590, 1200, 1098, 1344, 286, 1030, 1106, 
670, 1279, 1238, 732, 1104, 543, 1534, 1548, 474, 1396, 1572, 1379, 151, 824, 
205, 1033, 1013, 23, 1518, 982, 1584, 1339, 293, 520, 165, 1493, 346, 974, 83, 
255, 105, 1554, 946, 276, 758, 1330, 229, 402, 1609, 684, 1152, 246, 876, 998, 
1405, 411, 885, 1178, 1119, 1667, 1300, 1241, 464, 1229, 517, 310, 287, 1587, 
911, 515, 92, 1168, 456, 1608, 1335, 1105, 1290, 696, 894, 70, 480, 756, 1675, 
1665, 1004, 445, 1198, 1153, 1002, 981, 1285, 179, 1663, 1452, 985, 1363, 1557, 
965, 908, 1244, 582, 1035, 1116, 990, 658, 1532, 1325, 109, 321, 652, 149, 730, 
686, 1356, 1328, 1263, 1081, 1479, 169, 706, 340, 787, 324, 422, 484, 605, 1542,
1664, 1327, 344, 852, 1589, 1264, 556, 969, 1147, 612, 228, 1651, 305, 250, 
1061, 596, 853, 786, 390, 1266, 291, 825, 627, 1596, 1189, 1618, 1497, 844, 7, 
817, 626, 1466, 1678, 88, 463, 1210, 563, 123, 1246, 84, 172, 799, 1130, 1180, 
615, 503, 404, 1226, 18, 1644, 1408, 888, 1066, 1007, 1401, 42, 1192, 469, 545, 
376, 1173, 1510, 1440, 798, 902, 1128, 1537, 1194, 1014, 1340, 240, 1350, 1309, 
8, 34, 1217, 437, 960, 1065, 1403, 1336, 1248, 763, 846, 618, 60, 1450, 1595, 
118, 1593, 353, 126, 1583, 1265, 1018, 570, 1343, 588, 549, 552, 76, 1167, 128, 
1625, 783, 1143, 1054, 1415, 370, 725, 45, 747, 924, 848, 3, 962, 413, 1257, 
1149, 1301, 659, 579, 591, 943, 1381, 265, 1658, 1053, 565, 1579, 496, 767, 597,
232, 1080, 266, 939, 664, 551, 1015, 740, 330, 1536, 434, 22, 418, 152, 1220, 
98, 1110, 709, 1121, 271, 1062, 1274, 396, 930, 800, 62, 94, 1187, 835, 400, 
168, 592, 584, 1225, 157, 1390, 535, 1138, 462, 801, 1641, 451, 1590, 1016, 680,
536, 1136, 833, 1145, 374, 490, 708, 538, 988, 1088, 16, 1491, 1478, 922, 651, 
1277, 1597, 129, 210, 1367, 360, 1498, 140, 1249, 116, 304, 1215, 578, 1353, 
384, 1394, 48, 1250, 554, 1010, 518, 349, 74, 257, 64, 761, 358, 926, 144, 1113,
695, 573, 1565, 635, 907, 247, 1563, 1416, 180, 929, 256, 1413, 733, 620, 743, 
1514, 1184, 628, 847, 269, 1140, 1671, 343, 720, 354, 623, 1326, 17, 972, 1280, 
26, 41, 1008, 540, 1158, 1218, 958, 1233, 950, 820, 1646, 1475, 932, 1473, 260, 
438, 1652, 773, 564, 322, 216, 586, 1525, 785, 860, 295, 1103, 389, 699, 318, 
1627, 959, 1135, 1398, 678, 751, 1373, 38, 465, 366, 320, 454, 1559, 871, 498, 
466, 143, 836, 1679, 182, 675, 577, 608, 237, 1551, 1613, 991, 672, 1295, 177, 
1419, 428, 906, 1239, 1125, 1338, 548, 693, 1048, 529, 95, 258, 571, 268, 135, 
531, 561, 639, 1604, 604, 945, 121, 1255, 72, 726, 1571, 1087, 80, 1261, 768, 
1011, 525, 1232, 1026, 1550, 439, 350, 1268, 57, 103, 19, 1648, 673, 856, 568, 
443, 1142, 1541, 866, 685, 5, 1160, 1219, 43, 478, 67, 700, 1459, 308, 1635, 39,
9, 1404, 155, 461, 1209, 78, 12, 1461, 878, 224, 1562, 288, 1275, 1166, 877, 
1407, 1483, 574, 910, 1211, 666, 973, 599, 697, 316, 1269, 421, 589, 613, 188, 
1251, 1155, 204, 267, 101, 816, 1523, 840, 1092, 899, 1488, 614, 1191, 1430, 
638, 448, 872, 1508, 106, 713, 999, 1352, 1034, 1468, 1575, 401, 382, 1120, 375,
479, 1271, 1151, 640, 1457, 1190, 1643, 1354, 387, 513, 759, 1380, 1272, 79, 
302, 1111, 509, 1448, 1117, 1044, 729, 1101, 837, 319, 811, 996, 1108, 1278, 
113, 495, 788, 1547, 1346, 1027, 1358, 273, 1329, 1126, 226, 53, 936, 541, 373, 
710, 951, 955, 1384, 209, 808, 274, 244, 1102, 1214, 677, 1680, 646, 1543, 1306,
225, 187, 827, 967, 1193, 341, 624, 858, 30, 970, 1237, 1502, 739, 1395, 1132, 
830, 1005, 757, 913, 385, 1372, 1165, 24, 575, 776, 1317, 1186, 388, 153, 1553, 
297, 1602, 54, 213, 348, 1456, 1245, 312, 435, 711, 1292, 617, 1365, 1122, 104, 
1079, 197, 1481, 1414, 1319, 522, 793, 415, 643, 183, 215, 47, 683, 826, 51, 
1012, 71, 417, 263, 355, 874, 1585, 569, 241, 1503, 1509, 1632, 1071, 542, 1228,
1091, 1634, 481, 1046, 1345, 458, 789, 893, 884, 242, 1501, 978, 52, 1176, 1253,
854, 1256 ]]>#

<43,x^4 - 2*x - 1,"[F!(-1),F!(-1),F!(22),F!(t^3 + 443)]","[ 1, t, t^2, t^3, 1 + i, 
t + t*i, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*i, 1/2*(t^3 + t) + 1/2*(t^3 + t)*i, 1 + 
j, t + t*j, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*j, 1/2*(t^3 + t) + 1/2*(t^3 + t)*j, 
1/2 + 1/2*i + 1/2*j + 1/2*k, 1/2*t + 1/2*t*i + 1/2*t*j + 1/2*t*k, 1/2*t^2 + 
1/2*t^2*i + 1/2*t^2*j + 1/2*t^2*k, 1/2*t^3 + 1/2*t^3*i + 1/2*t^3*j + 1/2*t^3*k 
]",35681479415701155348480,1534303614875149679984640,quo<
FreeGroup(4) |
$.1^-1 * $.2 * $.4^-1 * $.1^-1 * $.3 * $.2 * $.4 * $.2^-1 * $.4 * $.3^-1 * $.4 *
$.2^-1 = Id($),
$.1^-1 * $.3 * $.2 * $.4 * $.2^-1 * $.1 * $.4 * $.1^-1 * $.3^-1 * $.2^-1 * 
$.1^-1 * $.2 = Id($),
$.1 * $.2^-1 * $.1 * $.2 * $.3^-1 * $.2^-1 * $.1^-1 * $.3^-2 * $.2^-1 * $.1^-1 *
$.3^-1 = Id($),
$.4 * $.2^-1 * $.4 * $.2 * $.3 * $.4^-1 * $.3 * $.2 * $.3 * $.4^-1 * $.3 * $.2 =
Id($),
$.3^-1 * $.4 * $.2^-1 * $.4 * $.2 * $.3 * $.2^-1 * $.1^-1 * $.2 * $.4^-1 * 
$.1^-1 * $.4 = Id($) >,[Sym(1848)![ 822, 1076, 1182, 1454, 1455, 594, 521, 1726, 1727, 
1728, 720, 920, 921, 821, 178, 1232, 956, 1737, 89, 1285, 1075, 1293, 1294, 
1295, 359, 1180, 1181, 310, 311, 1342, 1566, 1337, 380, 1832, 154, 26, 1619, 
1620, 1416, 1453, 1627, 1628, 1629, 1300, 1471, 1630, 593, 1541, 1542, 1022, 
1543, 518, 519, 520, 102, 114, 760, 1612, 1512, 623, 624, 1702, 268, 269, 48, 
49, 494, 1427, 1142, 391, 1688, 663, 1564, 1282, 1580, 1231, 1746, 1764, 1723, 
38, 1305, 1242, 1779, 918, 919, 303, 1354, 1681, 991, 414, 1778, 816, 817, 818, 
819, 820, 177, 198, 35, 1115, 959, 1751, 1301, 771, 1675, 954, 342, 955, 1831, 
1033, 453, 302, 454, 455, 86, 87, 88, 783, 784, 1421, 1710, 497, 636, 637, 1039,
1010, 1011, 440, 1617, 1230, 1791, 1792, 552, 1487, 1118, 1141, 1425, 69, 10, 
1277, 1091, 1584, 559, 1844, 1291, 515, 1292, 506, 507, 1032, 1480, 1679, 1811, 
1372, 671, 672, 1374, 1473, 1175, 1176, 79, 882, 1177, 1178, 832, 1179, 975, 
308, 309, 344, 345, 63, 64, 1164, 1491, 1341, 1590, 1113, 1632, 1279, 1126, 289,
1826, 1334, 1335, 570, 571, 922, 1336, 1408, 1409, 728, 424, 505, 463, 729, 612,
105, 148, 149, 150, 151, 152, 153, 1137, 1138, 1139, 294, 1452, 1005, 1760, 788,
789, 973, 974, 226, 596, 1386, 439, 1387, 408, 707, 590, 1780, 1451, 649, 909, 
1240, 1522, 1598, 865, 866, 1749, 757, 1495, 480, 1510, 1511, 1262, 773, 59, 
122, 19, 20, 1611, 859, 766, 1450, 1249, 143, 876, 1216, 1625, 812, 813, 1626, 
799, 800, 232, 174, 1407, 767, 1744, 628, 990, 523, 1375, 1680, 1149, 1020, 566,
1021, 1472, 653, 1466, 1739, 1537, 1464, 1258, 1538, 137, 34, 461, 1251, 1388, 
1000, 917, 1539, 165, 1194, 1540, 960, 514, 516, 517, 573, 574, 241, 111, 112, 
113, 1526, 1527, 1745, 925, 438, 1661, 1618, 880, 1488, 1489, 1810, 1608, 995, 
1465, 1501, 182, 486, 1763, 1657, 1658, 156, 1459, 890, 891, 892, 1296, 1297, 
1659, 1035, 549, 1700, 1701, 1084, 1042, 193, 685, 798, 740, 1085, 737, 586, 
939, 183, 32, 257, 258, 259, 260, 261, 262, 263, 264, 265, 266, 267, 1483, 1508,
931, 1219, 1373, 1509, 493, 1649, 1725, 1384, 1047, 1840, 1505, 1140, 690, 1355,
1356, 1357, 982, 923, 924, 1689, 1690, 216, 706, 1676, 1521, 662, 1063, 582, 
915, 1815, 1622, 1724, 233, 1281, 1581, 702, 1640, 180, 1229, 1838, 1807, 1111, 
1112, 952, 1733, 236, 764, 1567, 1210, 132, 1049, 104, 212, 213, 36, 37, 1654, 
1136, 904, 999, 994, 1403, 1642, 1392, 1591, 250, 251, 1241, 1568, 543, 1532, 
981, 1171, 1172, 1767, 1318, 1152, 1153, 1154, 1155, 130, 76, 1682, 1344, 1120, 
682, 1833, 961, 522, 698, 1371, 823, 179, 869, 687, 747, 1364, 894, 1398, 849, 
608, 1399, 1071, 1556, 1736, 732, 1776, 1777, 1734, 1593, 568, 997, 239, 240, 
62, 43, 739, 709, 1592, 635, 1278, 286, 1379, 175, 1290, 1105, 1314, 290, 704, 
1578, 1474, 699, 810, 811, 701, 814, 815, 893, 55, 644, 410, 192, 194, 195, 196,
197, 1770, 1673, 806, 900, 1461, 1117, 705, 1558, 1234, 1034, 1741, 1247, 1248, 
1750, 1651, 298, 369, 1385, 1804, 1286, 677, 1735, 1758, 1759, 317, 318, 770, 
1787, 1820, 1571, 1821, 1822, 272, 50, 1597, 679, 1261, 597, 1148, 1263, 569, 
1104, 595, 1110, 977, 1410, 860, 1555, 1062, 1818, 1830, 831, 492, 1325, 336, 
337, 1036, 979, 446, 1094, 1095, 119, 1268, 620, 610, 908, 203, 1317, 319, 58, 
435, 436, 437, 441, 442, 443, 444, 147, 445, 447, 448, 449, 450, 451, 452, 133, 
1544, 1762, 1100, 368, 613, 652, 1613, 781, 782, 1805, 325, 1074, 1225, 1795, 
1233, 1502, 1239, 208, 1041, 1668, 1563, 1102, 1669, 1289, 23, 1298, 1299, 361, 
797, 1742, 1116, 1394, 354, 70, 881, 985, 790, 1009, 1437, 1438, 903, 1288, 
1549, 356, 1809, 398, 399, 1615, 1616, 335, 1254, 1056, 875, 103, 314, 575, 
1468, 1754, 1729, 1484, 1485, 1486, 57, 1333, 1024, 1835, 404, 405, 1784, 850, 
1391, 230, 41, 1424, 181, 370, 371, 136, 65, 66, 67, 68, 1494, 1276, 1377, 1378,
482, 1697, 1528, 1595, 1073, 1692, 1693, 1366, 425, 426, 82, 1582, 1583, 169, 
1772, 851, 609, 683, 678, 1158, 1533, 1534, 498, 1547, 1588, 1507, 1520, 1195, 
1426, 227, 85, 1817, 1448, 1187, 1497, 1498, 1031, 1319, 1504, 1343, 938, 307, 
384, 651, 1051, 1678, 1183, 1184, 312, 313, 415, 1038, 1101, 1266, 1267, 25, 
1025, 618, 1213, 936, 1477, 1068, 1447, 1431, 1088, 733, 1843, 1677, 1836, 1797,
883, 887, 888, 402, 407, 186, 409, 109, 110, 78, 838, 457, 1796, 971, 972, 1054,
1012, 481, 304, 305, 1624, 592, 1161, 487, 95, 1059, 1788, 1789, 1740, 1052, 
627, 1169, 1170, 694, 1055, 256, 1173, 1174, 528, 1264, 1265, 97, 15, 396, 665, 
334, 338, 339, 340, 341, 343, 1316, 1197, 1422, 1273, 350, 1660, 1481, 1493, 
1060, 1061, 842, 1575, 127, 422, 1633, 1283, 1207, 1589, 622, 1449, 1816, 499, 
98, 605, 606, 1401, 1605, 718, 1028, 247, 1087, 202, 1771, 1704, 529, 530, 531, 
1124, 1125, 1236, 1722, 1531, 1717, 139, 460, 3, 90, 1599, 830, 826, 565, 207, 
162, 1517, 1363, 889, 717, 1479, 895, 1413, 473, 1359, 1360, 1670, 1347, 1224, 
329, 1781, 1434, 1436, 1663, 1331, 555, 712, 1193, 581, 780, 1648, 560, 561, 
1411, 1412, 667, 393, 716, 948, 466, 1600, 1256, 949, 950, 253, 1165, 1280, 353,
532, 205, 703, 576, 383, 689, 708, 710, 711, 713, 47, 714, 715, 719, 721, 722, 
723, 724, 725, 726, 513, 727, 231, 1109, 1144, 1303, 1475, 603, 604, 214, 992, 
993, 1134, 1135, 1846, 1326, 542, 550, 1774, 1557, 1574, 1747, 557, 363, 1417, 
692, 468, 744, 1623, 44, 1004, 1631, 1518, 1339, 1151, 301, 1738, 1573, 1492, 
478, 583, 585, 123, 124, 1250, 1046, 1143, 297, 428, 1340, 1603, 1077, 1260, 
1470, 1199, 1275, 589, 117, 1365, 1287, 647, 648, 171, 1672, 614, 558, 1594, 
1329, 1432, 989, 524, 157, 394, 1610, 1269, 864, 1814, 1819, 1637, 1361, 1748, 
100, 101, 116, 621, 670, 510, 657, 658, 135, 1800, 1358, 1214, 1215, 1691, 846, 
326, 74, 75, 1446, 315, 316, 607, 385, 237, 238, 115, 118, 120, 121, 1284, 762, 
360, 1683, 655, 765, 1609, 885, 1577, 1808, 1646, 1015, 375, 686, 688, 142, 401,
1793, 295, 1415, 1576, 937, 1029, 642, 1524, 508, 1773, 1106, 1572, 588, 1546, 
1445, 141, 1753, 1635, 1730, 1551, 1397, 697, 392, 146, 1847, 1562, 1257, 1755, 
365, 884, 1685, 210, 1097, 1315, 512, 77, 934, 432, 1050, 1442, 1545, 630, 654, 
554, 1414, 1476, 223, 768, 6, 547, 217, 1212, 1313, 1443, 173, 1713, 1322, 1006,
270, 1641, 1842, 928, 1252, 980, 611, 661, 324, 664, 145, 190, 191, 536, 1201, 
412, 1845, 1353, 389, 1430, 163, 509, 1406, 905, 1525, 751, 772, 346, 164, 1433,
1237, 828, 1428, 1429, 1530, 897, 827, 433, 434, 489, 1535, 1536, 168, 28, 29, 
645, 1013, 1014, 556, 562, 563, 564, 567, 572, 967, 1552, 1708, 1362, 1604, 578,
579, 1653, 958, 1008, 1695, 1709, 1435, 1078, 1205, 844, 1665, 220, 221, 1162, 
323, 1098, 1561, 953, 218, 1380, 791, 170, 932, 933, 211, 381, 1418, 1396, 913, 
1402, 418, 419, 352, 1644, 1686, 1766, 833, 834, 835, 836, 1500, 646, 896, 1703,
1732, 243, 244, 738, 7, 155, 1799, 1191, 1192, 420, 598, 362, 283, 284, 793, 
1674, 1259, 1743, 1083, 870, 754, 755, 1671, 1096, 1570, 1209, 548, 1058, 1458, 
1202, 1114, 1824, 1217, 1067, 774, 902, 201, 293, 1132, 877, 299, 878, 879, 857,
1601, 459, 693, 640, 641, 1072, 1327, 743, 1043, 1790, 1328, 1330, 378, 429, 84,
511, 1614, 584, 472, 837, 357, 358, 1057, 328, 1040, 1064, 675, 347, 1065, 1066,
855, 1069, 1070, 777, 1079, 591, 1080, 1081, 1053, 809, 176, 1082, 397, 1370, 
1514, 1634, 745, 534, 930, 502, 372, 373, 976, 748, 1307, 490, 1829, 1848, 1324,
848, 861, 862, 1782, 998, 868, 873, 874, 599, 1515, 872, 252, 746, 1099, 277, 
1756, 80, 12, 1383, 795, 1519, 503, 504, 1812, 1837, 1707, 1752, 1376, 761, 11, 
907, 215, 167, 910, 1103, 430, 1513, 1490, 660, 1801, 1596, 1108, 942, 734, 626,
1467, 914, 204, 1189, 1621, 986, 987, 988, 282, 940, 941, 1652, 824, 825, 273, 
274, 643, 1806, 1089, 1228, 331, 1650, 462, 1775, 30, 951, 970, 805, 673, 1001, 
1002, 235, 1720, 858, 1565, 544, 129, 131, 1684, 525, 526, 527, 935, 629, 390, 
406, 199, 200, 206, 209, 587, 1761, 1048, 1119, 1523, 901, 1255, 1696, 639, 
1369, 615, 1037, 898, 333, 248, 249, 134, 495, 1786, 1404, 1405, 1769, 801, 802,
1841, 1813, 1482, 1529, 911, 912, 1188, 45, 1694, 1606, 1463, 1548, 638, 254, 
255, 735, 1198, 1159, 601, 602, 1253, 1027, 1827, 366, 367, 1395, 792, 280, 808,
22, 944, 400, 804, 1718, 1731, 964, 996, 1211, 387, 348, 1121, 287, 13, 856, 
188, 376, 377, 794, 56, 31, 456, 1834, 1304, 364, 551, 465, 1007, 540, 541, 332,
841, 184, 1554, 533, 668, 138, 984, 1389, 634, 1712, 700, 285, 803, 1699, 680, 
1274, 1127, 288, 1714, 1715, 278, 1711, 1667, 1349, 775, 1602, 52, 53, 54, 983, 
1390, 785, 871, 854, 886, 423, 1350, 229, 1133, 899, 476, 1227, 83, 1716, 1456, 
322, 382, 72, 1302, 539, 106, 758, 1783, 417, 379, 1145, 296, 1308, 1309, 1310, 
553, 126, 1026, 676, 349, 749, 1706, 1196, 1200, 1757, 1090, 1086, 99, 413, 
1093, 14, 1, 271, 1550, 1367, 42, 475, 477, 93, 1147, 1221, 1825, 40, 185, 633, 
1345, 1204, 957, 1128, 496, 351, 491, 691, 1243, 1244, 500, 1245, 1246, 1220, 
736, 1044, 411, 978, 158, 619, 427, 1516, 27, 807, 906, 753, 1235, 1270, 1439, 
431, 577, 306, 1440, 863, 1131, 1441, 327, 1444, 292, 1457, 1382, 9, 916, 160, 
666, 1167, 1168, 1460, 470, 1478, 1765, 927, 1092, 839, 840, 1306, 172, 535, 
776, 1393, 1828, 1647, 659, 1203, 1238, 1223, 926, 416, 1146, 1839, 1122, 1687, 
1639, 1150, 1666, 796, 107, 1018, 1469, 1045, 1721, 187, 1664, 21, 2, 374, 695, 
852, 538, 1798, 1352, 1321, 684, 355, 600, 1368, 474, 1320, 18, 1185, 1186, 96, 
228, 246, 752, 1655, 46, 1332, 1163, 1023, 1381, 403, 1123, 1222, 234, 224, 225,
829, 1311, 1312, 962, 963, 1423, 1496, 1768, 1420, 730, 1585, 1323, 125, 421, 
1698, 1499, 968, 1156, 1157, 1662, 1206, 1272, 81, 1560, 1802, 1019, 73, 929, 
1553, 471, 1351, 71, 1636, 92, 1166, 759, 867, 650, 33, 632, 219, 128, 479, 
1190, 483, 24, 616, 617, 8, 731, 1016, 388, 742, 467, 847, 320, 321, 966, 61, 
1017, 242, 969, 1160, 189, 1030, 1607, 1503, 484, 485, 1823, 1400, 1129, 291, 
94, 1579, 681, 395, 1271, 537, 144, 769, 625, 845, 464, 1348, 674, 140, 16, 300,
279, 1462, 669, 458, 161, 1569, 1338, 488, 786, 787, 580, 778, 779, 1586, 1587, 
275, 276, 947, 51, 1107, 281, 696, 1719, 1226, 1506, 545, 546, 17, 1638, 750, 
1130, 1656, 945, 1003, 330, 469, 756, 1419, 1794, 60, 39, 4, 5, 843, 1559, 1643,
166, 656, 1346, 1218, 1785, 1645, 943, 159, 222, 763, 386, 946, 108, 1803, 741, 
1208, 631, 245, 501, 91, 853, 1705, 965 ],Sym(1848)![ 1194, 730, 632, 1062, 1702, 661, 
1331, 1359, 545, 576, 1767, 1175, 1645, 1141, 851, 1251, 1643, 1131, 1369, 1578,
338, 1426, 578, 409, 1397, 1040, 542, 1111, 1585, 1425, 74, 1277, 1149, 1508, 
1002, 1270, 1162, 1065, 1519, 511, 1401, 1480, 1127, 336, 1250, 1638, 537, 94, 
1568, 383, 162, 604, 451, 1308, 607, 220, 396, 1237, 48, 1231, 762, 924, 150, 
1324, 1764, 427, 1776, 1692, 333, 1445, 1823, 450, 202, 638, 880, 271, 1316, 19,
1123, 1274, 750, 115, 654, 1048, 1725, 410, 1719, 749, 1228, 431, 1215, 787, 
352, 991, 99, 1233, 984, 1559, 1380, 177, 1173, 1239, 51, 462, 821, 260, 582, 
153, 124, 461, 1527, 972, 419, 1387, 499, 1802, 1549, 477, 504, 623, 229, 1034, 
1656, 1803, 1379, 867, 169, 1174, 1129, 1417, 15, 494, 675, 1591, 29, 1455, 
1796, 1413, 896, 1511, 653, 1551, 375, 418, 278, 360, 208, 1120, 33, 1512, 1356,
1792, 885, 135, 1479, 444, 281, 126, 636, 1087, 1686, 934, 1489, 1036, 1595, 
176, 884, 245, 611, 1513, 1777, 201, 1304, 207, 1055, 1750, 157, 1517, 755, 
1778, 877, 1498, 524, 1135, 356, 381, 221, 794, 1673, 1332, 80, 1124, 1814, 
1117, 845, 664, 810, 14, 443, 1729, 59, 373, 132, 1030, 872, 746, 273, 1679, 
1184, 1209, 397, 1342, 938, 740, 1396, 1094, 378, 592, 1044, 213, 671, 1068, 
1712, 1349, 1029, 173, 493, 1137, 320, 1063, 1138, 826, 655, 3, 1195, 262, 13, 
1052, 312, 1284, 65, 514, 1409, 488, 1720, 616, 1009, 1533, 656, 1035, 822, 
1089, 470, 420, 430, 827, 1423, 1290, 847, 849, 299, 1785, 1109, 101, 128, 903, 
362, 1032, 795, 31, 1252, 1819, 778, 627, 109, 246, 602, 1051, 985, 1441, 759, 
358, 1122, 1631, 531, 1624, 1713, 415, 680, 1039, 625, 713, 79, 1655, 463, 393, 
1577, 669, 303, 761, 1189, 1287, 104, 113, 892, 295, 1344, 1611, 1563, 536, 
1245, 1641, 946, 118, 565, 914, 712, 1703, 691, 1216, 332, 581, 27, 525, 540, 
645, 209, 670, 689, 165, 676, 217, 1306, 807, 1012, 989, 1714, 613, 1043, 102, 
230, 147, 1605, 983, 140, 1696, 483, 1745, 458, 1242, 1830, 916, 995, 1732, 631,
1213, 1554, 1623, 200, 1678, 961, 1662, 1477, 719, 449, 522, 1660, 527, 969, 
743, 546, 808, 49, 1244, 529, 568, 1756, 702, 1653, 564, 936, 894, 77, 1016, 
733, 459, 1398, 958, 964, 774, 1027, 1361, 390, 1259, 1775, 91, 533, 1352, 1570,
1383, 658, 644, 521, 351, 1199, 1734, 549, 67, 171, 1372, 30, 717, 1601, 1171, 
1070, 739, 512, 170, 788, 1050, 800, 6, 1520, 330, 1, 235, 1285, 1530, 1414, 
1442, 22, 1345, 361, 366, 1037, 862, 769, 517, 937, 1561, 1754, 1774, 268, 42, 
955, 1240, 865, 1435, 745, 372, 1223, 71, 1716, 994, 131, 1073, 572, 455, 203, 
910, 1525, 163, 1599, 806, 1627, 1018, 1408, 438, 642, 432, 725, 1023, 377, 
1500, 1263, 1697, 1080, 1301, 1505, 767, 575, 781, 302, 70, 1042, 125, 554, 920,
1766, 1310, 371, 741, 364, 674, 1326, 1225, 1015, 1663, 154, 835, 510, 1773, 
1107, 491, 1430, 1406, 380, 1534, 890, 183, 214, 355, 492, 1723, 1219, 187, 
1736, 1795, 179, 1782, 1752, 1781, 47, 52, 1212, 300, 61, 640, 871, 1201, 1220, 
1322, 558, 541, 1544, 473, 990, 897, 1013, 1313, 188, 651, 382, 387, 748, 1788, 
573, 1665, 1378, 1163, 379, 1377, 923, 685, 116, 1273, 1840, 856, 982, 1502, 
1388, 1204, 228, 1085, 478, 1327, 913, 1056, 887, 706, 408, 130, 1581, 1128, 
1411, 1307, 1771, 648, 931, 63, 1564, 608, 108, 231, 1164, 1292, 1296, 1639, 
1722, 1272, 1469, 253, 272, 1391, 319, 1689, 1485, 971, 925, 617, 1481, 1506, 
583, 1222, 310, 530, 1784, 152, 502, 949, 1264, 127, 1763, 1494, 1157, 912, 
1283, 446, 1362, 1753, 323, 837, 1202, 1054, 622, 1829, 1114, 959, 1461, 962, 
1421, 134, 37, 735, 490, 1664, 1226, 600, 970, 763, 574, 629, 1523, 1798, 1020, 
878, 45, 148, 64, 1153, 1640, 224, 790, 98, 1647, 1145, 1579, 967, 1210, 2, 233,
385, 823, 1140, 1241, 1253, 1806, 5, 78, 1594, 465, 682, 968, 1531, 1593, 1330, 
598, 348, 599, 1000, 1386, 1628, 1708, 1419, 1560, 1381, 1019, 142, 1420, 1104, 
92, 1004, 1295, 1154, 1463, 25, 917, 1548, 868, 1066, 1649, 429, 1314, 1818, 
973, 363, 365, 421, 1496, 954, 1125, 480, 1449, 1093, 907, 321, 1832, 442, 1741,
395, 951, 909, 1588, 919, 1099, 1837, 1278, 772, 1424, 652, 1360, 1060, 908, 
563, 121, 341, 1598, 342, 584, 1576, 484, 570, 1614, 18, 516, 1458, 100, 630, 
1167, 498, 331, 1183, 975, 956, 283, 243, 1182, 1151, 744, 180, 105, 567, 316, 
646, 301, 326, 1569, 889, 1770, 1083, 1556, 164, 1053, 1634, 551, 1033, 1232, 
1113, 1207, 437, 1365, 1134, 1592, 197, 1249, 1026, 1346, 1490, 692, 1845, 426, 
1597, 595, 1254, 55, 662, 824, 1669, 802, 1514, 526, 82, 866, 1626, 797, 216, 
1465, 1786, 893, 690, 1088, 1403, 981, 1276, 503, 1265, 263, 1637, 35, 1824, 28,
833, 1355, 609, 579, 883, 628, 1846, 1297, 194, 347, 1516, 1112, 1587, 181, 261,
145, 211, 1400, 1691, 1200, 1338, 1730, 1603, 1337, 501, 747, 952, 1364, 1076, 
1358, 696, 389, 34, 663, 1759, 43, 1470, 1298, 1690, 1440, 250, 1666, 898, 1535,
1028, 610, 1343, 1688, 996, 236, 160, 73, 577, 899, 606, 285, 192, 711, 1367, 
1394, 1747, 1115, 1651, 1529, 1768, 1438, 844, 1622, 677, 679, 314, 1096, 1315, 
485, 1300, 1075, 1699, 1704, 106, 836, 817, 1769, 1558, 1335, 515, 1375, 227, 
701, 85, 1318, 1329, 557, 479, 206, 88, 81, 508, 1166, 953, 1687, 339, 620, 
1607, 353, 734, 621, 1208, 720, 1682, 149, 1586, 1613, 357, 368, 737, 1101, 943,
306, 1672, 1451, 559, 1740, 1281, 1705, 476, 219, 1353, 255, 90, 1602, 103, 
1838, 174, 1811, 1839, 960, 1633, 1098, 1031, 1132, 1280, 40, 933, 1187, 1671, 
1582, 825, 838, 633, 1279, 1675, 1431, 199, 466, 313, 673, 1467, 244, 367, 601, 
317, 1510, 1800, 1218, 460, 1309, 1412, 182, 440, 548, 1742, 863, 97, 783, 1715,
1172, 979, 344, 1765, 1152, 1142, 8, 731, 1191, 1454, 1269, 1844, 1143, 1436, 
309, 1501, 848, 1351, 659, 742, 1466, 776, 819, 1566, 60, 1521, 277, 1150, 722, 
714, 1635, 948, 1303, 1427, 1395, 54, 1071, 1636, 832, 1684, 1038, 1059, 1001, 
650, 195, 1446, 1612, 729, 918, 1393, 695, 698, 345, 1491, 1492, 1646, 417, 
1268, 274, 1437, 1234, 39, 1178, 226, 287, 992, 1025, 694, 930, 307, 672, 586, 
519, 1206, 1227, 1821, 129, 1667, 798, 1266, 1574, 175, 1456, 9, 1694, 820, 337,
1061, 1751, 1493, 853, 1105, 296, 1258, 57, 766, 523, 1476, 635, 1833, 4, 1473, 
1565, 1021, 1841, 1011, 1448, 786, 391, 1389, 370, 1504, 1681, 1321, 858, 405, 
854, 1097, 1590, 1459, 1826, 311, 324, 1680, 185, 590, 1370, 1126, 1407, 561, 
988, 1567, 927, 1136, 1103, 1474, 21, 264, 618, 1447, 1193, 1797, 1472, 1843, 
400, 1701, 270, 1305, 1721, 801, 1575, 1676, 340, 1186, 439, 688, 1347, 1161, 
1248, 846, 974, 359, 1260, 812, 144, 534, 1336, 1139, 482, 1650, 963, 1550, 412,
155, 1293, 1596, 158, 612, 398, 768, 138, 686, 1341, 1793, 597, 1288, 736, 1475,
1790, 935, 585, 1179, 212, 1616, 1086, 614, 1176, 401, 1794, 665, 350, 374, 
1243, 44, 764, 119, 191, 1787, 107, 869, 855, 1618, 1555, 977, 1078, 760, 1710, 
1644, 944, 547, 422, 334, 752, 560, 1460, 17, 1214, 684, 445, 1812, 552, 1168, 
1820, 495, 566, 1072, 1488, 811, 156, 1291, 93, 241, 161, 489, 1495, 86, 500, 
901, 474, 139, 571, 24, 1835, 297, 535, 75, 1262, 58, 1630, 1271, 1661, 394, 
1084, 1402, 922, 1810, 915, 1683, 1108, 1486, 941, 513, 998, 1728, 780, 468, 
1735, 1294, 718, 72, 53, 1711, 16, 1528, 1652, 1615, 1432, 1537, 496, 518, 96, 
1487, 700, 1526, 1464, 294, 1482, 441, 1049, 1452, 66, 726, 1081, 193, 1543, 
1450, 900, 122, 402, 1606, 424, 1816, 562, 716, 1717, 1604, 305, 1415, 1617, 
1368, 1230, 1384, 1443, 643, 1499, 159, 1748, 497, 895, 1799, 1580, 1064, 1047, 
852, 234, 950, 198, 433, 267, 1185, 1069, 707, 709, 1079, 1017, 1813, 1658, 464,
1718, 715, 143, 1148, 1302, 785, 1733, 1755, 411, 1553, 842, 1542, 879, 1267, 
976, 225, 388, 693, 1158, 1791, 777, 1404, 240, 1540, 1620, 1547, 1836, 1118, 
428, 137, 1509, 1573, 619, 1707, 435, 69, 704, 1428, 966, 1385, 1462, 1762, 789,
770, 1091, 1779, 1749, 594, 509, 1236, 467, 580, 649, 1317, 724, 327, 986, 448, 
1106, 556, 1197, 46, 111, 1376, 38, 1709, 728, 1497, 1629, 697, 1827, 423, 928, 
1834, 1146, 799, 354, 1390, 687, 168, 276, 647, 1311, 434, 980, 166, 957, 325, 
864, 765, 1536, 1668, 1211, 1340, 1022, 1659, 965, 804, 1804, 239, 1057, 288, 
447, 803, 1744, 539, 1609, 1418, 705, 392, 1323, 256, 1334, 815, 1181, 1503, 
1165, 457, 304, 1572, 1095, 1831, 528, 1471, 469, 1320, 641, 1169, 1010, 681, 
1205, 242, 906, 1538, 41, 987, 1092, 1468, 1090, 1552, 926, 1780, 978, 1822, 
857, 1003, 141, 1439, 343, 1275, 834, 232, 346, 286, 23, 1357, 727, 318, 413, 
721, 589, 1100, 1532, 1478, 538, 921, 588, 1541, 237, 83, 249, 404, 282, 1698, 
703, 1515, 1746, 1657, 831, 678, 133, 1082, 771, 782, 873, 456, 587, 248, 1144, 
349, 947, 56, 1074, 1159, 1654, 881, 818, 1147, 882, 376, 1727, 904, 1257, 1783,
1619, 1410, 791, 942, 932, 279, 805, 1177, 1246, 266, 136, 290, 1102, 550, 472, 
151, 544, 1282, 1190, 809, 1621, 945, 1261, 634, 414, 1457, 532, 292, 406, 603, 
555, 667, 1724, 1584, 1405, 1196, 1670, 841, 876, 796, 196, 1374, 1350, 1545, 
1155, 20, 657, 929, 315, 146, 167, 322, 10, 50, 1453, 830, 1041, 329, 1648, 
1339, 1848, 1399, 471, 902, 184, 1130, 1805, 117, 828, 1444, 1695, 1562, 1757, 
1077, 280, 1221, 997, 247, 1761, 1007, 1433, 1238, 591, 110, 1119, 1121, 1217, 
407, 1110, 298, 1005, 1348, 475, 1422, 886, 223, 399, 210, 1674, 708, 384, 386, 
1632, 1815, 84, 1685, 1170, 1235, 793, 1700, 1583, 1434, 1801, 1133, 660, 1067, 
1706, 1817, 1842, 1738, 291, 1198, 1366, 1608, 1255, 1392, 605, 205, 1737, 723, 
779, 1808, 888, 189, 1319, 487, 7, 1289, 1807, 843, 1507, 1045, 328, 840, 1156, 
891, 1571, 453, 259, 1312, 257, 596, 861, 993, 481, 258, 1693, 615, 1363, 1008, 
215, 1522, 452, 939, 1809, 486, 36, 95, 829, 11, 1180, 911, 403, 1760, 751, 
1789, 1371, 940, 569, 436, 269, 1416, 1589, 784, 369, 639, 112, 753, 1429, 813, 
859, 860, 1743, 1160, 186, 190, 454, 252, 1483, 1224, 1024, 275, 293, 757, 254, 
506, 68, 875, 1557, 624, 335, 1229, 1610, 1625, 1772, 89, 870, 218, 1373, 874, 
265, 1188, 505, 816, 32, 507, 543, 839, 238, 284, 1333, 626, 758, 756, 114, 
1192, 1354, 222, 12, 1546, 1828, 172, 178, 814, 1484, 251, 754, 1677, 1731, 850,
666, 1726, 732, 26, 1328, 593, 1299, 773, 1825, 520, 699, 416, 1600, 1847, 1739,
289, 1046, 1203, 1642, 425, 76, 1325, 553, 62, 1058, 668, 1518, 1286, 1539, 905,
792, 87, 637, 775, 123, 738, 1014, 1247, 1524, 204, 1256, 1758, 308, 120, 1382, 
999, 1006, 1116, 683, 710 ],Sym(1848)![ 1379, 880, 349, 1839, 1782, 1016, 965, 1650, 
618, 670, 1340, 1621, 620, 1238, 403, 1687, 1633, 208, 1390, 1765, 1659, 24, 
1233, 1031, 928, 202, 1738, 520, 613, 707, 651, 1190, 370, 589, 1657, 829, 824, 
654, 56, 463, 1800, 424, 881, 1204, 1069, 1320, 850, 556, 1516, 474, 504, 376, 
117, 1419, 911, 288, 1017, 776, 708, 1483, 722, 1764, 863, 1843, 1146, 1595, 
1590, 1153, 547, 752, 106, 1813, 336, 433, 1218, 596, 1357, 347, 475, 1082, 354,
1439, 1396, 978, 1329, 538, 581, 1712, 526, 1155, 1831, 111, 1071, 800, 897, 
1630, 1338, 63, 320, 1452, 1345, 725, 1561, 1522, 1680, 485, 1697, 36, 1160, 
844, 362, 506, 372, 1539, 1662, 873, 1493, 929, 378, 1076, 1629, 1130, 1180, 
629, 878, 926, 1302, 1090, 118, 1304, 727, 994, 541, 455, 252, 1512, 1166, 1089,
998, 1109, 983, 1036, 488, 91, 819, 557, 1463, 1383, 1841, 643, 375, 301, 1586, 
21, 97, 576, 1834, 11, 1715, 1173, 1565, 1011, 793, 531, 159, 4, 263, 1123, 
1084, 944, 467, 1607, 743, 640, 1826, 591, 910, 1733, 1573, 1795, 1195, 445, 
535, 1694, 1118, 1105, 747, 32, 1455, 1086, 300, 1241, 893, 1232, 1237, 1239, 
985, 268, 1323, 1424, 1366, 1035, 948, 1793, 264, 1729, 1827, 826, 976, 963, 
174, 1418, 1070, 167, 1111, 168, 1264, 270, 1085, 1351, 1189, 1103, 1426, 1026, 
1229, 308, 70, 305, 1198, 1234, 1060, 1627, 570, 585, 685, 204, 1652, 1376, 
1378, 1144, 899, 1810, 1514, 1624, 977, 582, 621, 1506, 1004, 1787, 1201, 1583, 
74, 1008, 1137, 853, 721, 1163, 41, 1249, 951, 1235, 1122, 1459, 730, 1543, 
1142, 1224, 245, 1457, 279, 1658, 316, 518, 469, 449, 750, 462, 1023, 1730, 
1725, 969, 1171, 956, 251, 1811, 537, 551, 1833, 967, 257, 588, 434, 1028, 297, 
1197, 179, 1523, 1213, 148, 1296, 1673, 50, 1761, 389, 1043, 219, 751, 1414, 
298, 1669, 1066, 1655, 933, 1421, 1623, 583, 435, 1125, 864, 169, 896, 545, 
1117, 1386, 432, 1677, 529, 1789, 603, 231, 1806, 291, 266, 34, 496, 1039, 1412,
1777, 1614, 1150, 1496, 1431, 1631, 1734, 907, 1682, 663, 249, 1375, 1600, 1644,
323, 1700, 51, 69, 1563, 1688, 1326, 6, 1528, 857, 655, 1057, 476, 1158, 494, 
1063, 84, 1192, 792, 859, 182, 1265, 1096, 1698, 1637, 1053, 1288, 1140, 61, 
247, 1606, 913, 1392, 866, 507, 1312, 1615, 1242, 186, 1518, 1696, 714, 891, 
604, 1783, 1557, 254, 65, 1037, 1231, 1029, 1352, 192, 283, 544, 419, 93, 229, 
1184, 1278, 1691, 1362, 1451, 825, 952, 1072, 1399, 505, 1294, 1598, 778, 532, 
1112, 1587, 480, 1313, 512, 1073, 1041, 600, 601, 307, 1124, 562, 653, 1576, 
1476, 217, 28, 1417, 377, 942, 1757, 1626, 1774, 785, 1660, 759, 950, 1402, 
1509, 1355, 1145, 892, 226, 1012, 1745, 616, 1162, 77, 902, 729, 1342, 1616, 
1227, 1471, 780, 1727, 676, 917, 78, 625, 1344, 155, 184, 1732, 1441, 153, 1038,
183, 974, 733, 851, 1152, 1, 1830, 1009, 566, 429, 662, 1024, 411, 1751, 1569, 
1428, 784, 1521, 426, 16, 1128, 607, 626, 1114, 858, 1208, 1520, 1844, 1006, 
1049, 699, 1477, 1318, 492, 765, 574, 923, 88, 1404, 1260, 464, 1310, 392, 170, 
1336, 1743, 938, 953, 575, 1714, 870, 273, 502, 1825, 1541, 321, 1670, 47, 1087,
753, 630, 599, 25, 543, 697, 1699, 83, 865, 14, 1823, 1261, 1812, 318, 672, 
1410, 384, 1387, 1578, 125, 554, 657, 256, 1444, 1819, 1258, 701, 694, 1148, 
661, 883, 1149, 836, 1632, 835, 1147, 274, 1141, 937, 1470, 1347, 1434, 1553, 
931, 1515, 803, 1726, 888, 1187, 1482, 1256, 1592, 162, 385, 1420, 472, 1438, 
176, 927, 961, 218, 1301, 996, 388, 150, 658, 416, 847, 292, 563, 539, 394, 
1405, 1462, 605, 516, 1676, 679, 339, 683, 1436, 687, 332, 1678, 261, 417, 13, 
964, 769, 894, 1343, 1139, 468, 138, 128, 932, 1437, 1348, 590, 282, 1511, 1156,
1665, 1174, 1181, 1196, 171, 1822, 1618, 49, 981, 240, 1750, 1406, 723, 1508, 
1664, 500, 366, 810, 360, 513, 1003, 1636, 704, 1210, 1450, 59, 1642, 680, 177, 
436, 206, 984, 973, 457, 344, 1776, 768, 1838, 101, 44, 1055, 1620, 401, 1794, 
1602, 665, 145, 334, 802, 1505, 1612, 781, 465, 1589, 631, 528, 119, 1535, 762, 
1319, 213, 822, 1773, 624, 980, 1550, 671, 1467, 278, 636, 110, 635, 154, 1580, 
521, 1731, 1186, 430, 1380, 527, 233, 1131, 1275, 1679, 225, 877, 293, 1104, 
1722, 1101, 741, 540, 1585, 1445, 567, 1047, 1801, 140, 515, 1840, 331, 1836, 
259, 1094, 986, 1240, 619, 76, 1385, 484, 1567, 1753, 1167, 1273, 448, 216, 342,
237, 1790, 381, 1740, 728, 1401, 1116, 1067, 477, 1279, 1560, 1133, 1381, 1013, 
1716, 757, 1549, 1466, 1654, 1115, 598, 1341, 1846, 542, 1689, 717, 1465, 115, 
1786, 1685, 921, 487, 355, 879, 466, 1262, 1647, 740, 898, 1051, 1709, 578, 267,
855, 1129, 1468, 1799, 1100, 18, 351, 1532, 230, 846, 489, 212, 242, 453, 210, 
1422, 383, 172, 201, 1001, 1796, 641, 1458, 450, 997, 31, 330, 396, 615, 1175, 
646, 1502, 1388, 185, 303, 698, 137, 143, 1309, 1737, 1548, 438, 1395, 790, 587,
990, 1446, 127, 1711, 130, 126, 7, 1374, 1113, 319, 756, 147, 843, 691, 1285, 
548, 774, 1397, 839, 1373, 1102, 1048, 156, 123, 645, 862, 1212, 1321, 1703, 
1083, 164, 1828, 248, 1407, 75, 1610, 639, 1728, 324, 1132, 797, 1010, 1430, 
129, 1172, 1221, 353, 412, 1568, 1433, 1108, 1562, 1350, 1504, 755, 660, 478, 
35, 1674, 1177, 1391, 391, 1608, 968, 152, 737, 1690, 806, 552, 272, 558, 1837, 
1460, 1742, 1337, 1768, 1203, 1622, 1079, 1080, 1034, 1081, 1559, 503, 1480, 
1299, 371, 719, 1027, 55, 369, 45, 745, 1182, 1575, 869, 1226, 1050, 132, 64, 
327, 1530, 343, 311, 1202, 1719, 1314, 26, 1393, 1018, 1154, 1596, 451, 1092, 
1766, 693, 610, 423, 89, 1059, 1151, 710, 805, 1510, 580, 975, 536, 1744, 459, 
1781, 220, 404, 1170, 1315, 1322, 1062, 1475, 904, 940, 165, 1236, 12, 1266, 
1735, 1271, 243, 209, 1574, 1311, 867, 1498, 1097, 1656, 1584, 1316, 1068, 1331,
1603, 1807, 989, 627, 1077, 1135, 1829, 731, 120, 941, 1641, 422, 1361, 1332, 
1710, 1718, 2, 43, 565, 1183, 1088, 1305, 909, 823, 134, 10, 1033, 875, 90, 
1099, 1225, 1818, 791, 561, 1411, 1269, 960, 1832, 519, 497, 1416, 1708, 814, 
703, 817, 999, 1002, 749, 1713, 706, 1513, 1604, 736, 849, 235, 1107, 1842, 945,
935, 1389, 1675, 1317, 841, 1524, 1408, 1653, 1695, 637, 959, 490, 374, 667, 
1668, 418, 160, 395, 456, 1120, 530, 523, 1382, 705, 1566, 1741, 1497, 786, 524,
253, 644, 1253, 60, 87, 399, 1613, 852, 882, 514, 702, 779, 1533, 1025, 510, 
1723, 95, 1555, 1779, 48, 688, 479, 754, 808, 638, 1215, 1216, 144, 924, 99, 40,
522, 1684, 1335, 834, 92, 1639, 1473, 1330, 571, 1134, 1127, 470, 1442, 718, 
628, 33, 656, 1686, 54, 595, 27, 1021, 1360, 550, 1000, 782, 1611, 493, 269, 
772, 979, 57, 957, 971, 136, 1044, 1820, 437, 777, 517, 1488, 335, 1188, 1448, 
306, 761, 1721, 1353, 295, 1805, 597, 224, 1802, 1098, 338, 770, 1454, 151, 617,
260, 1749, 1429, 62, 341, 856, 1251, 460, 1191, 534, 584, 314, 1199, 606, 285, 
1572, 390, 1551, 427, 1582, 1486, 1290, 767, 367, 1848, 788, 161, 1293, 1263, 
194, 1286, 1245, 431, 17, 1244, 1649, 602, 594, 833, 322, 1056, 1619, 1110, 116,
1119, 22, 1526, 458, 1324, 652, 1222, 1032, 364, 1484, 1527, 1223, 684, 1136, 
925, 1220, 735, 1126, 1634, 573, 373, 304, 58, 1358, 238, 124, 1507, 1370, 53, 
1748, 890, 746, 1284, 1074, 1591, 409, 673, 359, 287, 86, 611, 71, 1588, 832, 
987, 1491, 214, 441, 105, 572, 157, 190, 1159, 275, 1617, 886, 1767, 1474, 1095,
1579, 1281, 443, 1536, 387, 648, 499, 348, 1295, 1824, 1577, 246, 317, 1247, 
228, 244, 271, 1093, 1325, 471, 265, 1581, 20, 1704, 712, 612, 1307, 1091, 1625,
1517, 1143, 689, 564, 1661, 1809, 1409, 1287, 1354, 818, 239, 131, 1015, 1349, 
1165, 221, 1797, 508, 675, 1255, 962, 163, 400, 352, 313, 1792, 681, 1544, 85, 
491, 495, 887, 771, 809, 1481, 1537, 15, 379, 1040, 842, 444, 1359, 289, 837, 
1752, 1292, 3, 1064, 1250, 1230, 1014, 52, 1168, 807, 711, 302, 915, 695, 1075, 
1456, 222, 29, 1377, 647, 1398, 142, 798, 337, 700, 1816, 579, 732, 1020, 914, 
876, 1179, 189, 1219, 906, 1771, 82, 1214, 1702, 664, 649, 1298, 8, 276, 895, 
1770, 1274, 715, 993, 1492, 223, 112, 821, 1178, 1346, 1763, 1804, 943, 114, 
102, 912, 1499, 905, 934, 1157, 356, 659, 1205, 845, 1552, 1707, 203, 284, 1277,
872, 816, 1531, 1042, 1775, 1161, 205, 1701, 1394, 533, 1176, 103, 1289, 227, 
1267, 696, 67, 1005, 1667, 1058, 1672, 1736, 1803, 669, 1762, 813, 795, 569, 
1692, 501, 149, 72, 1556, 1769, 568, 178, 345, 1705, 991, 884, 1501, 720, 326, 
946, 1720, 1268, 1760, 30, 982, 828, 1599, 1367, 1542, 1432, 773, 1364, 241, 
1368, 919, 166, 1489, 188, 1138, 425, 1276, 1464, 398, 198, 1724, 1478, 405, 
1564, 1372, 918, 1663, 277, 234, 1413, 1469, 970, 1817, 553, 1754, 854, 955, 
1206, 1106, 1791, 789, 1440, 1500, 1065, 1207, 1453, 1185, 1022, 592, 1200, 827,
1425, 1558, 903, 1759, 380, 1835, 402, 632, 860, 799, 831, 871, 197, 1328, 1640,
81, 758, 1415, 1593, 820, 1495, 1594, 1717, 1788, 511, 1746, 1007, 498, 1638, 
481, 1780, 96, 1597, 193, 442, 1485, 461, 286, 1529, 509, 195, 135, 939, 748, 
262, 1651, 1646, 1785, 885, 1259, 1423, 181, 1291, 686, 296, 1297, 1194, 1054, 
122, 724, 1169, 1334, 794, 236, 108, 949, 593, 1217, 406, 650, 1356, 333, 609, 
1365, 1254, 622, 1228, 187, 1487, 744, 614, 1052, 255, 1494, 734, 133, 783, 407,
1605, 1333, 682, 9, 211, 1755, 1282, 889, 281, 250, 393, 1756, 1570, 633, 830, 
410, 936, 1447, 483, 1666, 37, 1280, 1363, 930, 1211, 1571, 1046, 414, 363, 80, 
1635, 678, 1681, 1847, 39, 280, 454, 1601, 329, 309, 787, 1479, 439, 861, 1252, 
1270, 972, 38, 1798, 446, 901, 1772, 191, 608, 473, 796, 46, 766, 386, 1758, 
113, 1671, 1272, 310, 848, 560, 1045, 447, 642, 954, 1546, 397, 1814, 1300, 141,
1193, 1248, 634, 674, 482, 1121, 546, 1540, 94, 1243, 23, 677, 98, 947, 760, 
668, 1306, 1303, 922, 623, 764, 42, 121, 559, 1283, 840, 1547, 1538, 1534, 739, 
299, 709, 107, 361, 66, 666, 207, 340, 1554, 1609, 1209, 215, 713, 294, 382, 
1371, 838, 811, 1693, 368, 1525, 1400, 988, 690, 19, 908, 992, 312, 900, 577, 5,
139, 1369, 73, 742, 692, 1164, 1739, 158, 346, 258, 1030, 995, 325, 175, 1747, 
1845, 180, 350, 1449, 196, 804, 1490, 916, 1645, 199, 1683, 200, 421, 763, 1384,
1427, 726, 555, 315, 1019, 966, 415, 100, 328, 290, 1815, 586, 173, 1327, 79, 
365, 815, 1628, 1403, 868, 428, 1061, 812, 1648, 440, 1257, 1246, 1078, 738, 
920, 874, 801, 1706, 486, 357, 1472, 1643, 1308, 1435, 1808, 1461, 1821, 358, 
104, 1443, 68, 958, 452, 1503, 1339, 775, 232, 408, 413, 420, 146, 1784, 716, 
549, 1778, 109, 1545, 525, 1519 ],Sym(1848)![ 772, 321, 1631, 540, 1781, 1388, 813, 
1369, 288, 1662, 579, 828, 155, 1565, 1398, 430, 839, 1706, 281, 1193, 32, 1328,
726, 841, 1767, 951, 1066, 114, 364, 1816, 640, 1307, 1148, 1731, 706, 1375, 
399, 940, 1361, 886, 37, 732, 385, 320, 85, 1093, 419, 411, 1132, 463, 1663, 
190, 330, 631, 809, 522, 748, 107, 1100, 157, 1818, 178, 1074, 66, 1590, 1240, 
88, 1363, 737, 1587, 1079, 90, 1774, 1106, 1672, 1637, 167, 990, 12, 1359, 1095,
1670, 1187, 483, 577, 1025, 278, 604, 137, 124, 962, 404, 608, 60, 329, 260, 
120, 1164, 381, 59, 1520, 1575, 498, 988, 1548, 654, 144, 1622, 633, 871, 1629, 
508, 1506, 1385, 733, 1504, 921, 1393, 1796, 1782, 24, 20, 997, 72, 877, 1078, 
1298, 89, 488, 1320, 5, 1017, 1828, 1469, 901, 1472, 128, 341, 1710, 798, 1654, 
337, 1777, 58, 1569, 453, 1031, 1546, 151, 301, 1373, 1744, 1494, 227, 970, 
1661, 94, 249, 751, 496, 1322, 660, 1497, 530, 1632, 406, 1347, 801, 1410, 93, 
44, 602, 670, 416, 638, 152, 1421, 206, 296, 369, 1194, 451, 1449, 696, 1715, 
499, 1190, 1693, 709, 1170, 784, 251, 1069, 960, 1728, 1817, 1620, 1435, 1053, 
202, 948, 361, 263, 673, 427, 62, 14, 344, 1064, 816, 1821, 272, 758, 874, 367, 
446, 1554, 532, 1224, 536, 518, 1156, 1291, 378, 421, 961, 689, 173, 576, 1701, 
220, 904, 1083, 601, 1379, 210, 916, 989, 302, 648, 593, 244, 1800, 872, 1303, 
1102, 1487, 1084, 509, 466, 1027, 193, 159, 1314, 627, 553, 1142, 1609, 417, 
1641, 1598, 1236, 1286, 568, 1342, 1238, 824, 512, 49, 812, 1726, 1541, 584, 
617, 814, 191, 443, 1272, 224, 1146, 1732, 1458, 390, 838, 658, 1214, 315, 1389,
179, 513, 317, 586, 1176, 183, 735, 289, 1371, 47, 43, 1048, 1804, 900, 360, 46,
1820, 26, 1613, 1273, 615, 455, 1649, 585, 667, 895, 1144, 175, 588, 1186, 832, 
171, 934, 307, 204, 1835, 1215, 388, 40, 1729, 1678, 613, 1838, 357, 802, 1450, 
420, 1277, 762, 143, 1834, 205, 1125, 1844, 1051, 817, 1300, 69, 1029, 1537, 
1099, 230, 837, 524, 469, 30, 1638, 1362, 730, 684, 395, 1198, 200, 1040, 1118, 
799, 641, 458, 1264, 1381, 1081, 800, 930, 22, 380, 186, 1368, 247, 1797, 279, 
831, 563, 1412, 564, 1200, 1413, 299, 902, 778, 1591, 331, 1000, 1220, 632, 
1033, 626, 840, 521, 599, 1116, 41, 387, 1036, 1809, 971, 1071, 6, 1247, 1625, 
1750, 1133, 1357, 537, 1535, 267, 637, 610, 820, 1406, 1292, 298, 1566, 1424, 
1703, 1009, 884, 1445, 811, 340, 1269, 1218, 1752, 1401, 1664, 42, 198, 531, 
753, 1471, 1180, 1671, 991, 1104, 444, 1463, 720, 1686, 1356, 136, 972, 194, 
1570, 1540, 1845, 1306, 1667, 544, 979, 858, 1824, 1179, 1768, 1724, 723, 650, 
1135, 754, 793, 1341, 185, 558, 977, 112, 974, 15, 1016, 1139, 773, 1042, 402, 
274, 1005, 368, 1436, 743, 1199, 1173, 913, 1758, 1015, 1147, 103, 1737, 1112, 
163, 1681, 1508, 1239, 1285, 490, 374, 425, 292, 10, 708, 38, 297, 1026, 1480, 
471, 158, 1836, 808, 1028, 665, 218, 687, 1826, 1213, 1408, 1035, 903, 1283, 
1141, 201, 571, 1727, 1444, 1152, 118, 1052, 1674, 1391, 514, 923, 945, 804, 
231, 48, 195, 697, 1760, 209, 1427, 328, 310, 598, 980, 238, 566, 108, 1131, 
729, 1346, 1058, 878, 133, 1799, 401, 353, 140, 1024, 935, 1304, 373, 1309, 
1305, 759, 1, 1325, 781, 410, 352, 1517, 165, 1650, 834, 1599, 45, 546, 581, 
1434, 11, 713, 1192, 668, 761, 501, 1226, 291, 1114, 1634, 397, 659, 994, 1684, 
1511, 1090, 1529, 914, 591, 1091, 1006, 847, 768, 67, 739, 1551, 1617, 170, 
1602, 1055, 1837, 1168, 53, 123, 912, 1274, 479, 1397, 907, 1519, 1289, 480, 
1374, 1794, 755, 1507, 1206, 620, 1759, 1279, 1353, 1092, 1776, 1155, 952, 621, 
663, 316, 408, 1211, 1008, 959, 815, 699, 856, 1195, 694, 1524, 428, 50, 1344, 
217, 1299, 911, 728, 74, 461, 1088, 1225, 716, 575, 333, 414, 1690, 290, 258, 
1294, 273, 177, 228, 117, 852, 323, 1831, 1354, 432, 867, 1673, 1823, 691, 55, 
651, 1338, 1417, 1054, 492, 861, 70, 154, 550, 1639, 924, 1509, 1786, 506, 1311,
807, 1287, 1301, 964, 1177, 985, 958, 484, 842, 898, 1604, 1623, 1788, 1262, 
363, 393, 1430, 1790, 1493, 162, 1470, 597, 857, 442, 1553, 771, 1244, 922, 954,
880, 569, 876, 1419, 332, 1648, 433, 1606, 1060, 1601, 1002, 346, 957, 1536, 
222, 1495, 1433, 84, 197, 1128, 717, 355, 1070, 1276, 635, 253, 819, 1522, 1573,
1516, 265, 325, 1383, 548, 887, 312, 142, 1080, 594, 1680, 533, 774, 1636, 738, 
527, 864, 567, 1754, 1227, 643, 319, 1711, 400, 1510, 1418, 727, 1544, 629, 276,
1020, 1336, 1191, 1021, 457, 7, 486, 248, 250, 1475, 894, 836, 721, 559, 29, 
1441, 1653, 662, 199, 1182, 1460, 1007, 539, 1705, 681, 616, 1201, 1515, 790, 
1332, 775, 236, 208, 623, 1659, 174, 475, 1059, 1825, 413, 542, 63, 134, 79, 
618, 1166, 1107, 776, 1217, 661, 1647, 1489, 1122, 891, 1167, 359, 121, 1698, 
944, 956, 1521, 1725, 172, 81, 1559, 1343, 993, 1718, 445, 966, 1687, 1753, 
1696, 789, 1252, 1101, 515, 1075, 34, 722, 1387, 714, 1145, 1543, 91, 590, 881, 
242, 1334, 1184, 1589, 655, 1392, 1749, 1556, 23, 110, 850, 266, 1216, 1574, 
327, 1685, 855, 1833, 763, 284, 1815, 293, 1594, 1160, 845, 1552, 35, 941, 239, 
936, 1117, 1189, 1255, 805, 1245, 1719, 104, 1583, 188, 106, 309, 791, 545, 
1169, 1792, 1465, 1290, 437, 1087, 671, 1312, 766, 947, 39, 73, 953, 1523, 68, 
1608, 1640, 634, 1330, 2, 1039, 135, 1267, 377, 1572, 504, 1326, 1746, 439, 
1528, 986, 1163, 692, 523, 403, 1479, 306, 750, 1210, 1333, 470, 1531, 769, 995,
1350, 449, 987, 869, 450, 1811, 526, 1317, 487, 1600, 1232, 13, 949, 1810, 780, 
1047, 942, 1562, 955, 892, 1324, 578, 969, 1089, 187, 1764, 1349, 534, 226, 908,
547, 1490, 1425, 305, 1151, 241, 703, 715, 614, 1676, 745, 283, 741, 1405, 1231,
130, 622, 234, 1348, 365, 1742, 1050, 976, 1545, 917, 482, 129, 1242, 1616, 982,
742, 1633, 1308, 1736, 1697, 1038, 1440, 695, 192, 268, 1618, 933, 1188, 113, 
712, 1386, 1669, 557, 624, 560, 561, 1248, 1439, 1403, 830, 731, 308, 101, 472, 
1720, 897, 1827, 1757, 1763, 803, 1584, 415, 1143, 606, 256, 1268, 1691, 1597, 
1730, 111, 541, 127, 1067, 27, 1250, 252, 57, 92, 71, 102, 826, 1337, 1658, 
1656, 1446, 1072, 890, 180, 1428, 1243, 792, 1137, 145, 1723, 285, 1018, 1486, 
1721, 392, 304, 998, 848, 1762, 1688, 254, 1675, 100, 1404, 1665, 1157, 1329, 
646, 656, 379, 1785, 779, 119, 915, 686, 1138, 1432, 1512, 1370, 386, 711, 1592,
348, 1377, 351, 889, 1150, 138, 833, 1716, 999, 161, 698, 690, 269, 1153, 1416, 
1564, 98, 1568, 1702, 821, 1422, 56, 1477, 1467, 287, 677, 1208, 1476, 1297, 
1542, 1560, 851, 770, 409, 794, 932, 740, 1806, 873, 1140, 314, 1068, 1400, 
1563, 1136, 1012, 1043, 17, 1677, 1111, 52, 1761, 1352, 1437, 1739, 407, 893, 
1699, 318, 1567, 1492, 1257, 535, 879, 214, 1023, 1178, 1614, 147, 520, 983, 
1765, 1846, 122, 1234, 1105, 1635, 311, 303, 704, 1773, 426, 243, 1003, 1315, 
1576, 255, 1376, 280, 1624, 927, 31, 1351, 1270, 1394, 757, 424, 1126, 1302, 
1500, 1582, 223, 950, 1595, 1832, 592, 1695, 767, 271, 782, 1756, 1203, 981, 
1447, 181, 1596, 1525, 510, 883, 160, 64, 422, 474, 233, 462, 1407, 1041, 166, 
362, 1461, 1161, 1722, 1321, 1260, 846, 232, 1296, 1755, 1780, 1829, 1735, 1452,
1526, 1488, 215, 1644, 1700, 1666, 822, 649, 517, 1482, 87, 1045, 810, 1235, 
1645, 1316, 653, 1505, 1251, 1288, 324, 396, 1496, 1766, 203, 1130, 1313, 636, 
1843, 1221, 1577, 1812, 313, 139, 1453, 33, 1065, 1278, 1657, 644, 429, 1514, 
1474, 1713, 146, 21, 788, 382, 51, 184, 724, 1281, 1098, 1751, 336, 854, 105, 
580, 1004, 859, 1129, 412, 456, 264, 899, 80, 372, 441, 1030, 1778, 275, 725, 
1158, 1802, 1448, 862, 1468, 1709, 1331, 1679, 756, 882, 682, 968, 1830, 77, 
806, 702, 642, 1805, 1378, 54, 1464, 1293, 216, 570, 1230, 1327, 928, 925, 1557,
929, 1263, 1738, 495, 1339, 1651, 1561, 398, 505, 909, 149, 818, 1605, 1466, 
1621, 1172, 1840, 1420, 481, 1779, 213, 849, 28, 1787, 1822, 405, 9, 1611, 435, 
125, 528, 286, 516, 1284, 829, 473, 1271, 1803, 1643, 1382, 477, 860, 736, 259, 
906, 221, 1174, 1429, 61, 99, 1423, 334, 1119, 1652, 358, 973, 551, 1588, 669, 
1159, 384, 225, 440, 460, 825, 1534, 169, 582, 707, 589, 1019, 1319, 434, 1014, 
485, 777, 1246, 86, 370, 1097, 1745, 965, 500, 126, 1783, 786, 294, 1414, 1642, 
1847, 1256, 679, 1462, 3, 156, 1607, 153, 905, 1473, 1791, 277, 675, 1013, 1207,
1056, 683, 827, 746, 919, 447, 1249, 562, 1154, 489, 257, 196, 1222, 1775, 211, 
1399, 1266, 1022, 1801, 596, 376, 1364, 796, 78, 1615, 438, 996, 1459, 1001, 
1396, 493, 1581, 491, 1527, 1491, 1196, 939, 1712, 630, 1032, 394, 1366, 1793, 
1109, 1814, 1842, 1655, 245, 270, 625, 1748, 1610, 628, 1046, 896, 436, 1360, 
240, 262, 710, 1219, 843, 718, 1149, 844, 1259, 1061, 1082, 1323, 605, 1120, 
556, 525, 182, 212, 1530, 1798, 1229, 1165, 1660, 1077, 1318, 674, 75, 1057, 
1049, 797, 652, 1108, 1183, 356, 765, 1384, 1124, 8, 1011, 946, 464, 207, 335, 
459, 1085, 1086, 963, 1518, 1503, 465, 1707, 1073, 1771, 418, 607, 1265, 18, 
1646, 391, 1372, 685, 261, 609, 688, 1380, 1740, 1769, 326, 1415, 1335, 795, 
1772, 1275, 1533, 1585, 229, 1345, 295, 1586, 823, 1431, 36, 115, 282, 371, 666,
1571, 1848, 342, 322, 83, 1501, 132, 1578, 347, 1807, 744, 1121, 549, 503, 1789,
1175, 1062, 1619, 25, 1063, 1443, 1456, 573, 785, 870, 1502, 603, 1813, 747, 
680, 1717, 96, 1841, 431, 1579, 749, 1498, 1714, 1044, 1197, 1770, 375, 1134, 
168, 1668, 1734, 1547, 345, 1747, 752, 148, 1457, 502, 1310, 676, 246, 937, 
1808, 141, 519, 1741, 943, 1550, 1683, 164, 349, 1094, 612, 95, 467, 1558, 1795,
611, 678, 764, 760, 853, 888, 1442, 1258, 1704, 734, 1485, 910, 452, 587, 719, 
1185, 705, 701, 1483, 350, 1113, 1241, 664, 511, 1580, 885, 339, 1367, 1295, 
1438, 116, 565, 835, 468, 1743, 931, 672, 619, 300, 600, 1280, 920, 657, 1254, 
1228, 1539, 538, 543, 1626, 863, 19, 1365, 1513, 1253, 1484, 1499, 1733, 1409, 
875, 82, 423, 1127, 176, 1630, 975, 1076, 572, 554, 639, 1204, 16, 645, 476, 
1181, 1358, 343, 967, 783, 4, 1839, 1784, 529, 1819, 787, 497, 1628, 1426, 65, 
574, 1205, 1223, 383, 926, 507, 109, 338, 1340, 1402, 1689, 131, 97, 1233, 1096,
1555, 647, 1034, 189, 1209, 866, 1455, 237, 693, 1037, 494, 1110, 938, 868, 
1538, 1202, 1692, 1593, 1162, 150, 1212, 1103, 1627, 454, 478, 448, 700, 1355, 
76, 595, 978, 354, 1478, 1411, 984, 992, 1481, 865, 1454, 366, 1603, 1395, 1010,
555, 1532, 552, 1549, 219, 1123, 1708, 1282, 1237, 1682, 389, 1171, 235, 1451, 
1115, 918, 1612, 1694, 583, 1261, 1390 ]]>#

<47,x^4 - 2*x - 1,"[F!(-1),F!(-1),F!(22),F!(483*t^3 + 483*t^2 + 2*t + 448)]","[ 1, 
t, t^2, t^3, 1 + i, t + t*i, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*i, 1/2*(t^3 + t) + 
1/2*(t^3 + t)*i, 1 + j, t + t*j, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*j, 1/2*(t^3 + t) 
+ 1/2*(t^3 + t)*j, 1/2 + 1/2*i + 1/2*j + 1/2*k, 1/2*t + 1/2*t*i + 1/2*t*j + 
1/2*t*k, 1/2*t^2 + 1/2*t^2*i + 1/2*t^2*j + 1/2*t^2*k, 1/2*t^3 + 1/2*t^3*i + 
1/2*t^3*j + 1/2*t^3*k ]",42637619855696068608,2003968133217715224576,quo<
FreeGroup(4) |
$.3 * $.1 * $.4^-1 * $.2^-1 * $.3 * $.2 * $.4 * $.2 * $.4 * $.1^-3 * $.2 * $.4 =
Id($),
$.1 * $.4^-1 * $.2^-1 * $.1^2 * $.4 * $.1^-3 * $.2 * $.4 * $.2^-1 * $.4^-1 * 
$.2^-1 * $.1^2 = Id($),
$.2^-1 * $.4^-1 * $.2^-1 * $.3^-1 * $.2 * $.3^-1 * $.2^-1 * $.3 * $.1 * $.4^-1 *
$.2^-1 * $.3^-2 * $.2^-1 * $.3 * $.1^3 = Id($),
$.1^-2 * $.2 * $.4 * $.2^-1 * $.4^-1 * $.2^-1 * $.3^-1 * $.2 * $.3 * $.2 * $.4 *
$.1^-1 * $.3^-1 * $.2 * $.3 * $.1 * $.4^-1 = Id($) >,[Sym(2208)![ 498, 10, 603, 622, 38,
246, 761, 1619, 370, 2207, 20, 302, 697, 1025, 685, 1156, 1541, 990, 217, 2208, 
616, 920, 827, 748, 424, 135, 1487, 449, 596, 716, 1991, 591, 1080, 1372, 1837, 
121, 1388, 2182, 1764, 1446, 1879, 1107, 354, 509, 1005, 977, 1675, 1140, 75, 
1756, 1210, 344, 263, 1379, 891, 954, 1801, 1183, 351, 862, 1159, 347, 1287, 
1848, 2118, 1839, 375, 1554, 928, 1635, 1071, 1314, 1717, 981, 288, 2179, 1138, 
1272, 1752, 1488, 1890, 1537, 614, 1944, 1218, 1266, 724, 2137, 242, 1718, 1521,
474, 1432, 931, 2104, 737, 676, 431, 966, 1470, 597, 358, 1422, 951, 759, 1431, 
203, 450, 593, 1416, 1497, 200, 587, 1622, 1353, 1417, 322, 1849, 1184, 1408, 
869, 1983, 1089, 1061, 730, 769, 1607, 1001, 673, 1536, 1163, 670, 1995, 1972, 
401, 1010, 2135, 1773, 723, 1707, 1304, 1250, 1459, 887, 1819, 1981, 1472, 1592,
1075, 1393, 208, 1545, 60, 978, 1571, 2056, 1732, 1600, 340, 1886, 1197, 1692, 
1267, 1770, 2030, 933, 278, 147, 2124, 1002, 578, 1862, 1822, 1980, 962, 845, 
1119, 741, 606, 1258, 1436, 864, 1888, 963, 2049, 955, 711, 1243, 1868, 1643, 
1041, 961, 612, 1162, 1229, 352, 142, 950, 482, 1236, 1042, 111, 127, 349, 946, 
902, 914, 1, 1986, 422, 879, 2168, 696, 1984, 2205, 2112, 1776, 2083, 1684, 636,
1559, 1702, 666, 1689, 481, 1302, 81, 1148, 834, 1280, 408, 451, 1073, 1212, 
812, 405, 1070, 1626, 678, 1758, 2015, 490, 689, 1485, 809, 1596, 2161, 1599, 
829, 1303, 2164, 1574, 1358, 1482, 1127, 1788, 624, 547, 1347, 1382, 1004, 2172,
313, 1130, 214, 367, 932, 750, 609, 2152, 757, 196, 714, 1569, 1105, 877, 1716, 
400, 1401, 2130, 195, 378, 1463, 423, 1950, 594, 1241, 1113, 1786, 1701, 2016, 
1715, 579, 1291, 774, 1247, 97, 1859, 54, 629, 1259, 250, 1798, 141, 1604, 1318,
1742, 2027, 520, 1293, 709, 280, 1168, 1576, 2031, 820, 967, 1783, 533, 729, 
1467, 1447, 604, 1465, 1067, 1586, 987, 807, 1409, 1693, 1242, 1560, 1912, 1617,
1858, 495, 1442, 628, 739, 795, 290, 434, 222, 1306, 934, 103, 800, 1629, 654, 
660, 70, 191, 201, 324, 589, 551, 557, 328, 566, 1153, 7, 441, 1246, 245, 542, 
534, 1985, 2201, 1239, 803, 1611, 506, 1489, 1787, 1325, 1743, 2197, 1230, 1605,
1483, 1319, 771, 1957, 983, 1525, 923, 1238, 2066, 282, 1198, 1699, 45, 304, 98,
513, 1039, 837, 1996, 635, 1165, 1577, 674, 101, 782, 500, 1040, 235, 1704, 672,
337, 643, 504, 1748, 937, 2041, 866, 113, 1558, 1765, 1477, 625, 1697, 1232, 
1134, 184, 1074, 510, 1366, 953, 1976, 1807, 1633, 1331, 1129, 480, 715, 1348, 
1462, 446, 325, 166, 889, 1450, 2000, 630, 1350, 2170, 945, 856, 559, 1049, 119,
1942, 212, 997, 1076, 1824, 746, 1035, 361, 868, 721, 1642, 1343, 109, 1511, 
1588, 2008, 1706, 1664, 541, 2048, 1289, 232, 1294, 1205, 1925, 436, 381, 1110, 
219, 637, 1104, 1820, 1657, 27, 80, 2037, 1865, 1963, 2018, 2081, 2122, 2171, 
1362, 23, 844, 2159, 268, 810, 149, 456, 1014, 42, 29, 1469, 270, 1054, 140, 34,
1352, 240, 78, 1421, 1144, 865, 554, 1292, 1093, 1784, 1894, 308, 1705, 846, 
1745, 778, 472, 744, 1217, 1842, 2165, 1680, 465, 1708, 105, 1334, 1316, 584, 
445, 511, 440, 1813, 600, 2024, 999, 1710, 1336, 411, 1122, 959, 805, 1535, 
1390, 2115, 1244, 1167, 806, 1095, 1729, 1507, 1091, 1240, 646, 1333, 293, 808, 
975, 289, 374, 947, 2132, 1624, 798, 254, 1186, 274, 1940, 2076, 663, 786, 305, 
57, 1124, 1351, 1166, 1262, 1237, 1160, 1517, 998, 228, 1493, 560, 1018, 47, 
883, 561, 350, 562, 327, 287, 331, 2096, 188, 555, 2098, 734, 575, 3, 565, 478, 
905, 363, 1201, 316, 298, 574, 2133, 686, 804, 1982, 494, 262, 1338, 300, 2094, 
681, 1340, 2088, 925, 2026, 2114, 735, 1500, 1145, 1282, 1015, 2113, 825, 995, 
2011, 890, 1860, 173, 572, 651, 1094, 1736, 2169, 784, 2060, 1345, 1248, 2033, 
1356, 311, 1548, 1749, 1731, 1905, 1628, 171, 379, 1958, 1391, 429, 56, 186, 59,
296, 1712, 653, 1253, 396, 406, 1579, 193, 1645, 1079, 299, 2068, 1955, 1608, 
2072, 545, 1681, 1155, 353, 407, 1032, 857, 372, 1455, 2043, 1224, 1771, 1593, 
1387, 102, 43, 1904, 1000, 2178, 1601, 383, 1850, 2058, 1444, 1947, 1171, 223, 
1403, 1513, 314, 1111, 908, 435, 1672, 1203, 994, 342, 1149, 1474, 1060, 548, 
884, 1733, 1193, 894, 2036, 892, 26, 1993, 17, 1405, 939, 528, 1532, 1062, 2044,
1867, 371, 2184, 1590, 215, 5, 626, 1662, 2110, 2, 1174, 1760, 793, 718, 536, 
617, 973, 1182, 229, 886, 1956, 691, 1829, 1283, 1125, 850, 1654, 462, 139, 817,
398, 31, 944, 178, 94, 1003, 1151, 1911, 1841, 255, 698, 598, 1357, 122, 992, 
380, 1020, 695, 438, 1380, 1711, 1355, 14, 260, 563, 2080, 1137, 2045, 1213, 
1900, 2052, 48, 1998, 1321, 163, 12, 91, 1741, 1504, 751, 2174, 499, 843, 82, 
1506, 267, 144, 1349, 22, 1064, 15, 256, 152, 2062, 661, 321, 185, 2038, 114, 
323, 1486, 134, 539, 252, 1420, 1746, 1047, 386, 1668, 1097, 329, 1491, 675, 
1058, 2097, 2175, 1475, 2107, 1256, 521, 1295, 137, 477, 106, 849, 453, 1407, 
1479, 466, 1410, 1978, 333, 281, 272, 765, 1930, 58, 1762, 1775, 1147, 1400, 
776, 261, 1277, 303, 1792, 258, 725, 1468, 356, 1816, 1669, 627, 1288, 1481, 
948, 1531, 1551, 239, 343, 1365, 601, 568, 341, 1374, 1751, 930, 2142, 713, 197,
819, 496, 2019, 690, 1245, 1278, 1029, 688, 1989, 459, 1279, 155, 876, 497, 335,
492, 726, 158, 590, 428, 1960, 1120, 1383, 66, 491, 1092, 783, 1691, 1542, 1509,
1759, 1364, 399, 220, 174, 1673, 2093, 2082, 743, 780, 822, 1164, 754, 738, 
1627, 1053, 1526, 1023, 1359, 1251, 165, 154, 1714, 1112, 1191, 334, 2127, 893, 
162, 1945, 226, 1965, 104, 330, 900, 1808, 1065, 1614, 192, 1458, 336, 30, 1209,
1906, 1805, 972, 772, 180, 301, 1854, 169, 1735, 705, 1943, 339, 416, 90, 1606, 
2181, 292, 1399, 733, 875, 880, 128, 170, 1806, 2001, 1544, 63, 1252, 1789, 210,
573, 1777, 1934, 2200, 35, 448, 1578, 1618, 2078, 728, 1818, 838, 1143, 1840, 
1290, 508, 1223, 2111, 1651, 608, 1719, 233, 95, 1101, 1946, 1034, 1744, 720, 
2061, 2117, 2140, 6, 1725, 1670, 888, 2047, 811, 225, 1688, 2029, 899, 580, 177,
831, 1084, 2167, 1297, 1747, 1310, 2204, 1757, 897, 146, 1013, 1572, 365, 1394, 
1117, 835, 514, 919, 32, 181, 384, 1263, 1461, 391, 815, 1088, 1050, 205, 1661, 
1152, 567, 1150, 2125, 297, 1737, 2100, 1939, 2009, 2119, 1257, 259, 1320, 1907,
1620, 204, 1665, 236, 2054, 648, 1594, 941, 996, 1449, 989, 922, 2163, 1369, 
792, 1926, 1346, 704, 927, 1637, 202, 1496, 417, 1051, 2025, 1141, 1195, 1419, 
2121, 1913, 1968, 1663, 124, 976, 1870, 860, 583, 701, 1876, 404, 1928, 1215, 
1443, 1499, 1386, 55, 731, 1921, 1006, 763, 665, 1081, 1373, 1281, 512, 766, 
645, 1795, 1937, 550, 1935, 89, 974, 61, 131, 942, 918, 585, 556, 501, 1068, 
874, 906, 1254, 1700, 1439, 2042, 79, 2154, 871, 373, 821, 1856, 1969, 11, 1834,
1502, 732, 486, 437, 318, 839, 611, 393, 1774, 1790, 2046, 2006, 1562, 1916, 
1949, 1052, 742, 524, 1299, 2116, 965, 797, 77, 1221, 577, 16, 588, 722, 52, 
613, 1857, 2004, 1641, 717, 130, 1202, 355, 903, 1903, 753, 623, 2147, 532, 640,
1598, 257, 773, 183, 898, 581, 51, 145, 1847, 907, 2013, 2129, 1799, 936, 949, 
1640, 1687, 1249, 2148, 1225, 73, 1019, 44, 50, 1046, 851, 2040, 458, 2194, 
1924, 426, 1740, 916, 1038, 150, 2189, 2158, 1464, 1932, 1931, 1852, 1269, 143, 
984, 84, 840, 1059, 659, 1414, 1966, 1533, 175, 544, 1017, 413, 320, 921, 1797, 
1033, 1036, 1703, 1678, 1027, 859, 712, 1158, 779, 801, 1021, 1623, 409, 664, 
2126, 2141, 454, 1008, 2086, 1828, 727, 847, 1211, 76, 248, 1206, 882, 523, 
1016, 1207, 943, 1674, 1189, 1878, 758, 1602, 816, 159, 153, 1973, 467, 911, 
1527, 1397, 190, 1603, 768, 1427, 1441, 952, 37, 476, 100, 403, 172, 1804, 760, 
442, 642, 1610, 958, 1948, 842, 338, 2050, 592, 2153, 2136, 1863, 679, 1178, 
1994, 1428, 1780, 969, 294, 1825, 1897, 708, 1755, 700, 1739, 1659, 1133, 1057, 
1194, 634, 286, 1543, 1176, 1398, 469, 2005, 1782, 493, 1817, 291, 87, 283, 
1142, 1851, 1115, 1895, 2071, 2067, 1311, 216, 693, 1337, 1433, 1385, 1615, 
1043, 1920, 136, 1612, 2149, 503, 1335, 515, 1503, 1883, 1796, 266, 1793, 667, 
694, 740, 264, 1639, 1761, 655, 1512, 96, 781, 2073, 1875, 1885, 813, 295, 85, 
1265, 2059, 1723, 764, 1550, 909, 1763, 1861, 463, 488, 1990, 1874, 126, 1077, 
1730, 189, 867, 669, 1177, 620, 2101, 828, 2092, 1363, 1135, 582, 1466, 93, 187,
1284, 1219, 576, 1226, 1997, 194, 1979, 2146, 1565, 2109, 447, 427, 540, 1698, 
543, 1231, 1794, 1082, 2199, 895, 549, 1341, 1529, 1172, 1326, 2003, 1530, 118, 
736, 1255, 1809, 1690, 1992, 1022, 234, 1146, 157, 1964, 2075, 402, 2084, 1275, 
826, 2007, 1271, 1108, 1800, 1547, 112, 1235, 1069, 1136, 2012, 284, 25, 2131, 
1173, 1214, 1538, 650, 1892, 1750, 619, 529, 345, 668, 1722, 848, 1296, 2144, 
1570, 306, 553, 707, 1830, 211, 1826, 706, 1378, 419, 570, 107, 1099, 443, 2053,
415, 1728, 164, 658, 1200, 1881, 1721, 2138, 814, 1653, 1501, 2070, 861, 1781, 
2064, 2186, 1899, 818, 1024, 2166, 1621, 1823, 538, 1157, 1563, 132, 1655, 388, 
1882, 1308, 586, 680, 2055, 156, 824, 1971, 129, 912, 1522, 1720, 1413, 799, 
1327, 1918, 1515, 2143, 929, 1540, 767, 2063, 1835, 1727, 36, 385, 610, 530, 
369, 1300, 1970, 1660, 1437, 1658, 1423, 1864, 179, 1884, 631, 1524, 1638, 2206,
1644, 1274, 1652, 74, 1778, 1951, 986, 49, 1999, 1011, 1553, 33, 2014, 72, 238, 
1406, 802, 348, 1836, 791, 671, 1584, 1534, 392, 2185, 1371, 2032, 1625, 1549, 
1987, 505, 1585, 1328, 1988, 595, 1754, 1131, 516, 1286, 940, 395, 412, 1581, 
1096, 752, 1734, 1216, 452, 518, 310, 475, 522, 2021, 756, 1220, 1179, 789, 64, 
1389, 8, 67, 439, 364, 1568, 2010, 273, 1802, 2173, 1495, 1451, 2085, 2035, 315,
1490, 1354, 120, 473, 1977, 1063, 1845, 1671, 1891, 2023, 1846, 1181, 1889, 
2180, 1649, 1567, 639, 656, 148, 525, 444, 1910, 599, 2139, 24, 1361, 231, 1273,
652, 2203, 1915, 881, 1528, 1975, 641, 1677, 618, 1072, 1557, 662, 1927, 168, 
397, 1580, 2128, 1936, 638, 1381, 873, 247, 571, 1595, 1779, 649, 1301, 1514, 
745, 1384, 1139, 433, 632, 788, 1208, 1498, 237, 896, 2160, 1961, 2187, 1893, 
1276, 1919, 762, 1392, 1582, 1508, 249, 1679, 483, 41, 430, 564, 1646, 1696, 13,
1656, 1185, 1772, 502, 1726, 479, 1877, 1616, 1591, 904, 935, 455, 1473, 1411, 
271, 1312, 1429, 125, 1424, 317, 1832, 2090, 464, 1106, 2102, 230, 1738, 702, 
917, 1412, 2069, 546, 1597, 1227, 1566, 1330, 956, 915, 2150, 1909, 1648, 1199, 
719, 885, 1695, 833, 1234, 198, 1838, 275, 2099, 1887, 326, 1415, 160, 485, 
2192, 794, 1898, 1685, 468, 855, 1666, 4, 1914, 1613, 2134, 420, 858, 878, 1323,
182, 1460, 21, 1709, 265, 1873, 1769, 1324, 1494, 1126, 1045, 1285, 53, 1539, 
1452, 1028, 167, 1448, 1843, 123, 1086, 970, 2123, 1435, 18, 161, 390, 677, 
1116, 535, 854, 1078, 777, 387, 1631, 1814, 394, 699, 346, 2145, 985, 2065, 787,
1630, 1090, 108, 1917, 703, 1833, 1440, 2017, 1332, 1952, 1556, 796, 2195, 552, 
749, 870, 1456, 1085, 65, 1967, 1667, 785, 1713, 2022, 1555, 1519, 1871, 1561, 
2156, 62, 1370, 1694, 1404, 213, 1869, 1121, 1505, 389, 1268, 1425, 2091, 1309, 
1953, 199, 461, 1480, 1933, 1810, 1103, 457, 1683, 1396, 117, 209, 901, 836, 
1377, 1376, 1426, 1430, 241, 684, 69, 1270, 2196, 1484, 507, 2074, 1768, 531, 
1676, 2190, 1686, 2095, 285, 1233, 414, 957, 1395, 86, 2188, 526, 71, 1866, 
1682, 1367, 116, 519, 1516, 1901, 964, 1445, 1402, 1260, 19, 362, 432, 1188, 
1587, 1196, 99, 657, 1815, 2193, 1564, 832, 1305, 40, 2105, 1632, 1767, 92, 28, 
39, 133, 1954, 1375, 1650, 644, 487, 227, 913, 1161, 1204, 1844, 924, 2120, 
1264, 1418, 1589, 2089, 1307, 841, 309, 2157, 1908, 307, 376, 1030, 279, 1962, 
332, 830, 1803, 1031, 1454, 1102, 1922, 2028, 1360, 2002, 960, 1959, 1438, 1118,
251, 1785, 2198, 1471, 470, 1853, 1100, 382, 1812, 277, 1634, 2051, 2176, 710, 
83, 2034, 852, 244, 2151, 1190, 1492, 418, 1520, 368, 2177, 979, 1523, 1083, 
1048, 687, 138, 1007, 692, 1170, 1546, 1123, 377, 1923, 1187, 151, 790, 1647, 
2183, 1938, 1222, 1902, 1298, 1453, 1192, 1154, 647, 558, 2108, 1575, 1518, 
1855, 1180, 1315, 569, 1317, 1342, 1087, 2039, 1066, 1724, 2202, 853, 1573, 110,
2106, 484, 1128, 88, 207, 527, 682, 980, 755, 537, 993, 9, 517, 1974, 1368, 206,
1044, 176, 1009, 982, 1169, 68, 747, 1055, 971, 410, 1821, 1434, 1322, 683, 224,
1228, 425, 910, 1636, 1476, 1037, 1261, 489, 2103, 988, 218, 1583, 1510, 1791, 
1478, 269, 421, 1896, 1831, 1012, 1609, 471, 1313, 460, 1753, 1880, 2057, 991, 
770, 312, 605, 1109, 1132, 253, 1339, 2087, 1929, 1827, 1872, 633, 1056, 775, 
1026, 823, 1175, 2162, 968, 1552, 1941, 1114, 2020, 1098, 872, 243, 2191, 46, 
2155, 366, 615, 1344, 938, 360, 221, 863, 621, 115, 319, 602, 607, 359, 357, 
2079, 1457, 276, 1811, 2077, 1766, 1329, 926 ],Sym(2208)![ 284, 781, 1720, 52, 595, 
1595, 1592, 1809, 676, 879, 1233, 140, 2176, 1377, 886, 670, 784, 1985, 1304, 
337, 932, 1791, 236, 1545, 1912, 97, 820, 1663, 853, 712, 2068, 1275, 749, 1866,
178, 84, 1492, 1553, 420, 1986, 325, 701, 761, 12, 1283, 102, 1958, 195, 1030, 
394, 1327, 494, 762, 267, 1154, 1182, 1434, 734, 182, 1510, 1570, 1638, 125, 
778, 743, 617, 1238, 906, 1107, 272, 1447, 1175, 2048, 193, 2072, 1246, 631, 
894, 561, 360, 689, 882, 965, 869, 1125, 2147, 707, 538, 487, 163, 87, 645, 474,
314, 562, 1967, 401, 1829, 813, 941, 79, 772, 253, 2181, 1966, 1369, 2113, 845, 
512, 99, 1043, 289, 715, 654, 143, 1295, 71, 976, 766, 339, 822, 1658, 698, 363,
801, 1706, 1398, 1988, 486, 154, 1900, 1036, 2136, 1418, 1089, 901, 2010, 1980, 
2091, 250, 82, 550, 294, 1646, 876, 1032, 1599, 206, 1091, 1290, 1543, 174, 
1176, 658, 1075, 750, 624, 1074, 717, 220, 1220, 205, 397, 2170, 996, 1587, 
1505, 471, 905, 2121, 997, 1844, 804, 861, 1455, 2178, 877, 1873, 1211, 1392, 
825, 70, 1853, 1100, 500, 1138, 291, 189, 50, 1489, 1274, 335, 169, 68, 665, 
305, 1156, 1150, 699, 1824, 968, 2060, 702, 114, 639, 1660, 1871, 2180, 1483, 
2102, 1751, 1281, 2173, 422, 590, 740, 1403, 452, 691, 796, 583, 1197, 332, 208,
1748, 390, 1269, 729, 1466, 1181, 1137, 1624, 1373, 342, 1795, 185, 1962, 653, 
1746, 144, 237, 858, 1747, 2138, 1475, 1801, 458, 77, 204, 881, 1002, 359, 764, 
462, 42, 203, 436, 302, 1099, 1370, 2111, 1783, 1431, 621, 980, 18, 1115, 1790, 
1058, 1957, 2087, 1328, 94, 1348, 307, 806, 1490, 2049, 1172, 2150, 1562, 1337, 
2143, 2159, 11, 1797, 338, 2187, 1236, 1360, 223, 1877, 1087, 427, 35, 247, 9, 
634, 1847, 656, 1787, 1336, 2115, 19, 191, 1393, 1926, 1625, 916, 1821, 2175, 
1564, 857, 1759, 1631, 1732, 2148, 1571, 348, 78, 322, 895, 2126, 526, 703, 644,
551, 1991, 571, 300, 557, 429, 686, 409, 226, 449, 926, 1019, 1761, 1908, 928, 
355, 1534, 1294, 160, 1626, 131, 465, 1615, 1838, 1782, 1388, 954, 1511, 1129, 
1169, 276, 838, 799, 2084, 43, 1317, 1117, 867, 1805, 1760, 1116, 1904, 864, 
457, 1604, 892, 32, 1686, 1942, 1224, 1563, 1421, 1894, 1726, 418, 1189, 117, 
1941, 1822, 768, 317, 1714, 1063, 248, 1093, 2194, 1541, 430, 320, 998, 659, 
1309, 565, 1903, 1579, 919, 1159, 503, 1606, 1768, 461, 909, 238, 851, 783, 255,
53, 959, 2044, 442, 1889, 911, 380, 502, 330, 1632, 1810, 1682, 604, 162, 664, 
151, 388, 431, 657, 945, 1153, 1953, 2052, 1338, 1955, 720, 668, 1441, 1480, 
1930, 829, 482, 1384, 1968, 2011, 1800, 1362, 578, 975, 1575, 1013, 760, 1540, 
558, 1998, 1109, 1584, 1694, 812, 234, 1603, 1830, 2032, 1990, 1011, 1001, 610, 
713, 1472, 927, 1530, 1077, 536, 1730, 1951, 113, 1881, 646, 2146, 924, 1519, 
1214, 161, 1253, 490, 1052, 1351, 1488, 1572, 456, 1549, 1306, 962, 1848, 269, 
1454, 156, 1190, 155, 1255, 598, 69, 2185, 1355, 1413, 837, 510, 1707, 599, 560,
834, 1814, 109, 747, 303, 323, 23, 1975, 96, 1502, 1244, 311, 1586, 1082, 73, 
1793, 86, 1406, 271, 1410, 515, 1919, 1643, 454, 1960, 489, 914, 875, 41, 733, 
880, 290, 1023, 1922, 1414, 1401, 1205, 426, 90, 1458, 111, 2045, 889, 101, 44, 
1152, 1573, 1758, 249, 527, 696, 841, 1145, 2056, 365, 1453, 301, 1437, 655, 
459, 554, 687, 790, 1622, 2188, 1729, 850, 419, 371, 246, 1655, 1750, 688, 115, 
2110, 1416, 748, 2077, 1644, 725, 607, 150, 2182, 977, 149, 1818, 969, 601, 987,
1262, 29, 963, 523, 1709, 1507, 739, 1633, 1915, 257, 1743, 76, 1558, 27, 988, 
1324, 1073, 774, 2196, 1928, 839, 1069, 745, 1456, 726, 31, 1088, 2055, 844, 
1006, 148, 1270, 677, 119, 2034, 358, 1902, 1053, 2133, 275, 1630, 367, 385, 
232, 202, 1101, 1906, 2073, 1096, 935, 133, 392, 791, 910, 2088, 1234, 180, 
1047, 260, 1811, 450, 1347, 34, 907, 1440, 353, 1350, 1628, 918, 1025, 1618, 
1354, 1024, 950, 803, 2012, 1119, 1219, 1314, 1671, 577, 477, 1995, 1264, 389, 
1482, 2042, 870, 2066, 1891, 1104, 481, 1301, 1316, 651, 570, 1907, 637, 859, 
704, 1607, 384, 62, 270, 849, 1060, 1035, 374, 2179, 1538, 908, 439, 1494, 1237,
585, 795, 2140, 900, 543, 1878, 142, 473, 1207, 1108, 1724, 445, 1693, 1937, 
184, 600, 1851, 326, 393, 216, 65, 1258, 2162, 1186, 1974, 514, 1883, 982, 1376,
958, 1826, 765, 2144, 297, 1523, 285, 1166, 1259, 1815, 1171, 1420, 1000, 1199, 
513, 2168, 324, 313, 242, 700, 2094, 1774, 1367, 1383, 1753, 240, 1794, 328, 
846, 1681, 1143, 2031, 1349, 167, 1277, 1532, 2207, 1478, 1860, 814, 542, 209, 
826, 376, 1499, 2046, 1471, 1318, 671, 1332, 480, 1282, 1884, 636, 808, 483, 
2036, 1769, 929, 855, 1400, 258, 923, 903, 1183, 981, 72, 1762, 1808, 1983, 711,
21, 1167, 939, 1464, 402, 2025, 1775, 24, 1754, 669, 1223, 278, 1279, 576, 425, 
1333, 2193, 727, 1272, 852, 2082, 1757, 807, 2171, 100, 1804, 1527, 984, 491, 
559, 738, 2065, 2043, 1843, 379, 1442, 2059, 883, 263, 1397, 375, 2154, 1963, 
354, 873, 832, 25, 48, 1225, 85, 2190, 809, 947, 531, 235, 1419, 1836, 1512, 
286, 1352, 1898, 1913, 2014, 1329, 327, 1206, 1200, 1925, 1457, 1561, 545, 1752,
674, 1046, 1857, 874, 1469, 112, 544, 187, 1031, 1598, 60, 1858, 722, 1578, 519,
896, 146, 410, 1823, 1920, 667, 652, 708, 132, 318, 2035, 630, 899, 1784, 2095, 
1247, 396, 1227, 767, 446, 1521, 1015, 2112, 1363, 2151, 1701, 1204, 584, 1678, 
298, 1650, 798, 138, 1620, 1495, 1737, 1994, 412, 1529, 1212, 1029, 780, 505, 
1613, 1185, 985, 1649, 1040, 1756, 1411, 2038, 1042, 488, 1124, 1426, 2205, 
2093, 1430, 1717, 1057, 1243, 728, 1201, 1863, 373, 1688, 1240, 1710, 1271, 
1556, 159, 460, 2167, 1448, 627, 737, 753, 1984, 1174, 2191, 1716, 406, 608, 
1028, 1241, 1859, 1390, 1425, 742, 2023, 517, 1085, 468, 251, 2076, 2047, 1944, 
1209, 309, 1339, 214, 934, 1982, 960, 1705, 1194, 432, 283, 530, 1239, 2074, 
1399, 1839, 212, 714, 334, 1340, 1674, 993, 2017, 1544, 1039, 618, 1343, 1664, 
866, 718, 288, 1508, 1305, 1568, 1992, 582, 296, 213, 1914, 1580, 1740, 693, 
417, 1235, 470, 1130, 678, 1514, 2149, 1727, 2192, 534, 382, 661, 1491, 1555, 
1742, 964, 3, 785, 1048, 871, 756, 378, 215, 1323, 2064, 2039, 843, 2172, 1834, 
2206, 1842, 1636, 1524, 1522, 1344, 451, 1736, 310, 26, 1500, 1911, 620, 1395, 
356, 819, 663, 842, 1577, 319, 1661, 1855, 2139, 1536, 1078, 122, 121, 2029, 
679, 104, 2054, 103, 1973, 506, 1609, 966, 1691, 411, 5, 553, 893, 478, 243, 
1634, 1364, 1767, 2040, 516, 1581, 1552, 1865, 2119, 1415, 1617, 532, 956, 368, 
1939, 1517, 786, 979, 1846, 2062, 282, 1997, 372, 1704, 1191, 98, 1970, 938, 
1286, 931, 770, 579, 2132, 2199, 504, 414, 1251, 763, 648, 403, 1365, 1670, 
1250, 752, 817, 597, 1689, 779, 1280, 594, 823, 1949, 13, 887, 769, 805, 190, 
1334, 266, 304, 2124, 816, 862, 1080, 615, 274, 262, 1703, 1112, 1173, 952, 
1378, 835, 1547, 1218, 398, 751, 1934, 581, 773, 1837, 1879, 719, 231, 186, 611,
1802, 197, 2129, 1608, 1653, 124, 485, 1394, 1142, 1287, 1094, 2098, 1700, 1659,
1685, 1289, 1180, 2100, 1308, 2125, 797, 157, 1642, 1467, 1961, 196, 2080, 1366,
986, 943, 49, 2069, 280, 2208, 2186, 1118, 230, 1496, 1325, 1192, 961, 1718, 
1459, 951, 2203, 116, 1114, 1600, 264, 370, 158, 241, 1764, 1487, 306, 1076, 
1144, 771, 744, 14, 1929, 105, 1242, 2020, 999, 1585, 567, 1330, 1654, 1890, 
1405, 495, 1574, 2117, 225, 228, 537, 1126, 1273, 1812, 1278, 1872, 647, 1777, 
217, 1331, 1817, 435, 261, 793, 1612, 47, 57, 1597, 1016, 295, 1216, 39, 2169, 
245, 1463, 710, 147, 890, 1776, 1007, 775, 1546, 1680, 913, 1874, 2058, 56, 
1071, 54, 1667, 898, 166, 1897, 828, 580, 533, 535, 591, 254, 1831, 2026, 130, 
352, 549, 1731, 556, 1382, 2075, 15, 555, 1303, 1230, 1111, 917, 1054, 1713, 37,
2104, 974, 1861, 1095, 1605, 129, 89, 955, 387, 1798, 1637, 1038, 1341, 1651, 
541, 361, 1880, 1361, 789, 453, 1665, 1081, 1163, 1819, 522, 1882, 126, 2067, 
2106, 1816, 1050, 1535, 2006, 1300, 233, 1412, 1946, 1315, 1744, 1862, 721, 925,
175, 1539, 476, 1041, 878, 1098, 441, 1932, 467, 1589, 2157, 416, 1256, 1778, 
794, 1267, 643, 1293, 1312, 848, 415, 1045, 1565, 2000, 1481, 1977, 978, 123, 
2152, 642, 972, 1068, 619, 1188, 1796, 574, 2013, 45, 1476, 1721, 1715, 1322, 
1222, 1852, 1446, 1676, 1168, 1266, 694, 1648, 2198, 1781, 1526, 173, 2057, 953,
1067, 1008, 2201, 1292, 1147, 1954, 815, 30, 1712, 1179, 2083, 1641, 1786, 312, 
1965, 629, 1021, 164, 509, 1461, 511, 731, 1202, 920, 1217, 252, 1888, 1892, 
287, 1722, 1677, 440, 134, 259, 1504, 818, 2021, 350, 949, 933, 1356, 942, 92, 
316, 1554, 638, 888, 1516, 395, 1927, 564, 1385, 472, 1576, 1066, 1924, 1773, 
1460, 1462, 788, 2022, 2027, 830, 1849, 400, 479, 17, 994, 1952, 333, 1465, 
1004, 1198, 1486, 1542, 1518, 782, 2086, 792, 989, 1311, 1389, 10, 946, 2118, 
732, 2007, 868, 256, 1623, 1594, 1127, 1766, 1702, 2016, 2177, 682, 666, 1610, 
1806, 141, 2107, 1, 575, 1662, 2004, 1307, 1948, 1055, 777, 1763, 1260, 872, 
1901, 930, 716, 1887, 16, 1477, 690, 1022, 1229, 602, 2130, 1131, 566, 1133, 
1009, 1711, 501, 464, 1803, 649, 2024, 1184, 1909, 1404, 22, 1515, 244, 1268, 
2127, 606, 6, 1097, 1893, 399, 1072, 1012, 179, 2005, 1956, 1614, 1450, 1596, 
1550, 1583, 1509, 1326, 746, 824, 1533, 940, 1999, 1079, 810, 63, 1149, 1396, 
1936, 172, 672, 2204, 1177, 2033, 680, 346, 1248, 863, 2085, 2099, 1569, 1449, 
1049, 1959, 1422, 1869, 351, 1435, 343, 1785, 1910, 603, 2002, 1342, 1297, 1291,
800, 1679, 2003, 1161, 944, 759, 1148, 921, 1531, 366, 1868, 1739, 635, 1444, 
1402, 344, 1875, 1870, 66, 897, 2105, 2019, 496, 349, 1978, 856, 922, 1299, 
2145, 340, 1017, 758, 1164, 1187, 1886, 1092, 183, 776, 787, 1856, 1696, 1215, 
754, 741, 1386, 937, 625, 2156, 1738, 622, 33, 1263, 1296, 1601, 181, 524, 7, 
2134, 1408, 2137, 95, 616, 589, 1567, 1779, 1668, 1933, 357, 139, 1372, 697, 
110, 447, 673, 640, 628, 377, 1772, 383, 1302, 508, 455, 2096, 1989, 107, 1885, 
1288, 2195, 1146, 1827, 1845, 1298, 613, 1470, 1064, 735, 1151, 1285, 1935, 
2108, 1452, 623, 2174, 211, 1981, 1245, 1647, 736, 1645, 407, 219, 2166, 1780, 
1468, 443, 723, 692, 1195, 2030, 831, 650, 1918, 1708, 1062, 268, 1719, 492, 
329, 2041, 2116, 811, 1140, 1560, 152, 171, 1640, 521, 1788, 1669, 466, 2131, 
408, 2063, 59, 1635, 1026, 2081, 1899, 1162, 1931, 757, 626, 2, 428, 970, 1590, 
1996, 499, 840, 1018, 192, 1105, 1627, 1864, 1940, 2128, 1409, 1813, 2103, 1479,
675, 802, 1799, 1371, 1725, 525, 1723, 1672, 2122, 1841, 660, 1501, 992, 2141, 
706, 1033, 1687, 990, 38, 1423, 1559, 1807, 592, 463, 369, 2109, 1699, 520, 
1003, 847, 1905, 386, 448, 221, 1320, 2158, 854, 1424, 1135, 1379, 827, 1969, 
1735, 135, 2037, 552, 2050, 364, 1825, 222, 1513, 74, 1755, 1261, 1923, 198, 
1734, 67, 493, 1123, 1139, 46, 1102, 497, 120, 1867, 1916, 308, 936, 662, 434, 
176, 1498, 1319, 1503, 1611, 1921, 2071, 1226, 586, 1374, 587, 1445, 1407, 1122,
1525, 1652, 137, 1820, 1588, 546, 88, 1254, 1666, 1368, 1439, 2079, 1591, 632, 
1433, 563, 199, 28, 484, 1134, 547, 1551, 293, 1020, 1084, 444, 1528, 1034, 957,
641, 106, 200, 681, 2160, 321, 40, 1086, 239, 1208, 1010, 1345, 1310, 2114, 75, 
341, 1602, 1090, 1221, 705, 1427, 1979, 2070, 277, 1141, 1132, 2155, 2101, 1876,
1683, 1582, 404, 1432, 1178, 64, 1313, 315, 1728, 153, 2142, 391, 1690, 207, 
421, 229, 528, 1428, 1284, 1391, 609, 281, 469, 83, 1106, 2164, 345, 1619, 1616,
1473, 605, 1429, 1537, 2123, 292, 93, 336, 1252, 684, 529, 91, 218, 1438, 2184, 
2183, 145, 891, 4, 413, 1656, 194, 36, 865, 1832, 362, 724, 1765, 1835, 2078, 
1037, 1056, 612, 1381, 548, 902, 1770, 518, 1196, 438, 1943, 2189, 423, 1993, 
1213, 685, 2092, 424, 1083, 170, 1976, 210, 593, 279, 1027, 1792, 1520, 1257, 
1557, 983, 1265, 381, 201, 755, 2051, 1044, 1895, 2120, 168, 1165, 971, 614, 
1110, 1443, 1120, 569, 1741, 1128, 1917, 2135, 1497, 2197, 1136, 967, 1436, 118,
2061, 2089, 1375, 224, 2165, 1157, 1113, 633, 1193, 885, 833, 2001, 991, 347, 
1210, 1346, 1276, 51, 61, 1629, 912, 973, 709, 1103, 1854, 1474, 1945, 1692, 
860, 884, 683, 507, 588, 265, 1896, 1950, 1697, 539, 1493, 437, 2090, 475, 695, 
540, 1249, 573, 2018, 127, 2015, 915, 108, 1840, 1850, 1061, 1485, 1789, 1657, 
1987, 20, 995, 188, 1170, 1203, 1160, 299, 730, 572, 128, 1745, 1155, 227, 1121,
1964, 405, 1451, 2008, 1417, 1231, 8, 1971, 1684, 1059, 1065, 2009, 1228, 1357, 
1938, 1358, 1639, 2202, 2028, 1014, 1158, 1232, 1335, 1353, 2053, 2153, 1548, 
1380, 136, 1695, 948, 1733, 904, 273, 1698, 1771, 1070, 1947, 1593, 1749, 2097, 
821, 498, 165, 1675, 81, 80, 596, 1359, 1051, 1484, 2163, 836, 433, 1828, 1972, 
1005, 2161, 1321, 2200, 58, 1566, 331, 55, 1833, 177, 1621, 568, 1506, 1387, 
1673 ],Sym(2208)![ 351, 1517, 1287, 782, 1273, 2081, 1033, 1141, 218, 1225, 115, 276, 
1927, 1725, 280, 1770, 742, 1599, 584, 27, 536, 1066, 1881, 373, 1208, 223, 
2132, 161, 1180, 1759, 148, 986, 1029, 819, 2135, 399, 239, 357, 745, 2075, 
1590, 1399, 1865, 2203, 10, 751, 116, 341, 583, 524, 947, 598, 1629, 431, 789, 
3, 1412, 1915, 1724, 134, 2164, 172, 550, 448, 430, 565, 91, 618, 1080, 261, 
1218, 848, 159, 417, 1761, 1970, 1513, 1384, 856, 165, 2068, 679, 1560, 635, 
406, 363, 1092, 1867, 2114, 2119, 926, 1514, 1561, 272, 2165, 1381, 666, 1730, 
1194, 491, 449, 1174, 605, 1588, 5, 1690, 1904, 77, 1104, 1363, 1477, 928, 477, 
1222, 2177, 2046, 85, 775, 1063, 1463, 1131, 1088, 2147, 413, 959, 1216, 347, 
273, 1468, 1378, 1213, 568, 79, 1551, 2143, 414, 2108, 1253, 262, 877, 1347, 
474, 1552, 1147, 650, 1116, 621, 923, 540, 327, 669, 333, 374, 1851, 2095, 1589,
309, 331, 1967, 21, 890, 1049, 1169, 411, 1842, 1251, 1627, 795, 587, 1782, 
1163, 1312, 909, 1912, 1581, 393, 365, 1037, 13, 1089, 1810, 873, 1830, 1318, 
828, 80, 1745, 728, 1193, 2076, 507, 554, 113, 1712, 290, 2178, 377, 1397, 1340,
1547, 195, 606, 1203, 2074, 2167, 1383, 256, 685, 659, 1869, 1425, 1932, 153, 
250, 473, 291, 2145, 731, 1602, 616, 641, 2051, 65, 15, 2152, 1044, 249, 866, 
2182, 824, 1558, 638, 2161, 1605, 1307, 1440, 240, 633, 2110, 870, 512, 802, 
617, 1097, 2047, 1700, 230, 713, 1942, 258, 580, 776, 555, 663, 991, 719, 591, 
2073, 95, 2192, 962, 1992, 611, 1047, 485, 248, 1807, 355, 1000, 1068, 850, 
1004, 864, 211, 1955, 1573, 1077, 1395, 226, 37, 2013, 779, 2043, 70, 2195, 450,
1386, 1870, 1691, 1974, 1893, 2026, 700, 2166, 137, 1786, 2140, 760, 1895, 2027,
771, 1938, 1595, 538, 1941, 1031, 2188, 1666, 440, 2100, 2014, 2070, 2198, 196, 
295, 2154, 1157, 1190, 724, 1733, 1805, 1695, 1057, 1238, 1300, 121, 1892, 20, 
835, 308, 523, 2118, 1188, 649, 2115, 1952, 1487, 1337, 1231, 1450, 1746, 1652, 
706, 978, 1834, 268, 799, 1060, 969, 1709, 1396, 798, 924, 1119, 310, 1325, 
2097, 2007, 1003, 2030, 489, 198, 1748, 1866, 1600, 1210, 335, 834, 41, 434, 
1876, 25, 1609, 1539, 1137, 1069, 1331, 754, 988, 640, 1338, 874, 1418, 1202, 
1775, 1891, 1556, 1735, 1308, 899, 1646, 1405, 1087, 846, 727, 6, 871, 1797, 
237, 46, 429, 459, 1880, 1931, 1658, 401, 254, 1158, 2169, 1249, 2085, 2157, 
348, 1819, 183, 1688, 1324, 958, 1219, 215, 522, 1303, 716, 1016, 1778, 451, 
1929, 1436, 982, 2175, 2162, 502, 2186, 301, 1050, 228, 419, 1741, 1947, 651, 
2142, 1889, 1497, 1041, 1011, 1939, 45, 236, 957, 1676, 830, 892, 1322, 143, 
636, 199, 1129, 1280, 916, 906, 1482, 379, 1048, 285, 1394, 476, 994, 471, 2163,
311, 563, 1411, 112, 1882, 586, 1838, 553, 853, 72, 1597, 1664, 225, 106, 1603, 
642, 549, 206, 1997, 1415, 902, 1852, 1918, 920, 350, 1159, 1878, 702, 999, 
2004, 2038, 1948, 2205, 1377, 33, 1076, 475, 1304, 2204, 204, 349, 1018, 792, 
1269, 147, 483, 2153, 1727, 1362, 1538, 2028, 1723, 52, 86, 1615, 1613, 2148, 
1315, 1647, 613, 356, 766, 811, 1754, 1422, 1345, 1262, 2088, 1814, 922, 1288, 
744, 1585, 1751, 2112, 1228, 1983, 326, 303, 1604, 232, 1085, 725, 420, 330, 
1064, 28, 1705, 482, 1006, 1355, 453, 2087, 274, 1113, 1070, 1354, 158, 1863, 
382, 1749, 1420, 1252, 964, 2020, 1946, 1640, 263, 1490, 1699, 1449, 1128, 1164,
2011, 284, 2193, 2054, 462, 1437, 54, 1289, 2176, 1233, 1012, 600, 1017, 974, 
1460, 1142, 1290, 426, 1074, 101, 2086, 125, 1954, 337, 2078, 1372, 1516, 253, 
32, 608, 1591, 1535, 571, 56, 293, 1940, 1240, 704, 831, 1781, 1264, 520, 1350, 
2050, 1694, 2168, 488, 1968, 668, 386, 787, 886, 1681, 1214, 1491, 1470, 1827, 
839, 682, 385, 915, 869, 1722, 179, 677, 1015, 1430, 1713, 129, 1167, 735, 773, 
2059, 1959, 1132, 123, 1400, 1817, 1476, 1945, 354, 901, 1701, 160, 2000, 1686, 
1105, 904, 1200, 1718, 1125, 1117, 1475, 2083, 948, 998, 527, 394, 1343, 53, 
1520, 883, 849, 1562, 1454, 863, 1187, 2170, 2206, 1542, 470, 733, 174, 1569, 
658, 1896, 842, 1046, 1883, 722, 1211, 1332, 1160, 757, 1665, 1155, 1845, 644, 
1977, 1696, 709, 1469, 1925, 1978, 1402, 534, 209, 896, 2055, 92, 1496, 1848, 
936, 1492, 1612, 1661, 1930, 306, 1250, 1010, 36, 2091, 1374, 1756, 1054, 1272, 
493, 2016, 168, 19, 1976, 564, 1784, 1007, 460, 1379, 1034, 369, 1887, 277, 
1279, 2103, 498, 1689, 14, 967, 1261, 1459, 387, 2032, 1619, 1244, 361, 514, 
1998, 1456, 715, 1890, 593, 11, 513, 73, 1905, 1800, 1736, 945, 243, 105, 2144, 
1583, 1855, 371, 1634, 1267, 1310, 1498, 900, 2190, 944, 126, 1537, 1139, 1793, 
298, 222, 1505, 210, 854, 162, 1737, 1575, 1989, 463, 1413, 329, 422, 1549, 437,
1515, 234, 1299, 1611, 1680, 755, 480, 184, 35, 910, 1822, 1215, 1170, 1579, 
275, 1189, 1953, 267, 1235, 1607, 2106, 282, 1393, 1966, 1055, 625, 1811, 841, 
1832, 925, 1051, 985, 26, 1260, 1138, 78, 494, 208, 973, 2139, 1924, 897, 318, 
1182, 133, 797, 607, 48, 177, 761, 389, 1738, 894, 1879, 675, 2146, 1631, 859, 
1145, 2006, 539, 806, 1956, 108, 1021, 784, 542, 993, 581, 1508, 547, 1079, 
1783, 645, 2123, 2130, 202, 1061, 919, 415, 1877, 424, 69, 216, 525, 1910, 18, 
832, 818, 1986, 937, 1506, 1697, 1860, 1237, 2133, 1361, 444, 556, 687, 893, 
2049, 334, 1120, 1550, 325, 1483, 690, 1035, 1873, 803, 1083, 1409, 481, 1406, 
402, 96, 1276, 1327, 1501, 2005, 1334, 619, 1911, 673, 2067, 2029, 696, 963, 
2009, 2018, 1564, 2187, 535, 456, 509, 466, 510, 1114, 118, 1100, 1241, 796, 66,
1452, 235, 408, 1106, 1898, 955, 653, 501, 730, 1075, 388, 804, 2150, 1229, 409,
1626, 1153, 1545, 1894, 1162, 323, 94, 1906, 508, 911, 1657, 1348, 657, 1473, 
135, 34, 693, 205, 954, 825, 2201, 1969, 1534, 1584, 67, 2151, 1045, 1254, 246, 
2158, 1025, 541, 786, 302, 778, 2044, 186, 176, 1824, 1764, 694, 880, 1165, 190,
1648, 219, 1258, 506, 1729, 1610, 1571, 1624, 336, 1847, 1419, 577, 452, 2156, 
1455, 366, 1124, 1121, 1195, 1988, 1499, 942, 289, 1316, 1410, 1265, 1849, 2034,
1839, 1255, 656, 805, 590, 1796, 245, 1368, 1637, 103, 1161, 2134, 75, 1366, 
1777, 149, 63, 2040, 364, 833, 224, 943, 1679, 1166, 2121, 138, 732, 84, 712, 
1943, 1474, 1484, 1242, 2202, 1453, 2017, 383, 1082, 711, 1359, 1831, 1107, 582,
375, 1008, 43, 1872, 1791, 87, 511, 664, 1096, 1720, 705, 1072, 1639, 1628, 
2104, 467, 193, 2160, 2021, 1653, 353, 620, 297, 1673, 1703, 1828, 1937, 2096, 
756, 441, 1234, 1858, 762, 1344, 2001, 905, 328, 997, 823, 812, 1040, 407, 229, 
1991, 1293, 163, 1319, 266, 1367, 1286, 1985, 1502, 132, 1488, 1433, 695, 213, 
876, 1370, 81, 391, 128, 791, 1614, 145, 515, 8, 637, 2155, 438, 1750, 2197, 
2039, 435, 1833, 1651, 2183, 1935, 543, 2063, 1014, 1716, 1110, 436, 1427, 578, 
2159, 1302, 1555, 1178, 2107, 1787, 187, 1726, 1523, 1480, 2062, 603, 1899, 287,
1511, 2122, 1493, 1719, 1277, 1812, 2084, 2101, 395, 4, 58, 1928, 418, 487, 
1065, 2125, 2066, 1481, 1794, 952, 1274, 1336, 167, 913, 233, 1572, 697, 680, 
359, 1644, 814, 1920, 1414, 1580, 472, 343, 2008, 1426, 1916, 1461, 703, 844, 
2065, 1385, 1744, 1126, 1171, 1328, 1353, 1443, 2189, 1567, 1683, 1521, 1439, 
672, 946, 561, 2036, 1266, 1186, 362, 1032, 837, 342, 602, 1144, 314, 1122, 
2019, 2077, 227, 109, 1757, 1036, 851, 746, 597, 1292, 1256, 857, 918, 940, 68, 
829, 1020, 61, 1445, 1962, 270, 416, 629, 689, 2015, 932, 241, 1376, 1859, 2207,
1871, 1632, 1792, 1073, 175, 82, 987, 1961, 1790, 169, 180, 852, 1391, 1732, 
321, 1039, 1804, 1993, 2194, 1533, 1351, 2116, 660, 927, 1540, 956, 1570, 1356, 
609, 984, 98, 1531, 1980, 950, 769, 816, 1099, 1638, 652, 2042, 579, 707, 40, 
1526, 573, 305, 780, 1987, 763, 980, 312, 820, 1270, 1841, 1148, 380, 49, 454, 
889, 119, 194, 1247, 983, 324, 879, 632, 1846, 1885, 2111, 376, 860, 1294, 868, 
528, 2137, 55, 1196, 965, 2127, 674, 949, 1462, 1123, 1204, 107, 1649, 221, 939,
2033, 1109, 2035, 1660, 1333, 247, 529, 2010, 887, 1451, 1829, 1565, 1618, 1645,
1281, 1809, 2045, 2109, 661, 898, 1907, 720, 278, 57, 1042, 1995, 800, 1734, 
1642, 1798, 981, 269, 151, 1223, 551, 479, 1973, 1919, 2174, 1019, 1217, 882, 
1586, 152, 1177, 562, 1024, 445, 2180, 718, 2, 2131, 505, 2079, 1704, 1933, 319,
614, 1191, 478, 1156, 992, 781, 469, 626, 1392, 1424, 772, 1886, 2060, 457, 
1360, 1185, 1622, 1201, 532, 931, 1687, 2056, 1528, 684, 1078, 1544, 767, 1428, 
572, 548, 1091, 286, 594, 142, 885, 1837, 1268, 872, 1309, 1772, 1134, 1127, 
738, 646, 888, 1026, 244, 425, 315, 1835, 2179, 1510, 461, 1979, 1731, 1168, 
777, 100, 124, 496, 1298, 567, 288, 678, 1774, 1341, 1118, 1671, 110, 1365, 197,
1739, 972, 344, 127, 1485, 2185, 1616, 1192, 1663, 292, 1972, 1913, 526, 1994, 
1330, 1714, 23, 2141, 827, 1431, 639, 655, 1457, 1239, 44, 1836, 136, 339, 1283,
1803, 200, 1566, 759, 1221, 1850, 1853, 2128, 1844, 1815, 1678, 1282, 259, 1557,
59, 1028, 1489, 783, 1108, 170, 428, 648, 345, 1245, 557, 1151, 1543, 861, 647, 
164, 1675, 447, 971, 1030, 403, 790, 381, 1677, 1960, 39, 865, 1339, 1949, 1086,
1934, 1466, 601, 338, 2069, 2093, 953, 840, 2120, 662, 410, 492, 1407, 1553, 
1740, 723, 400, 1760, 966, 2117, 322, 156, 558, 1095, 2124, 990, 1982, 2061, 
676, 1199, 1084, 1090, 1465, 1179, 1149, 1227, 201, 120, 1776, 90, 140, 1447, 
192, 1868, 499, 397, 729, 1923, 881, 516, 1236, 2113, 1568, 750, 500, 1926, 
1369, 1525, 774, 1206, 1296, 166, 442, 157, 1743, 1862, 17, 813, 2072, 1861, 
2136, 968, 370, 1795, 51, 698, 2025, 686, 1762, 74, 154, 1554, 307, 610, 1856, 
1320, 566, 1311, 1352, 1275, 1197, 2057, 396, 242, 443, 372, 317, 1582, 592, 
914, 1291, 1522, 1494, 1052, 1532, 2089, 1541, 2138, 1717, 1143, 1043, 446, 412,
1721, 1546, 907, 518, 665, 97, 1922, 1389, 1278, 188, 1317, 102, 531, 667, 299, 
921, 1843, 692, 670, 845, 623, 654, 1536, 1442, 392, 765, 1181, 212, 433, 1154, 
2003, 1248, 1053, 220, 801, 29, 701, 1326, 1271, 634, 995, 1398, 432, 826, 1769,
255, 1753, 895, 1662, 1984, 1957, 1771, 1936, 2002, 1448, 1914, 1429, 575, 1226,
50, 9, 574, 1313, 1608, 423, 1763, 111, 1111, 929, 867, 989, 2099, 1897, 352, 
130, 2129, 1212, 934, 1576, 1062, 257, 390, 1577, 788, 1458, 862, 131, 1416, 
1421, 753, 1780, 1329, 1900, 1285, 1232, 2094, 1335, 1650, 1067, 178, 1150, 398,
793, 1342, 589, 181, 238, 752, 560, 1207, 630, 559, 517, 688, 405, 24, 1821, 
1257, 1747, 1524, 1027, 76, 847, 1081, 908, 736, 1364, 1826, 1472, 207, 1471, 
546, 1373, 976, 1625, 484, 271, 1636, 2064, 368, 2200, 1503, 47, 1301, 1950, 
2058, 1755, 726, 1403, 2023, 12, 622, 1975, 1684, 1093, 1710, 1530, 1209, 758, 
1633, 367, 1667, 1917, 1964, 214, 1578, 533, 878, 2191, 1958, 2053, 2041, 1349, 
1112, 1435, 458, 858, 1321, 748, 807, 22, 2173, 1387, 810, 1742, 1788, 283, 
1670, 912, 1823, 1382, 960, 979, 1183, 891, 1314, 203, 217, 1702, 1441, 497, 
1094, 1674, 768, 114, 1766, 455, 1621, 1606, 2082, 1630, 139, 122, 741, 903, 89,
1529, 977, 252, 99, 838, 785, 576, 628, 1857, 1323, 1641, 1813, 1512, 1358, 155,
1444, 191, 764, 1133, 231, 2105, 1479, 1495, 464, 615, 975, 1486, 1295, 749, 
1996, 1404, 296, 1518, 71, 1408, 836, 1802, 1375, 468, 588, 1921, 1434, 770, 
1432, 1908, 1401, 1002, 1818, 260, 1390, 1715, 1259, 16, 1765, 1009, 1263, 1417,
1971, 569, 1698, 1758, 1140, 822, 1654, 38, 2071, 2196, 1901, 1224, 1963, 1230, 
1102, 332, 1438, 1098, 1175, 320, 189, 1038, 1990, 83, 1999, 1220, 631, 1902, 
1884, 714, 596, 1205, 2208, 1136, 1779, 104, 627, 1507, 1767, 404, 1620, 1587, 
671, 933, 843, 1357, 1808, 64, 739, 1685, 1504, 537, 1005, 1023, 1672, 875, 815,
970, 495, 1130, 808, 2126, 2031, 30, 1728, 2199, 855, 1446, 1306, 42, 1371, 
2181, 1909, 2149, 961, 1903, 1617, 1692, 465, 2080, 1773, 691, 624, 281, 1, 
1888, 1693, 938, 1596, 340, 503, 360, 552, 1297, 2024, 612, 2037, 1825, 31, 708,
930, 2098, 146, 1176, 1799, 747, 2171, 1056, 1559, 1592, 821, 817, 2092, 1656, 
1874, 1643, 1854, 150, 1623, 1173, 1574, 1058, 384, 300, 570, 251, 1103, 185, 
521, 1682, 1655, 2184, 2172, 93, 2022, 7, 1146, 2052, 141, 1593, 1816, 1875, 
794, 699, 1101, 1184, 1527, 743, 1563, 935, 884, 721, 1965, 264, 62, 1071, 1423,
1198, 519, 265, 1806, 1864, 2090, 1172, 1598, 486, 2048, 1013, 171, 1464, 1022, 
1380, 1519, 1001, 1668, 1243, 1509, 1752, 358, 941, 1594, 1708, 1820, 599, 710, 
1115, 490, 439, 1246, 585, 809, 1388, 737, 1669, 88, 734, 1789, 504, 1801, 717, 
1635, 316, 2012, 544, 2102, 996, 144, 1951, 604, 427, 1467, 643, 182, 1944, 60, 
1284, 279, 117, 683, 304, 173, 545, 530, 1840, 681, 951, 1152, 1135, 346, 313, 
1785, 421, 1548, 595, 378, 740, 1500, 1601, 1981, 1706, 1711, 1305, 1659, 917, 
1059, 1707, 1346, 1768, 1478, 294 ],Sym(2208)![ 1971, 396, 121, 1975, 1434, 2126, 1544, 
1818, 468, 779, 1961, 1553, 1199, 1552, 448, 1561, 1030, 1213, 1157, 1517, 838, 
420, 1420, 936, 465, 893, 2177, 1880, 531, 712, 1667, 592, 715, 315, 794, 603, 
626, 140, 1791, 690, 824, 290, 1944, 2134, 1097, 54, 1734, 58, 784, 1349, 473, 
494, 754, 23, 1006, 201, 595, 1421, 522, 1620, 1952, 1441, 365, 1028, 1206, 
2139, 1069, 2069, 928, 2027, 1072, 1962, 927, 721, 1684, 1102, 1767, 255, 1345, 
1548, 274, 218, 904, 354, 240, 1000, 788, 1690, 431, 735, 1037, 377, 2061, 1281,
1603, 1079, 128, 242, 2171, 1803, 1288, 2046, 1634, 1811, 654, 1556, 93, 1462, 
1386, 99, 1822, 1579, 749, 1966, 6, 926, 1313, 2089, 1087, 2015, 466, 1113, 
1050, 207, 1692, 585, 1077, 283, 1101, 1623, 1945, 1481, 964, 109, 1636, 998, 
400, 1239, 2042, 736, 1647, 523, 1637, 1410, 914, 197, 1904, 608, 993, 356, 
1666, 1090, 369, 1732, 540, 888, 978, 357, 1820, 1179, 1632, 730, 1406, 1982, 
2106, 1587, 2190, 1357, 434, 1342, 1189, 1229, 1497, 2078, 1989, 1136, 639, 245,
1236, 215, 1520, 1235, 653, 1053, 687, 292, 1045, 1550, 872, 463, 1337, 738, 
169, 694, 1862, 1134, 1368, 406, 739, 606, 259, 1832, 1149, 554, 877, 299, 1819,
1152, 388, 1807, 874, 314, 1060, 657, 123, 659, 399, 139, 288, 1565, 1794, 2123,
786, 1033, 49, 2053, 1693, 1108, 1471, 588, 336, 602, 1929, 342, 374, 1364, 
1175, 1853, 1685, 1721, 1408, 1899, 437, 1205, 1591, 1291, 1262, 2201, 1261, 
1836, 1854, 1856, 1922, 462, 168, 1954, 96, 2204, 1411, 2065, 249, 2172, 2071, 
1731, 1857, 1198, 328, 402, 1585, 1341, 1925, 516, 675, 1282, 2128, 946, 306, 
2135, 1858, 29, 607, 1274, 194, 460, 1700, 1892, 1713, 1983, 1211, 1116, 2041, 
2019, 766, 1596, 1665, 1651, 1496, 923, 977, 2045, 922, 1893, 524, 1480, 85, 
327, 1511, 1635, 1202, 1793, 899, 148, 1672, 1040, 763, 658, 967, 1461, 832, 
548, 1938, 530, 1595, 2165, 1067, 553, 2169, 137, 1409, 81, 2167, 418, 1629, 
1674, 1401, 2202, 1295, 1602, 482, 2006, 1107, 2124, 1843, 1346, 1891, 1792, 
438, 1912, 759, 1299, 2029, 765, 954, 1926, 1129, 727, 1805, 932, 1443, 1598, 
1799, 1317, 346, 741, 276, 1200, 1360, 1599, 1773, 457, 1188, 507, 1323, 439, 
1322, 1048, 296, 734, 113, 953, 429, 997, 1897, 983, 1043, 1859, 262, 132, 2198,
367, 21, 1458, 1381, 1003, 940, 901, 740, 833, 565, 2082, 289, 2166, 1921, 2144,
254, 1576, 1178, 1167, 871, 404, 341, 894, 2013, 63, 2016, 1683, 1605, 1804, 
1333, 2043, 573, 1220, 3, 352, 1827, 2203, 47, 1255, 1483, 487, 422, 312, 797, 
589, 733, 1080, 2080, 450, 1825, 1638, 19, 484, 227, 1761, 1400, 1208, 1777, 
1979, 1933, 1874, 2131, 1802, 1861, 648, 771, 536, 1835, 1292, 518, 545, 301, 
981, 562, 599, 1972, 1742, 90, 1300, 908, 1677, 704, 2048, 1593, 1398, 558, 
1485, 757, 1894, 2007, 1546, 1512, 1834, 731, 340, 2191, 499, 1055, 1772, 1216, 
1234, 641, 224, 1785, 966, 652, 1379, 2022, 1906, 1738, 1500, 2127, 151, 1008, 
2151, 2130, 1469, 1927, 415, 2182, 818, 1830, 1218, 279, 1183, 1418, 2158, 349, 
746, 267, 52, 436, 1321, 1059, 1445, 989, 416, 412, 1821, 605, 397, 1465, 1646, 
424, 1131, 1222, 1017, 2004, 584, 876, 2074, 440, 2052, 1729, 701, 1627, 764, 
385, 226, 2138, 1778, 1011, 2194, 59, 656, 1896, 1704, 1826, 2180, 600, 1610, 
2111, 1493, 1207, 1765, 56, 1914, 125, 1577, 812, 157, 1812, 586, 114, 500, 64, 
1890, 1528, 880, 1112, 666, 389, 57, 613, 2086, 1312, 2161, 310, 1106, 2208, 
1010, 228, 1240, 1562, 787, 510, 1847, 1426, 1809, 1642, 1318, 2073, 458, 2150, 
1613, 550, 1709, 1230, 699, 1232, 635, 1614, 1917, 1901, 2075, 1762, 988, 1324, 
136, 1855, 138, 1770, 344, 1238, 732, 243, 556, 1946, 1340, 407, 546, 1154, 
1564, 1718, 810, 758, 1569, 835, 92, 1100, 1932, 859, 706, 248, 1414, 1882, 
1438, 486, 1454, 987, 75, 1589, 1752, 1796, 1044, 1356, 870, 1488, 1712, 1130, 
1769, 2181, 720, 521, 777, 393, 1319, 293, 1452, 1390, 2197, 1749, 1888, 1566, 
10, 950, 200, 1311, 181, 737, 902, 159, 51, 1396, 421, 361, 371, 1383, 2091, 
2088, 16, 160, 372, 1936, 1477, 1394, 1083, 1289, 2001, 816, 275, 1472, 1266, 
692, 1361, 383, 1118, 2173, 1444, 1795, 2189, 479, 610, 1686, 2168, 1402, 1706, 
1547, 1168, 107, 1254, 1212, 127, 1327, 696, 729, 175, 2035, 1269, 504, 1695, 
1573, 618, 1913, 907, 552, 165, 958, 252, 496, 164, 172, 1681, 251, 568, 1258, 
44, 1388, 503, 2125, 1641, 376, 1669, 2054, 122, 1076, 236, 2147, 2176, 944, 
1494, 1609, 1744, 1829, 36, 817, 611, 620, 1482, 2083, 1125, 583, 1115, 229, 
1883, 198, 98, 394, 1895, 382, 1272, 1817, 1363, 147, 718, 177, 1486, 649, 285, 
800, 772, 1466, 601, 1526, 48, 2023, 1348, 28, 629, 990, 2039, 1813, 260, 309, 
308, 1384, 525, 634, 55, 1814, 234, 199, 27, 1808, 2187, 1320, 1093, 909, 1756, 
244, 1790, 2153, 683, 1084, 2062, 1268, 1612, 1141, 2038, 798, 1524, 380, 742, 
1169, 1532, 827, 1903, 580, 2059, 813, 1005, 911, 1491, 714, 840, 1676, 335, 
1370, 502, 1534, 379, 1442, 807, 986, 1029, 1640, 1460, 366, 1479, 869, 887, 
348, 1225, 1332, 25, 191, 1505, 1140, 316, 853, 129, 630, 881, 2146, 1310, 1389,
103, 326, 192, 1580, 1393, 743, 1760, 2087, 597, 670, 1694, 133, 1260, 2093, 
980, 1751, 1355, 1590, 643, 1533, 1365, 2084, 1012, 1172, 1981, 1297, 1062, 
1715, 1446, 410, 710, 106, 667, 962, 2195, 1714, 2063, 445, 1419, 2175, 1653, 
403, 2017, 781, 1964, 1781, 1038, 1155, 756, 1330, 1478, 69, 1755, 1687, 489, 
1251, 405, 1776, 576, 2196, 1510, 239, 1165, 1816, 73, 1429, 1878, 263, 961, 
999, 963, 14, 1909, 1296, 1759, 939, 1099, 1279, 663, 1161, 124, 149, 135, 1046,
1163, 411, 1021, 1476, 517, 638, 843, 464, 478, 725, 45, 408, 1369, 1671, 2159, 
557, 1448, 1380, 1219, 868, 2164, 612, 161, 792, 1150, 206, 778, 1588, 768, 
1628, 955, 2193, 480, 728, 2076, 676, 982, 1085, 1387, 761, 937, 929, 433, 485, 
625, 2170, 108, 567, 1194, 685, 1988, 895, 1980, 875, 1619, 616, 1078, 984, 
2119, 1088, 409, 1091, 1247, 1592, 1086, 1851, 95, 673, 681, 814, 691, 171, 
1432, 821, 126, 1353, 1563, 1439, 2056, 1329, 1740, 860, 417, 70, 709, 1047, 
992, 83, 152, 1242, 819, 682, 1277, 547, 1527, 88, 1990, 2136, 1810, 1287, 1224,
238, 1015, 1999, 1392, 32, 1645, 483, 1863, 1783, 924, 815, 508, 1089, 425, 190,
1, 2200, 1943, 2110, 640, 1190, 1315, 1367, 116, 1290, 2192, 1042, 1506, 1453, 
862, 535, 774, 617, 793, 212, 1815, 1720, 1782, 33, 1745, 1259, 1898, 30, 705, 
324, 1306, 541, 1717, 1459, 644, 97, 1688, 1456, 253, 185, 631, 497, 1328, 1993,
1377, 1739, 334, 1923, 913, 225, 398, 2024, 153, 337, 332, 647, 566, 1754, 593, 
1741, 1104, 101, 891, 2031, 2067, 1375, 1852, 931, 1845, 579, 1557, 1947, 1937, 
555, 1678, 1631, 760, 2095, 1031, 1949, 1007, 769, 2094, 1457, 1273, 879, 2129, 
994, 1950, 1670, 723, 873, 752, 672, 1522, 2117, 1574, 1885, 355, 637, 319, 
1338, 1094, 689, 317, 475, 850, 1391, 1221, 1064, 358, 795, 560, 956, 942, 662, 
134, 1798, 660, 1133, 1056, 1331, 1135, 1774, 1575, 1032, 1280, 2160, 1784, 
1124, 214, 1316, 2, 785, 615, 520, 11, 2079, 1746, 570, 623, 973, 413, 297, 
1153, 1437, 969, 633, 1233, 2003, 1955, 2021, 883, 17, 1748, 906, 7, 748, 1910, 
849, 1542, 9, 1170, 333, 780, 1270, 5, 1621, 162, 1395, 2145, 331, 1535, 2141, 
1503, 811, 1231, 1120, 1490, 1171, 865, 1540, 995, 1185, 1373, 1193, 1727, 1840,
505, 1058, 1705, 2112, 173, 1622, 1374, 884, 266, 1334, 532, 1644, 2057, 549, 
1689, 655, 755, 1935, 979, 2011, 716, 231, 2207, 1066, 1965, 1536, 1223, 664, 
246, 1924, 273, 1014, 1351, 1404, 551, 1873, 1786, 1823, 1860, 2118, 1650, 1250,
775, 646, 650, 1617, 578, 1164, 1145, 628, 102, 2068, 1876, 1284, 117, 329, 
1757, 1473, 1661, 2104, 1606, 1698, 347, 1484, 1682, 1126, 621, 726, 1867, 1558,
974, 414, 2099, 1507, 528, 971, 1766, 338, 1728, 591, 15, 1013, 1263, 1889, 235,
493, 1425, 1780, 773, 294, 446, 1957, 247, 1691, 1264, 1663, 62, 2116, 2109, 35,
91, 1430, 1871, 182, 232, 1992, 1970, 996, 1994, 698, 264, 1908, 1001, 1412, 
233, 31, 1911, 313, 665, 193, 970, 1724, 1041, 221, 1539, 395, 1525, 1103, 2133,
321, 935, 1662, 1082, 1959, 426, 178, 1248, 544, 1293, 688, 1162, 837, 291, 796,
2000, 1036, 219, 624, 590, 287, 1371, 1969, 1668, 991, 1604, 392, 386, 53, 1710,
1243, 144, 896, 1942, 1643, 1286, 146, 559, 2140, 1607, 68, 1864, 1063, 767, 
671, 1654, 537, 1726, 703, 598, 77, 1109, 1711, 203, 2206, 1973, 180, 220, 1753,
1523, 1463, 945, 261, 636, 1057, 1974, 1423, 1571, 1427, 1519, 916, 1559, 1335, 
2162, 1618, 1797, 2152, 40, 713, 41, 581, 968, 1123, 1707, 1366, 350, 2137, 469,
910, 751, 1902, 947, 428, 1201, 750, 930, 878, 1413, 381, 1424, 1148, 1768, 435,
1597, 864, 375, 845, 707, 269, 272, 1049, 362, 2010, 1538, 943, 594, 1570, 1192,
271, 443, 18, 209, 230, 1359, 782, 1750, 1716, 1586, 2012, 1352, 1024, 806, 890,
745, 1881, 753, 1203, 154, 345, 1302, 1054, 2050, 2044, 820, 534, 419, 1758, 
1122, 1034, 492, 1344, 46, 2157, 1960, 1276, 1987, 490, 34, 211, 674, 50, 76, 
1516, 217, 1725, 2066, 1301, 1986, 572, 1844, 1624, 2185, 1919, 1846, 1879, 498,
1147, 1833, 373, 941, 826, 368, 1474, 985, 39, 2120, 1252, 1464, 669, 155, 1824,
143, 1283, 1336, 1403, 1447, 60, 2008, 2005, 1228, 257, 2183, 427, 189, 1583, 
1121, 1195, 323, 325, 187, 320, 378, 1967, 677, 959, 702, 477, 481, 514, 805, 
302, 1449, 915, 1869, 1117, 1267, 1435, 1978, 1303, 2034, 1177, 830, 1256, 1265,
680, 1875, 863, 2090, 1549, 2186, 84, 609, 2121, 1578, 1801, 1499, 1708, 196, 
488, 513, 1615, 472, 2028, 684, 2154, 1675, 1865, 1915, 1035, 1237, 839, 351, 
145, 66, 1697, 1886, 1877, 1186, 303, 2085, 957, 1787, 1838, 1114, 1214, 454, 
119, 2058, 836, 2105, 8, 1733, 1372, 150, 359, 1696, 1210, 762, 867, 512, 1209, 
934, 563, 156, 110, 679, 1095, 1649, 1567, 1119, 2115, 280, 12, 237, 949, 1343, 
1839, 1953, 1601, 1158, 1068, 1362, 1074, 452, 776, 1940, 622, 2018, 1664, 26, 
1071, 645, 1052, 270, 1127, 1842, 1468, 1105, 1455, 900, 304, 79, 708, 885, 604,
770, 1020, 1655, 1196, 1378, 163, 1139, 1789, 1872, 724, 1350, 1180, 444, 1763, 
722, 20, 82, 250, 2064, 2055, 1977, 919, 387, 455, 1004, 13, 384, 1326, 265, 
2051, 1680, 120, 1679, 519, 1931, 2037, 2107, 828, 223, 789, 241, 809, 614, 
2149, 1508, 1397, 1347, 529, 1166, 822, 975, 1271, 318, 111, 1625, 1065, 1160, 
858, 848, 268, 1951, 1492, 1142, 1554, 925, 112, 2103, 1253, 491, 1916, 2014, 
2096, 1023, 1648, 697, 307, 571, 2036, 1996, 1963, 94, 364, 43, 642, 1887, 258, 
854, 857, 210, 1257, 1837, 2163, 678, 370, 1630, 208, 1204, 808, 188, 509, 920, 
2102, 1275, 1489, 1176, 453, 1699, 2098, 430, 847, 1905, 574, 886, 476, 711, 
747, 1723, 1385, 186, 1848, 852, 972, 222, 2205, 1719, 216, 1702, 802, 668, 
1735, 1132, 74, 1701, 204, 1415, 1143, 1958, 1582, 89, 1504, 1151, 575, 1246, 
2040, 1918, 1382, 1018, 855, 1545, 1934, 905, 2092, 912, 1440, 158, 281, 1159, 
1431, 1639, 459, 1405, 587, 311, 1051, 1806, 1098, 1652, 1991, 717, 1241, 844, 
1555, 543, 1543, 1156, 213, 1659, 1475, 948, 1828, 2156, 72, 1884, 1930, 305, 
661, 1428, 353, 1298, 24, 2174, 2188, 141, 856, 1572, 1920, 803, 866, 1608, 467,
1722, 1039, 1495, 1968, 2077, 561, 286, 1616, 1096, 783, 1019, 174, 952, 506, 
511, 1800, 596, 2097, 278, 1513, 61, 695, 898, 442, 67, 851, 1305, 461, 790, 71,
1866, 37, 1939, 2009, 1656, 538, 363, 1995, 846, 1111, 1551, 166, 1173, 2002, 
1611, 933, 1514, 1416, 1984, 1594, 1399, 2114, 533, 86, 1529, 1451, 1197, 1138, 
2113, 1137, 1515, 1531, 1788, 1081, 882, 202, 1976, 1450, 1870, 1191, 4, 1308, 
391, 2143, 700, 1144, 2060, 1849, 2108, 841, 1998, 861, 87, 719, 1174, 1541, 78,
1314, 1928, 1584, 1470, 131, 1736, 2179, 1358, 1581, 1985, 432, 176, 515, 651, 
1850, 2184, 2122, 282, 834, 569, 1626, 825, 1841, 2132, 1941, 1422, 564, 1182, 
1278, 831, 791, 167, 22, 42, 1737, 917, 1560, 1436, 799, 1487, 1027, 1997, 1771,
1743, 2049, 804, 918, 2178, 2148, 1110, 118, 474, 976, 938, 456, 526, 1304, 
1658, 1467, 105, 1146, 1309, 1907, 619, 2026, 1215, 1294, 1307, 577, 2155, 686, 
1498, 2100, 470, 441, 1002, 1184, 1900, 801, 693, 495, 1775, 892, 1181, 2030, 
889, 823, 897, 1061, 527, 1747, 343, 1703, 2101, 1075, 1249, 330, 447, 142, 339,
2033, 960, 2020, 170, 539, 1730, 1285, 80, 1948, 1245, 744, 38, 1325, 256, 2081,
1660, 205, 1022, 401, 104, 1521, 829, 1509, 1227, 298, 1537, 179, 1673, 1764, 
1092, 284, 2072, 1244, 1026, 2142, 1956, 471, 322, 423, 1226, 449, 921, 295, 
1779, 1633, 1217, 582, 390, 2025, 360, 627, 1073, 184, 632, 183, 965, 1016, 
1831, 1128, 1070, 2199, 1530, 1025, 277, 1568, 1009, 65, 1868, 300, 1657, 2070, 
1518, 1407, 130, 1501, 1187, 1339, 1433, 2032, 100, 115, 1502, 451, 195, 1354, 
1600, 903, 501, 542, 951, 1376, 842, 2047, 1417 ]]>#

<53,x^4 - 2*x - 1,"[F!(-1),F!(-1),F!(22),F!(195*t^3 + 63*t^2 + 256*t + 162)]","[ 1,
t, t^2, t^3, 1 + i, t + t*i, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*i, 1/2*(t^3 + t) + 
1/2*(t^3 + t)*i, 1 + j, t + t*j, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*j, 1/2*(t^3 + t) 
+ 1/2*(t^3 + t)*j, 1/2 + 1/2*i + 1/2*j + 1/2*k, 1/2*t + 1/2*t*i + 1/2*t*j + 
1/2*t*k, 1/2*t^2 + 1/2*t^2*i + 1/2*t^2*j + 1/2*t^2*k, 1/2*t^3 + 1/2*t^3*i + 
1/2*t^3*j + 1/2*t^3*k ]",12971740112671393972224000,687502225971583880527872000,quo<
FreeGroup(4) |
$.1 * $.2^3 * $.1 * $.4 * $.1^-1 * $.2^-1 * $.1^-1 * $.4 = Id($),
$.1 * $.2^3 * $.1 * $.3^-1 * $.4 * $.1^-1 * $.2^-1 * $.1^-1 * $.4 * $.3^-1 * 
$.2^2 = Id($),
$.3 * $.4^-1 * $.3^-1 * $.2^2 * $.1 * $.3 * $.4^-1 * $.3^-1 * $.4 * $.1^-1 * $.4
* $.2^-2 = Id($),
$.2^-1 * $.1^-1 * $.4 * $.3^-1 * $.2^2 * $.4^-1 * $.1 * $.4^-1 * $.1 * $.4^-1 * 
$.3 * $.4 * $.1^-1 * $.2^-3 * $.3 * $.4^-1 * $.3^-1 = Id($) >,[Sym(216)![ 22, 
30, 21, 33, 29, 25, 36, 26, 32, 28, 34, 24, 197, 189, 174, 204, 193, 209, 177, 
173, 5, 2, 39, 9, 4, 11, 45, 7, 3, 1, 51, 12, 6, 8, 57, 10, 91, 67, 31, 202, 
118, 98, 80, 102, 35, 188, 113, 86, 66, 92, 23, 215, 135, 73, 78, 79, 27, 208, 
114, 108, 147, 110, 176, 117, 196, 37, 50, 96, 127, 159, 68, 199, 42, 160, 132, 
211, 165, 43, 44, 55, 106, 161, 146, 81, 205, 60, 109, 148, 195, 152, 49, 38, 
71, 158, 128, 93, 212, 54, 129, 162, 138, 56, 84, 130, 172, 103, 182, 48, 61, 
88, 201, 145, 59, 47, 181, 178, 90, 53, 203, 214, 156, 124, 121, 155, 184, 163, 
94, 70, 74, 82, 134, 100, 186, 126, 41, 175, 198, 77, 210, 207, 143, 170, 167, 
142, 149, 105, 87, 62, 171, 179, 180, 64, 216, 123, 157, 154, 122, 69, 95, 99, 
104, 75, 131, 187, 101, 190, 169, 144, 141, 168, 112, 83, 16, 19, 164, 89, 15, 
151, 115, 116, 150, 85, 200, 137, 191, 140, 136, 58, 18, 139, 206, 213, 13, 185,
63, 76, 17, 125, 97, 192, 120, 52, 153, 20, 107, 194, 133, 46, 14, 166, 65, 72, 
183, 111, 40, 119 ],Sym(216)![ 133, 140, 214, 186, 201, 207, 21, 111, 25, 29, 
120, 33, 210, 115, 216, 164, 190, 150, 203, 136, 7, 137, 193, 121, 9, 151, 174, 
167, 10, 125, 197, 154, 12, 116, 177, 141, 63, 50, 79, 73, 80, 110, 76, 56, 67, 
86, 91, 162, 89, 38, 102, 98, 78, 148, 65, 44, 92, 108, 66, 132, 188, 88, 37, 
71, 55, 59, 45, 211, 191, 147, 64, 200, 40, 202, 100, 43, 84, 53, 39, 41, 195, 
192, 129, 77, 206, 46, 208, 62, 49, 96, 47, 57, 196, 194, 109, 90, 213, 52, 215,
75, 106, 51, 176, 183, 160, 101, 185, 58, 95, 42, 8, 172, 169, 143, 14, 34, 158,
123, 182, 11, 24, 157, 118, 155, 30, 173, 152, 134, 83, 138, 204, 60, 1, 128, 
156, 20, 22, 130, 199, 2, 36, 170, 114, 168, 189, 149, 70, 54, 146, 18, 26, 127,
205, 32, 124, 135, 122, 117, 163, 105, 165, 48, 159, 16, 161, 212, 28, 144, 113,
142, 209, 112, 126, 27, 178, 103, 35, 175, 198, 187, 184, 119, 104, 181, 107, 4,
180, 61, 145, 17, 69, 82, 23, 94, 81, 93, 31, 179, 139, 72, 5, 74, 19, 131, 153,
85, 6, 87, 171, 13, 68, 166, 97, 3, 99, 15 ],Sym(216)![ 57, 45, 176, 211, 195, 
196, 131, 51, 171, 126, 39, 145, 180, 144, 184, 157, 178, 170, 198, 124, 113, 
119, 162, 74, 135, 139, 110, 87, 114, 153, 132, 99, 118, 166, 148, 61, 120, 18, 
108, 9, 191, 185, 133, 20, 73, 10, 183, 213, 111, 14, 86, 12, 194, 206, 140, 16,
98, 7, 192, 200, 8, 19, 72, 22, 107, 36, 105, 158, 88, 143, 205, 49, 64, 1, 17, 
85, 34, 24, 95, 32, 161, 100, 123, 199, 55, 101, 11, 15, 97, 30, 28, 83, 127, 
62, 169, 182, 37, 90, 2, 13, 26, 70, 130, 75, 156, 212, 43, 77, 136, 50, 81, 35,
190, 210, 125, 46, 33, 203, 78, 103, 54, 134, 160, 175, 40, 79, 215, 5, 115, 
188, 102, 56, 93, 31, 216, 116, 52, 29, 91, 68, 48, 112, 109, 179, 67, 6, 164, 
38, 27, 137, 58, 25, 80, 42, 163, 129, 187, 202, 3, 150, 208, 44, 23, 151, 21, 
66, 60, 149, 147, 181, 92, 4, 122, 186, 173, 193, 207, 128, 209, 159, 189, 154, 
63, 146, 117, 94, 204, 47, 168, 106, 65, 89, 201, 76, 197, 174, 214, 172, 141, 
138, 104, 41, 71, 155, 121, 152, 69, 59, 142, 84, 177, 167, 165, 82, 53, 96 
],Sym(216)![ 64, 90, 214, 186, 201, 207, 95, 77, 105, 70, 101, 83, 5, 189, 4, 
173, 3, 209, 6, 204, 84, 32, 16, 45, 71, 36, 18, 51, 106, 24, 20, 57, 96, 28, 
14, 39, 161, 179, 26, 67, 85, 25, 158, 187, 30, 102, 97, 29, 130, 181, 34, 92, 
107, 33, 127, 175, 22, 79, 72, 21, 108, 146, 120, 80, 140, 11, 160, 53, 198, 
164, 42, 103, 153, 73, 159, 133, 91, 2, 109, 1, 47, 178, 115, 60, 93, 166, 86, 
172, 111, 78, 8, 129, 41, 184, 136, 54, 81, 119, 98, 128, 66, 147, 59, 180, 150,
48, 68, 139, 58, 170, 188, 50, 199, 212, 12, 131, 216, 182, 99, 208, 117, 162, 
125, 155, 145, 143, 191, 193, 52, 192, 169, 124, 202, 44, 205, 7, 171, 190, 61, 
215, 138, 110, 151, 168, 123, 177, 46, 144, 38, 9, 126, 203, 74, 152, 132, 137, 
122, 194, 197, 40, 183, 157, 56, 10, 210, 87, 165, 148, 116, 142, 156, 174, 23, 
88, 163, 82, 62, 176, 149, 195, 112, 206, 37, 211, 135, 15, 134, 89, 35, 141, 
55, 49, 100, 43, 104, 69, 75, 196, 200, 113, 13, 76, 154, 31, 185, 118, 19, 63, 
27, 167, 94, 213, 114, 17, 65, 121 ]]>#

<59,x^4 - 2*x - 1,"[F!(-1),F!(-1),F!(22),F!(2*t^3 + 482*t^2 + 483*t + 423)]","[ 1, 
t, t^2, t^3, 1 + i, t + t*i, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*i, 1/2*(t^3 + t) + 
1/2*(t^3 + t)*i, 1 + j, t + t*j, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*j, 1/2*(t^3 + t) 
+ 1/2*(t^3 + t)*j, 1/2 + 1/2*i + 1/2*j + 1/2*k, 1/2*t + 1/2*t*i + 1/2*t*j + 
1/2*t*k, 1/2*t^2 + 1/2*t^2*i + 1/2*t^2*j + 1/2*t^2*k, 1/2*t^3 + 1/2*t^3*i + 
1/2*t^3*j + 1/2*t^3*k ]",90242003515334354448836198400,152952548331075177031925\
7600,quo<
FreeGroup(4) |
$.1 * $.2 * $.3 * $.2 * $.3^-2 * $.2 * $.3 * $.2 * $.1 = Id($),
$.1^-1 * $.4 * $.1 * $.2 * $.4^-1 * $.2 * $.1 * $.2 * $.4^-1 * $.2 * $.1 * $.4 =
Id($),
$.3^2 * $.2 * $.1 * $.4 * $.1^-1 * $.2^-1 * $.3^-1 * $.2^-1 * $.1^-1 * $.4 * $.1
* $.2 * $.3 = Id($),
$.4^-1 * $.2 * $.4^-1 * $.1 * $.4^-1 * $.1^-1 * $.2^-2 * $.3^-1 * $.2^-1 * 
$.1^-1 * $.4 * $.1^-1 * $.2^-1 * $.3^-1 * $.2^-1 = Id($) >,[Sym(240)![ 4, 9, 8, 
1, 16, 12, 15, 3, 2, 28, 22, 6, 27, 17, 7, 5, 14, 48, 38, 39, 40, 11, 47, 29, 
30, 31, 13, 10, 24, 25, 26, 79, 86, 66, 67, 68, 69, 19, 20, 21, 84, 85, 49, 50, 
51, 52, 23, 18, 43, 44, 45, 46, 136, 137, 83, 150, 151, 94, 118, 119, 120, 121, 
122, 123, 124, 34, 35, 36, 37, 147, 130, 148, 149, 87, 77, 88, 75, 89, 32, 90, 
91, 92, 55, 41, 42, 33, 74, 76, 78, 80, 81, 82, 99, 58, 117, 144, 145, 146, 93, 
211, 210, 165, 166, 186, 196, 162, 193, 197, 198, 199, 200, 177, 134, 201, 133, 
202, 95, 59, 60, 61, 62, 63, 64, 65, 220, 221, 222, 152, 153, 71, 154, 155, 115,
113, 156, 53, 54, 157, 158, 159, 160, 161, 163, 96, 97, 98, 70, 72, 73, 56, 57, 
128, 129, 131, 132, 135, 138, 139, 140, 141, 142, 106, 143, 173, 102, 103, 194, 
195, 212, 217, 218, 219, 164, 181, 235, 228, 112, 213, 227, 225, 174, 237, 191, 
205, 234, 104, 207, 223, 232, 231, 183, 206, 107, 167, 168, 105, 108, 109, 110, 
111, 114, 116, 208, 240, 184, 192, 187, 203, 224, 101, 100, 169, 178, 226, 229, 
230, 170, 171, 172, 125, 126, 127, 188, 209, 180, 214, 179, 176, 215, 216, 190, 
189, 239, 185, 175, 238, 182, 236, 233, 204 ],Sym(240)![ 13, 153, 166, 27, 73, 
28, 151, 103, 129, 12, 88, 10, 1, 60, 57, 149, 119, 170, 187, 62, 117, 76, 206, 
227, 80, 146, 4, 6, 179, 90, 98, 53, 44, 148, 42, 231, 105, 207, 121, 95, 147, 
35, 56, 33, 216, 132, 192, 217, 150, 86, 230, 155, 32, 236, 91, 43, 15, 218, 
204, 14, 110, 20, 65, 202, 63, 72, 85, 190, 196, 84, 239, 66, 5, 194, 175, 22, 
235, 140, 136, 25, 83, 97, 81, 70, 67, 50, 167, 11, 159, 30, 55, 145, 113, 171, 
40, 114, 82, 31, 134, 232, 141, 102, 8, 112, 37, 125, 225, 226, 213, 61, 222, 
104, 93, 96, 143, 123, 21, 240, 17, 199, 39, 124, 116, 122, 106, 215, 200, 152, 
9, 233, 142, 46, 163, 99, 164, 79, 238, 234, 205, 78, 101, 131, 115, 201, 92, 
26, 41, 34, 16, 49, 7, 128, 2, 161, 52, 173, 185, 184, 89, 210, 154, 220, 133, 
135, 165, 3, 87, 191, 219, 18, 94, 212, 156, 224, 75, 228, 186, 198, 29, 193, 
209, 203, 195, 158, 157, 177, 19, 188, 211, 68, 168, 47, 180, 74, 183, 69, 214, 
178, 120, 127, 144, 64, 182, 59, 139, 23, 38, 237, 181, 160, 189, 172, 109, 197,
126, 45, 48, 58, 169, 162, 229, 111, 223, 174, 107, 108, 24, 176, 221, 51, 36, 
100, 130, 138, 77, 54, 208, 137, 71, 118 ],Sym(240)![ 127, 164, 180, 222, 167, 
101, 218, 225, 173, 112, 65, 210, 161, 55, 171, 194, 83, 120, 115, 239, 109, 
124, 78, 96, 236, 139, 142, 177, 144, 238, 158, 44, 81, 205, 84, 94, 56, 133, 
233, 198, 35, 63, 178, 79, 74, 148, 89, 61, 213, 32, 87, 72, 152, 204, 17, 69, 
217, 36, 95, 108, 18, 199, 85, 237, 22, 184, 41, 58, 150, 102, 235, 46, 206, 51,
98, 138, 146, 47, 50, 140, 86, 209, 14, 67, 122, 91, 45, 157, 23, 159, 33, 224, 
207, 68, 118, 29, 134, 77, 187, 200, 12, 147, 231, 188, 143, 116, 195, 119, 40, 
62, 100, 28, 97, 155, 38, 162, 59, 117, 197, 48, 110, 42, 182, 11, 227, 160, 4, 
53, 230, 175, 228, 114, 19, 145, 219, 128, 240, 88, 31, 90, 126, 13, 196, 24, 
113, 75, 165, 52, 192, 37, 170, 136, 216, 176, 201, 172, 76, 26, 80, 221, 27, 
202, 105, 9, 70, 190, 16, 107, 181, 57, 7, 135, 2, 169, 71, 131, 10, 49, 125, 8,
212, 64, 208, 34, 232, 223, 93, 186, 185, 103, 203, 73, 168, 5, 193, 163, 60, 
21, 121, 211, 132, 106, 183, 137, 66, 149, 99, 191, 92, 6, 111, 174, 43, 215, 
226, 129, 151, 15, 156, 179, 141, 1, 104, 82, 3, 229, 220, 154, 214, 153, 166, 
234, 20, 189, 130, 30, 123, 25, 39, 54 ],Sym(240)![ 9, 4, 12, 2, 156, 8, 107, 6,
1, 141, 78, 3, 200, 120, 193, 135, 61, 103, 209, 226, 54, 89, 129, 237, 185, 71,
111, 160, 182, 234, 130, 79, 94, 50, 43, 104, 118, 224, 214, 137, 41, 87, 35, 
66, 154, 75, 153, 166, 67, 34, 131, 77, 151, 21, 132, 163, 136, 86, 69, 208, 17,
175, 97, 112, 105, 44, 49, 186, 59, 73, 26, 114, 70, 85, 46, 174, 52, 11, 32, 
204, 116, 161, 155, 84, 74, 58, 42, 181, 22, 240, 202, 142, 228, 33, 169, 233, 
63, 191, 176, 216, 199, 165, 18, 36, 65, 168, 7, 218, 187, 210, 27, 64, 219, 72,
238, 81, 212, 37, 203, 14, 235, 145, 177, 196, 223, 231, 159, 128, 23, 31, 51, 
55, 236, 172, 16, 57, 40, 167, 179, 222, 10, 92, 150, 239, 122, 183, 149, 201, 
147, 143, 53, 152, 47, 45, 83, 5, 194, 227, 127, 28, 82, 195, 56, 178, 102, 48, 
138, 106, 95, 215, 197, 134, 213, 76, 62, 99, 123, 164, 139, 184, 88, 29, 146, 
180, 25, 68, 109, 220, 192, 221, 98, 189, 15, 157, 162, 124, 171, 207, 101, 13, 
148, 91, 119, 80, 225, 232, 198, 60, 19, 110, 230, 117, 173, 39, 170, 100, 229, 
108, 113, 188, 190, 140, 125, 38, 205, 20, 158, 93, 217, 211, 126, 206, 96, 30, 
121, 133, 24, 115, 144, 90 ]]>#

<61,x^4 - 2*x - 1,"[F!(-1),F!(-1),F!(22),F!(t^3 + 482*t^2 + 482*t + 477)]","[ 1, t,
t^2, t^3, 1 + i, t + t*i, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*i, 1/2*(t^3 + t) + 
1/2*(t^3 + t)*i, 1 + j, t + t*j, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*j, 1/2*(t^3 + t) 
+ 1/2*(t^3 + t)*j, 1/2 + 1/2*i + 1/2*j + 1/2*k, 1/2*t + 1/2*t*i + 1/2*t*j + 
1/2*t*k, 1/2*t^2 + 1/2*t^2*i + 1/2*t^2*j + 1/2*t^2*k, 1/2*t^3 + 1/2*t^3*i + 
1/2*t^3*j + 1/2*t^3*k ]",945307898157870322753720025088,57663781787630089687976\
921530368,quo<
FreeGroup(4) |
$.2 * $.4^-1 * $.2^-1 * $.3^-1 * $.2^-1 * $.3^-1 * $.2^-1 * $.3 * $.4^-1 * 
$.3^-1 = Id($),
$.1 * $.2 * $.3 * $.2 * $.3 * $.4^-1 * $.3^-1 * $.2 * $.4^-1 * $.1 * $.4 * 
$.2^-1 * $.3 * $.4 = Id($),
$.4^-1 * $.1^-1 * $.4 * $.2^-1 * $.4^-1 * $.1^-1 * $.4 * $.1 * $.2^-1 * $.3^-1 *
$.2^-1 * $.1^-1 * $.3^-1 * $.2 = Id($),
$.1^-1 * $.4^-1 * $.1 * $.3^-1 * $.4^-1 * $.1^-1 * $.4 * $.2^-1 * $.4^-1 * 
$.3^-1 * $.4^-1 * $.1^-1 * $.4^2 * $.2^-1 * $.3 * $.4 * $.3^-1 = Id($) 
>,[Sym(248)![ 247, 52, 239, 49, 207, 228, 47, 34, 165, 243, 116, 233, 238, 244, 
232, 75, 27, 145, 25, 210, 235, 53, 248, 109, 38, 154, 36, 169, 226, 195, 212, 
50, 98, 4, 32, 41, 172, 39, 19, 114, 17, 246, 190, 218, 48, 135, 2, 71, 8, 67, 
138, 7, 11, 91, 104, 164, 234, 85, 179, 122, 130, 153, 241, 80, 134, 231, 35, 
191, 97, 182, 73, 196, 45, 177, 24, 60, 193, 229, 188, 90, 54, 93, 170, 185, 
120, 76, 95, 113, 214, 126, 117, 132, 92, 225, 61, 171, 43, 68, 163, 77, 74, 
175, 139, 118, 158, 215, 223, 162, 16, 160, 157, 180, 62, 26, 181, 22, 81, 137, 
240, 129, 101, 86, 100, 206, 221, 64, 144, 220, 58, 87, 227, 82, 115, 30, 72, 
205, 55, 59, 194, 102, 245, 202, 216, 83, 37, 96, 166, 208, 199, 224, 204, 217, 
88, 40, 133, 242, 151, 136, 94, 150, 173, 149, 192, 119, 14, 141, 183, 201, 42, 
127, 184, 18, 198, 156, 178, 142, 121, 140, 51, 152, 155, 44, 237, 146, 128, 
211, 103, 125, 159, 69, 33, 200, 123, 187, 65, 46, 176, 236, 108, 99, 131, 197, 
174, 111, 105, 78, 12, 107, 213, 29, 143, 66, 222, 63, 57, 186, 112, 70, 167, 
84, 79, 230, 148, 110, 189, 20, 168, 13, 124, 209, 31, 23, 5, 106, 10, 161, 219,
6, 1, 56, 89, 203, 21, 9, 147, 28, 3, 15 ],Sym(248)![ 1, 2, 3, 4, 5, 6, 7, 8, 9,
10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 
30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 
50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 
70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84, 85, 86, 87, 88, 89, 
90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100, 101, 102, 103, 104, 105, 106, 107, 
108, 109, 110, 111, 112, 113, 114, 115, 116, 117, 118, 119, 120, 121, 122, 123, 
124, 125, 126, 127, 128, 129, 130, 131, 132, 133, 134, 135, 136, 137, 138, 139, 
140, 141, 142, 143, 144, 145, 146, 147, 148, 149, 150, 151, 152, 153, 154, 155, 
156, 157, 158, 159, 160, 161, 162, 163, 164, 165, 166, 167, 168, 169, 170, 171, 
172, 173, 174, 175, 176, 177, 178, 179, 180, 181, 182, 183, 184, 185, 186, 187, 
188, 189, 190, 191, 192, 193, 194, 195, 196, 197, 198, 199, 200, 201, 202, 203, 
204, 205, 206, 207, 208, 209, 210, 211, 212, 213, 214, 215, 216, 217, 218, 219, 
220, 221, 222, 223, 224, 225, 226, 227, 228, 229, 230, 231, 232, 233, 234, 235, 
236, 237, 238, 239, 240, 241, 242, 243, 244, 245, 246, 247, 248 ],Sym(248)![ 
134, 196, 195, 98, 220, 97, 135, 191, 241, 51, 14, 185, 190, 214, 74, 5, 105, 
115, 224, 184, 59, 9, 121, 12, 99, 146, 202, 133, 96, 239, 173, 35, 49, 194, 
201, 136, 155, 160, 192, 171, 176, 181, 238, 242, 73, 47, 175, 225, 103, 227, 
199, 140, 118, 142, 63, 29, 187, 6, 162, 163, 223, 151, 165, 237, 247, 236, 50, 
34, 228, 174, 48, 52, 159, 157, 123, 110, 128, 42, 102, 3, 205, 245, 149, 233, 
222, 200, 208, 111, 244, 167, 158, 166, 203, 71, 161, 114, 230, 106, 122, 16, 
232, 2, 215, 11, 117, 139, 130, 179, 77, 39, 177, 152, 23, 56, 246, 55, 197, 89,
20, 13, 204, 150, 84, 28, 178, 1, 108, 207, 209, 198, 67, 156, 145, 219, 125, 
54, 22, 235, 4, 188, 93, 36, 143, 10, 124, 226, 132, 95, 138, 25, 101, 112, 15, 
119, 169, 218, 153, 41, 189, 86, 212, 170, 19, 40, 116, 44, 65, 32, 229, 21, 
210, 78, 87, 82, 221, 91, 248, 7, 243, 180, 172, 141, 80, 154, 193, 186, 8, 72, 
45, 213, 57, 76, 24, 234, 183, 79, 17, 231, 144, 38, 168, 81, 182, 113, 27, 18, 
109, 31, 69, 164, 216, 148, 120, 104, 33, 211, 217, 147, 126, 100, 46, 43, 66, 
60, 94, 240, 131, 129, 37, 58, 107, 62, 75, 68, 83, 61, 30, 85, 64, 26, 137, 92,
127, 53, 70, 206, 90, 88 ],Sym(248)![ 217, 233, 180, 244, 45, 211, 207, 165, 67,
1, 224, 71, 216, 32, 6, 176, 37, 128, 174, 245, 3, 160, 13, 202, 40, 89, 236, 
223, 166, 221, 78, 19, 209, 92, 11, 18, 84, 242, 26, 63, 173, 208, 234, 56, 27, 
237, 61, 24, 82, 22, 219, 87, 139, 231, 93, 88, 60, 23, 183, 104, 205, 214, 157,
155, 188, 124, 38, 222, 215, 119, 41, 167, 16, 213, 102, 182, 130, 83, 91, 21, 
193, 163, 185, 162, 171, 137, 158, 241, 204, 115, 100, 200, 97, 73, 195, 85, 
153, 34, 74, 243, 203, 179, 8, 232, 59, 86, 136, 145, 178, 184, 114, 112, 118, 
122, 142, 187, 212, 132, 62, 15, 230, 218, 95, 127, 81, 10, 220, 199, 146, 134, 
50, 190, 64, 144, 47, 51, 248, 198, 177, 2, 192, 181, 186, 77, 117, 110, 99, 
105, 172, 96, 154, 152, 55, 76, 197, 53, 25, 196, 225, 131, 75, 17, 191, 103, 
164, 68, 42, 35, 239, 123, 150, 54, 12, 14, 7, 94, 156, 138, 161, 80, 90, 151, 
148, 129, 31, 143, 101, 169, 48, 113, 49, 121, 235, 4, 170, 52, 133, 109, 36, 
98, 201, 189, 116, 39, 135, 175, 206, 72, 20, 238, 120, 108, 147, 70, 210, 58, 
126, 111, 107, 66, 246, 29, 46, 168, 159, 228, 227, 43, 140, 141, 149, 57, 229, 
226, 125, 5, 28, 69, 65, 194, 44, 9, 79, 240, 33, 247, 30, 106 ]]>#

<67,x^4 - 2*x - 1,"[F!(-1),F!(-1),F!(22),F!(2*t^3 + 2*t^2 + 483*t + 33)]","[ 1, t, 
t^2, t^3, 1 + i, t + t*i, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*i, 1/2*(t^3 + t) + 
1/2*(t^3 + t)*i, 1 + j, t + t*j, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*j, 1/2*(t^3 + t) 
+ 1/2*(t^3 + t)*j, 1/2 + 1/2*i + 1/2*j + 1/2*k, 1/2*t + 1/2*t*i + 1/2*t*j + 
1/2*t*k, 1/2*t^2 + 1/2*t^2*i + 1/2*t^2*j + 1/2*t^2*k, 1/2*t^3 + 1/2*t^3*i + 
1/2*t^3*j + 1/2*t^3*k ]",466424665171709088534636789760,31250452566504508931820\
664913920,quo<
FreeGroup(4) |
$.2 * $.3^-1 * $.2^-1 * $.4 * $.2^-1 * $.3 * $.4^2 * $.2^-1 * $.3 * $.4 * $.3^-1
= Id($),
$.4 * $.3^-1 * $.2^-1 * $.1^-1 * $.2 * $.3 * $.1^-1 * $.4^-1 * $.3^-1 * $.2 * 
$.3^-1 * $.2^-1 = Id($),
$.4 * $.3^-1 * $.1 * $.2^-1 * $.1 * $.2 * $.3 * $.4^-1 * $.1^-1 * $.2 * $.3 * 
$.2^-1 * $.1 * $.3 = Id($),
$.1 * $.2^-1 * $.1 * $.3 * $.4 * $.3^-1 * $.1 * $.3 * $.1^-1 * $.4 * $.2^-1 * 
$.3 * $.4^2 = Id($),
$.3^-1 * $.1^-1 * $.3 * $.4^-1 * $.3^-1 * $.2 * $.3 * $.4^-1 * $.3^-1 * $.1^-1 *
$.3 * $.4^-1 * $.3^-1 * $.2 * $.1 * $.2^-1 * $.1 * $.2 * $.3 * $.4^-1 = Id($) 
>,[Sym(272)![ 189, 230, 10, 9, 7, 12, 5, 215, 4, 3, 240, 6, 187, 90, 186, 103, 
212, 63, 213, 76, 141, 261, 23, 85, 120, 248, 35, 98, 116, 259, 31, 110, 157, 
251, 27, 71, 163, 108, 75, 112, 191, 217, 150, 69, 89, 100, 196, 192, 130, 83, 
102, 87, 193, 241, 119, 96, 62, 73, 177, 194, 227, 57, 18, 180, 125, 256, 99, 
173, 44, 158, 36, 94, 58, 208, 39, 20, 185, 172, 264, 111, 126, 229, 50, 169, 
24, 106, 52, 181, 45, 14, 211, 124, 258, 72, 146, 56, 121, 28, 67, 46, 238, 51, 
16, 145, 268, 86, 161, 38, 142, 32, 80, 40, 154, 128, 236, 29, 174, 223, 55, 25,
97, 144, 143, 92, 65, 81, 206, 114, 167, 49, 164, 244, 231, 190, 135, 166, 148, 
225, 162, 235, 21, 109, 123, 122, 104, 95, 178, 137, 155, 43, 151, 203, 205, 
113, 149, 243, 33, 70, 171, 170, 107, 139, 37, 131, 224, 136, 129, 202, 84, 160,
159, 78, 68, 117, 204, 216, 59, 147, 250, 64, 88, 220, 266, 218, 77, 15, 13, 
267, 1, 134, 41, 48, 53, 60, 232, 47, 263, 242, 209, 234, 233, 168, 152, 175, 
153, 127, 247, 74, 199, 265, 91, 17, 19, 255, 8, 176, 42, 184, 257, 182, 222, 
221, 118, 165, 138, 246, 61, 260, 82, 2, 133, 195, 201, 200, 140, 115, 245, 101,
249, 11, 54, 198, 156, 132, 237, 226, 207, 26, 239, 179, 34, 269, 270, 271, 214,
66, 219, 93, 30, 228, 22, 272, 197, 79, 210, 183, 188, 105, 252, 253, 254, 262 
],Sym(272)![ 2, 1, 5, 6, 3, 4, 10, 11, 12, 7, 8, 9, 17, 18, 19, 20, 13, 14, 15, 
16, 29, 30, 31, 32, 33, 34, 35, 36, 21, 22, 23, 24, 25, 26, 27, 28, 49, 50, 51, 
52, 53, 54, 55, 56, 57, 58, 59, 60, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 
48, 88, 89, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100, 101, 102, 103, 82, 104,
105, 106, 107, 77, 108, 109, 110, 111, 112, 61, 62, 63, 64, 65, 66, 67, 68, 69, 
70, 71, 72, 73, 74, 75, 76, 78, 79, 80, 81, 83, 84, 85, 86, 87, 128, 154, 127, 
141, 155, 156, 150, 157, 158, 159, 160, 125, 124, 161, 115, 113, 162, 163, 164, 
165, 134, 133, 151, 148, 166, 147, 167, 168, 116, 169, 170, 171, 172, 173, 138, 
136, 174, 119, 135, 175, 176, 114, 117, 118, 120, 121, 122, 123, 126, 129, 130, 
131, 132, 137, 139, 140, 142, 143, 144, 145, 146, 149, 152, 153, 196, 225, 226, 
211, 227, 218, 228, 220, 229, 213, 212, 197, 230, 231, 193, 194, 191, 192, 209, 
177, 188, 221, 232, 233, 234, 235, 204, 203, 216, 236, 237, 238, 195, 239, 180, 
187, 186, 219, 240, 205, 241, 182, 214, 184, 198, 242, 243, 244, 178, 179, 181, 
183, 185, 189, 190, 199, 200, 201, 202, 206, 207, 208, 210, 215, 217, 222, 223, 
224, 247, 250, 245, 251, 265, 246, 248, 254, 262, 252, 257, 258, 255, 256, 261, 
266, 259, 253, 267, 268, 249, 260, 263, 264, 271, 272, 269, 270 ],Sym(272)![ 89,
62, 50, 56, 38, 44, 83, 102, 69, 108, 75, 96, 20, 15, 18, 13, 16, 19, 14, 17, 
265, 174, 164, 136, 260, 129, 135, 128, 249, 149, 131, 148, 266, 162, 151, 113, 
145, 3, 240, 229, 171, 118, 125, 4, 189, 180, 123, 140, 172, 5, 215, 185, 144, 
156, 124, 6, 230, 211, 160, 168, 79, 1, 186, 100, 150, 74, 72, 132, 12, 263, 
114, 94, 64, 93, 8, 187, 87, 130, 88, 111, 175, 112, 10, 257, 137, 80, 82, 105, 
2, 213, 73, 119, 101, 99, 165, 9, 267, 154, 67, 91, 66, 11, 212, 163, 61, 86, 
152, 7, 255, 166, 106, 77, 28, 98, 176, 210, 261, 54, 65, 183, 197, 193, 59, 43,
55, 203, 153, 36, 34, 104, 23, 95, 147, 138, 35, 32, 110, 133, 251, 60, 239, 
219, 196, 41, 49, 244, 134, 24, 22, 92, 27, 81, 115, 71, 259, 42, 228, 188, 191,
47, 204, 26, 78, 31, 68, 85, 248, 48, 214, 177, 53, 37, 224, 30, 107, 127, 143, 
231, 272, 58, 264, 234, 157, 200, 40, 90, 103, 121, 57, 178, 122, 202, 159, 235,
222, 170, 158, 199, 221, 220, 182, 194, 161, 126, 206, 216, 271, 256, 242, 141, 
46, 76, 63, 142, 39, 236, 243, 201, 169, 233, 232, 209, 217, 146, 190, 270, 268,
120, 52, 45, 225, 198, 184, 218, 192, 205, 269, 258, 116, 51, 223, 195, 241, 
173, 254, 262, 252, 139, 21, 253, 167, 245, 246, 247, 84, 238, 109, 208, 117, 
33, 155, 250, 97, 227, 29, 25, 70, 181, 207, 179, 237, 226 ],Sym(272)![ 142, 
169, 48, 54, 60, 42, 175, 121, 165, 152, 158, 132, 174, 213, 162, 212, 149, 186,
129, 187, 57, 249, 23, 228, 51, 266, 35, 210, 45, 265, 31, 183, 39, 260, 27, 
239, 219, 116, 33, 220, 74, 6, 197, 157, 29, 199, 61, 3, 214, 141, 25, 184, 101,
4, 188, 120, 21, 232, 88, 5, 47, 130, 246, 111, 67, 110, 65, 179, 193, 167, 105,
77, 254, 41, 119, 247, 72, 106, 98, 104, 207, 99, 196, 117, 93, 91, 262, 59, 
163, 250, 86, 94, 85, 92, 226, 191, 139, 79, 82, 252, 53, 150, 245, 80, 71, 78, 
237, 177, 155, 66, 64, 253, 264, 190, 146, 38, 84, 171, 75, 56, 8, 236, 140, 
272, 270, 138, 173, 268, 19, 62, 241, 12, 189, 230, 192, 256, 216, 126, 97, 123,
50, 1, 225, 156, 271, 115, 161, 258, 17, 102, 194, 10, 240, 231, 109, 144, 44, 
11, 206, 168, 147, 15, 89, 217, 9, 205, 70, 160, 2, 178, 118, 269, 127, 13, 7, 
215, 108, 170, 68, 180, 198, 201, 32, 52, 229, 18, 20, 55, 133, 114, 96, 135, 
69, 151, 222, 83, 43, 181, 46, 208, 182, 257, 261, 259, 166, 159, 81, 200, 242, 
28, 211, 16, 14, 49, 176, 137, 164, 234, 37, 40, 227, 195, 263, 248, 143, 95, 
221, 24, 185, 134, 154, 58, 238, 218, 255, 122, 107, 233, 36, 153, 131, 209, 
267, 251, 103, 63, 76, 224, 22, 90, 244, 100, 112, 73, 235, 136, 202, 148, 204, 
34, 203, 87, 223, 113, 30, 26, 243, 128, 172, 125, 145, 124 ]]>#

<71,x^4 - 2*x - 1,"[F!(-1),F!(-1),F!(22),F!(482*t^3 + 2*t^2 + 483*t + 439)]","[ 1, 
t, t^2, t^3, 1 + i, t + t*i, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*i, 1/2*(t^3 + t) + 
1/2*(t^3 + t)*i, 1 + j, t + t*j, 1/2*(t^2 + 1) + 1/2*(t^2 + 1)*j, 1/2*(t^3 + t) 
+ 1/2*(t^3 + t)*j, 1/2 + 1/2*i + 1/2*j + 1/2*k, 1/2*t + 1/2*t*i + 1/2*t*j + 
1/2*t*k, 1/2*t^2 + 1/2*t^2*i + 1/2*t^2*j + 1/2*t^2*k, 1/2*t^3 + 1/2*t^3*i + 
1/2*t^3*j + 1/2*t^3*k ]",6334910315239993678899168935936,4497786323820395512018\
40994451456,quo<
FreeGroup(4) |
$.2^-1 * $.4 * $.3^-1 * $.4 * $.3^2 * $.4 * $.3^-1 * $.4 * $.2^-1 = Id($),
$.4^-1 * $.2 * $.4^-1 * $.1^-1 * $.4^-1 * $.2 * $.1 * $.2^-1 * $.1 * $.2 * 
$.4^-1 * $.1^-1 = Id($),
$.4^-1 * $.3 * $.4^-1 * $.2 * $.1^-1 * $.2^-1 * $.4 * $.3^-3 * $.4 * $.2^-1 * 
$.1^-1 * $.2 = Id($),
$.2 * $.4^-1 * $.3 * $.4^-2 * $.2 * $.1 * $.2^-1 * $.1 * $.4 * $.1 * $.4^-1 * 
$.3 * $.4^-1 * $.2 * $.1^-1 = Id($),
$.3^-2 * $.1^-1 * $.4^-1 * $.1^-1 * $.2 * $.1^-1 * $.2^-1 * $.4 * $.2 * $.1^-1 *
$.2^-1 * $.4 * $.3^-2 * $.4^-1 = Id($) >,[Sym(288)![ 259, 253, 206, 180, 185, 
175, 234, 255, 186, 210, 268, 196, 28, 127, 23, 145, 38, 163, 33, 107, 31, 267, 
15, 160, 97, 26, 252, 13, 142, 117, 21, 283, 19, 124, 136, 36, 260, 17, 104, 
154, 52, 55, 54, 152, 135, 236, 179, 282, 249, 261, 235, 41, 64, 43, 42, 134, 
153, 227, 188, 251, 275, 238, 191, 53, 76, 79, 78, 114, 96, 214, 212, 266, 237, 
242, 213, 65, 88, 67, 66, 94, 116, 193, 205, 276, 247, 250, 225, 77, 265, 244, 
189, 215, 155, 80, 172, 69, 25, 181, 151, 184, 203, 159, 122, 39, 281, 166, 20, 
208, 269, 246, 194, 168, 137, 68, 207, 81, 30, 201, 133, 233, 218, 103, 140, 34,
243, 198, 14, 222, 254, 257, 211, 167, 119, 56, 45, 35, 113, 223, 171, 123, 158,
29, 264, 183, 16, 232, 248, 241, 187, 199, 99, 44, 57, 40, 93, 209, 174, 141, 
102, 24, 273, 228, 18, 182, 165, 106, 132, 112, 197, 173, 139, 95, 170, 157, 6, 
280, 274, 278, 47, 4, 98, 164, 144, 100, 5, 9, 149, 59, 91, 256, 63, 272, 82, 
111, 195, 12, 169, 126, 150, 202, 118, 200, 101, 284, 83, 3, 115, 108, 156, 10, 
131, 71, 75, 70, 92, 217, 216, 121, 263, 245, 258, 128, 138, 277, 87, 240, 58, 
162, 230, 229, 270, 146, 120, 7, 51, 46, 73, 62, 288, 226, 148, 74, 125, 90, 
220, 110, 85, 147, 49, 86, 60, 27, 2, 129, 8, 190, 130, 221, 1, 37, 50, 285, 
219, 143, 89, 72, 22, 11, 109, 231, 286, 192, 161, 177, 61, 84, 224, 178, 287, 
176, 105, 48, 32, 204, 262, 271, 279, 239 ],Sym(288)![ 2, 1, 5, 6, 3, 4, 10, 11,
12, 7, 8, 9, 17, 18, 19, 20, 13, 14, 15, 16, 31, 32, 33, 34, 35, 36, 37, 38, 39,
40, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 65, 66, 67, 68, 69, 70, 71, 72, 73, 
74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84, 85, 86, 87, 88, 41, 42, 43, 44, 45, 
46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 129,
130, 131, 132, 133, 134, 98, 135, 136, 95, 137, 138, 139, 140, 141, 142, 143, 
144, 145, 146, 147, 148, 149, 150, 151, 152, 118, 153, 154, 115, 155, 156, 157, 
158, 159, 160, 161, 162, 163, 164, 89, 90, 91, 92, 93, 94, 96, 97, 99, 100, 101,
102, 103, 104, 105, 106, 107, 108, 109, 110, 111, 112, 113, 114, 116, 117, 119, 
120, 121, 122, 123, 124, 125, 126, 127, 128, 195, 183, 215, 199, 197, 216, 203, 
181, 217, 218, 180, 219, 220, 221, 212, 175, 172, 222, 166, 223, 206, 196, 194, 
205, 211, 224, 225, 226, 227, 187, 165, 186, 169, 228, 168, 229, 207, 230, 171, 
231, 188, 185, 201, 232, 233, 234, 189, 179, 235, 236, 167, 170, 173, 174, 176, 
177, 178, 182, 184, 190, 191, 192, 193, 198, 200, 202, 204, 208, 209, 210, 213, 
214, 249, 250, 271, 272, 246, 261, 273, 257, 274, 241, 275, 269, 237, 238, 276, 
260, 259, 265, 268, 277, 244, 278, 253, 252, 242, 279, 280, 281, 254, 282, 283, 
255, 248, 284, 239, 240, 243, 245, 247, 251, 256, 258, 262, 263, 264, 266, 267, 
270, 287, 288, 285, 286 ],Sym(288)![ 267, 283, 265, 269, 254, 248, 100, 260, 
120, 138, 252, 156, 201, 71, 181, 83, 207, 47, 172, 59, 168, 108, 213, 170, 284,
215, 164, 225, 200, 278, 199, 146, 235, 216, 270, 167, 128, 191, 229, 258, 165, 
153, 109, 90, 186, 99, 14, 228, 272, 211, 175, 238, 169, 96, 89, 110, 210, 155, 
16, 166, 280, 187, 185, 242, 195, 116, 147, 130, 196, 137, 18, 198, 240, 189, 
180, 250, 197, 135, 129, 148, 234, 119, 20, 183, 263, 194, 206, 261, 79, 68, 
204, 136, 106, 222, 214, 78, 92, 236, 70, 10, 171, 188, 124, 159, 173, 133, 244,
32, 67, 80, 221, 117, 126, 208, 227, 42, 150, 193, 58, 12, 218, 212, 104, 141, 
230, 151, 246, 27, 55, 44, 231, 97, 144, 182, 54, 132, 46, 7, 203, 205, 160, 
123, 217, 93, 257, 22, 43, 56, 178, 154, 162, 232, 66, 112, 82, 9, 174, 179, 
142, 103, 202, 113, 241, 37, 65, 84, 26, 31, 77, 34, 139, 15, 143, 121, 75, 274,
264, 111, 122, 51, 19, 94, 60, 287, 87, 69, 86, 140, 50, 273, 28, 256, 115, 62, 
41, 45, 53, 48, 21, 39, 17, 125, 101, 131, 102, 63, 13, 152, 286, 81, 74, 158, 
33, 98, 36, 24, 105, 157, 245, 281, 149, 134, 285, 243, 38, 277, 118, 72, 29, 
161, 91, 114, 288, 57, 23, 95, 253, 76, 282, 49, 127, 88, 190, 145, 176, 163, 
268, 4, 259, 52, 279, 8, 249, 3, 247, 226, 107, 30, 237, 11, 64, 251, 61, 220, 
5, 239, 2, 275, 6, 25, 266, 73, 224, 219, 255, 262, 192, 40, 276, 85, 177, 271, 
1, 35, 184, 233, 223, 209 ],Sym(288)![ 258, 278, 66, 54, 42, 78, 49, 284, 61, 
73, 270, 85, 29, 179, 24, 188, 39, 212, 34, 205, 41, 237, 269, 15, 127, 53, 247,
254, 13, 145, 65, 249, 248, 19, 163, 77, 275, 265, 17, 107, 21, 5, 170, 112, 
211, 71, 70, 136, 7, 167, 101, 250, 26, 4, 200, 92, 194, 83, 82, 117, 9, 168, 
121, 242, 31, 3, 216, 150, 189, 47, 46, 97, 10, 215, 139, 238, 36, 6, 229, 132, 
187, 59, 58, 154, 12, 199, 157, 261, 118, 153, 124, 56, 191, 271, 147, 148, 72, 
109, 236, 183, 51, 253, 176, 149, 204, 146, 40, 144, 98, 135, 142, 44, 213, 262,
129, 130, 60, 89, 193, 228, 63, 268, 192, 91, 221, 128, 25, 126, 115, 116, 160, 
80, 225, 239, 110, 48, 214, 166, 75, 259, 219, 111, 231, 108, 30, 106, 95, 96, 
104, 68, 235, 279, 90, 84, 227, 198, 87, 255, 226, 131, 178, 164, 35, 162, 195, 
138, 50, 62, 169, 43, 222, 264, 177, 232, 288, 103, 173, 161, 14, 286, 281, 203,
100, 257, 285, 263, 81, 16, 69, 230, 93, 123, 119, 57, 165, 280, 197, 156, 86, 
55, 273, 224, 182, 105, 20, 287, 243, 218, 241, 240, 45, 18, 113, 137, 74, 67, 
220, 208, 141, 217, 125, 171, 244, 202, 133, 159, 155, 120, 79, 190, 143, 174, 
246, 272, 151, 99, 22, 76, 134, 210, 209, 64, 207, 223, 260, 233, 27, 33, 32, 
52, 251, 274, 102, 28, 158, 283, 184, 1, 140, 245, 88, 114, 186, 172, 38, 282, 
277, 122, 23, 11, 94, 234, 201, 252, 37, 276, 267, 2, 152, 196, 181, 266, 256, 
8, 185, 180, 206, 175 ]]>#


